Kernel-Based Optimal Control: An Infinitesimal Generator Approach

This paper presents a novel operator-theoretic approach for optimal control of nonlinear stochastic systems within reproducing kernel Hilbert spaces. Our learning framework leverages data samples of system dynamics and stage cost functions, with only control penalties and constraints provided. The proposed method directly learns the infinitesimal generator of a controlled stochastic diffusion in an infinite-dimensional hypothesis space. We demonstrate that our approach seamlessly integrates with modern convex operator-theoretic Hamilton-Jacobi-Bellman recursions, enabling a data-driven solution to the optimal control problems. Furthermore, our learning framework includes nonparametric estimators for uncontrolled infinitesimal generators as a special case. Numerical experiments, ranging from synthetic differential equations to simulated robotic systems, showcase the advantages of our approach compared to both modern data-driven and classical nonlinear programming methods for optimal control.

==> figures/VanDerPol/policy_RMSE_TAC_comparison_dataset_size_loglog.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.78)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={120.0mm}, height={55.0mm}, scaled x ticks={false}, xlabel={dataset size N}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={21.774089748902018}, xmax={2870.3840537422034}, xticklabels={{$10^{2}$,$10^{3}$}}, xtick={{100.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.011731559498159195}, ymax={2.9203362085329556}, yticklabels={{$10^{-1}$,$10^{0}$}}, ytick={{0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={21}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.00 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            25.0  2.4981548227630004  \\
            36.0  2.141666845115811  \\
            49.0  2.133981173104006  \\
            64.0  2.143948718878298  \\
            100.0  2.140182497860756  \\
            121.0  2.1405738059843094  \\
            169.0  2.1389676490315375  \\
            256.0  2.140230227679776  \\
            361.0  0.3668125110824574  \\
            484.0  2.1392501372595496  \\
            676.0  2.1384752322500513  \\
            961.0  0.05063332733674794  \\
            1296.0  0.11527462678334903  \\
            1764.0  0.0697346731534538  \\
            2500.0  0.05681645573152186  \\
        }
        ;
    \addlegendentry {KHJB}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={22}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.00 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            25.0  0.029958372720903622  \\
            36.0  0.02574742006404572  \\
            49.0  0.022910017936893345  \\
            64.0  0.02095149633432863  \\
            100.0  0.018528018588036464  \\
            121.0  0.0177376663466407  \\
            169.0  0.01663907549080507  \\
            256.0  0.015652600138204926  \\
            361.0  0.015066846579782371  \\
            484.0  0.01469003492717706  \\
            676.0  0.014365581428486741  \\
            961.0  0.014111933161482938  \\
            1296.0  0.013953684918873022  \\
            1764.0  0.013825947768375674  \\
            2500.0  0.013714161217254252  \\
        }
        ;
    \addlegendentry {IG-KHJB (ours)}
\end{axis}
\end{tikzpicture}


==> figures/VanDerPol/policy_RMSE_TAC_comparison_sigma_loglog.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={120.0mm}, height={55.0mm}, scaled x ticks={false}, xlabel={lengthscale $\sigma$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.422068511161236}, xmax={339.20777034865506}, xticklabels={{$10^{1}$,$10^{2}$}}, xtick={{10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE to $\boldsymbol{\pi}_{\infty}^\star(\bm{x})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.012652728631728559}, ymax={2.636413934340885}, yticklabels={{$10^{-1}$,$10^{0}$}}, ytick={{0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={13}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.00 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            5.0  0.8914830371894003  \\
            6.0  0.8343934961721745  \\
            8.0  0.8685916574897006  \\
            10.0  0.8982823699932485  \\
            12.0  0.12872798359405982  \\
            15.0  0.11978526388088791  \\
            18.0  0.06694130113587994  \\
            23.0  0.05555018906551025  \\
            28.0  0.05768411360375936  \\
            35.0  0.0746996496733067  \\
            43.0  0.13579850306857047  \\
            54.0  0.3230492156358038  \\
            66.0  0.6871678420655413  \\
            82.0  1.3853200280065616  \\
            102.0  1.9125703528174316  \\
            127.0  2.1393857597214643  \\
            157.0  2.236731979827714  \\
            195.0  2.261814893181777  \\
            242.0  2.26610458598965  \\
            300.0  2.2666598455973825  \\
        }
        ;
    \addlegendentry {KHJB}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={14}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.00 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            5.0  0.8705458960143422  \\
            6.0  0.8681049429640962  \\
            8.0  0.9122850225405008  \\
            10.0  0.8573027648451294  \\
            12.0  0.8528364194386885  \\
            15.0  0.8537443527202663  \\
            18.0  0.8031956436976372  \\
            23.0  0.29418628848469397  \\
            28.0  0.12420997677874408  \\
            35.0  0.028543248043345903  \\
            43.0  0.014716734024699477  \\
            54.0  0.016889143468640243  \\
            66.0  0.018929504207262825  \\
            82.0  0.020286268113793447  \\
            102.0  0.0206955013994289  \\
            127.0  0.020187544803690095  \\
            157.0  0.020636141230991473  \\
            195.0  0.03848949861187057  \\
            242.0  0.1531151725547176  \\
            300.0  0.6588486359969794  \\
        }
        ;
    \addlegendentry {IG-KHJB (ours)}
\end{axis}
\end{tikzpicture}


==> figures/cartpole/Accumulated_costs_cartpole_pgfplots.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={120.0mm}, height={60.0mm}, scaled x ticks={false}, xlabel={simulation wall-clock time in seconds}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.29984992496248175}, xmax={10.294847423711856}, xticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, xtick={{0.0,2.5,5.0,7.5,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={accumulated stage costs}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-14.107721003323917}, ymax={511.85688967747706}, yticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, ytick={{0.0,100.0,200.0,300.0,400.0,500.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8466275640336344)
            (0.015007503751875938,3.385690820653849)
            (0.030015007503751877,5.928203712600648)
            (0.04502251125562781,8.480133314869668)
            (0.060030015007503754,11.04709590290722)
            (0.0750375187593797,13.634452156780217)
            (0.09004502251125562,16.24723808867443)
            (0.10505252626313157,18.890111634703068)
            (0.12006003001500751,21.56727159567318)
            (0.13506753376688344,24.282446369200475)
            (0.1500750375187594,27.038705375602696)
            (0.16508254127063532,29.838555791306522)
            (0.18009004502251125,32.68382429313159)
            (0.1950975487743872,35.57555456028912)
            (0.21010505252626313,38.51409961684796)
            (0.22511255627813906,41.49927776285668)
            (0.24012006003001501,44.53040087761969)
            (0.25512756378189094,47.60638530568714)
            (0.27013506753376687,50.72581623499308)
            (0.2851425712856428,53.88684452045594)
            (0.3001500750375188,57.08734214465775)
            (0.3151575787893947,60.32492619440537)
            (0.33016508254127064,63.59700252073203)
            (0.34517258629314657,66.90090684786992)
            (0.3601800900450225,70.23430144761639)
            (0.3751875937968984,73.5951005110348)
            (0.3901950975487744,76.9815476448287)
            (0.40520260130065033,80.3921379945283)
            (0.42021010505252626,83.82541729953822)
            (0.4352176088044022,87.27972977389989)
            (0.4502251125562781,90.75298118228669)
            (0.4652326163081541,94.24263218921655)
            (0.48024012006003003,97.74585173938951)
            (0.49524762381190596,101.25937945137055)
            (0.5102551275637819,104.77959185969625)
            (0.5252626313156579,108.30274014692327)
            (0.5402701350675337,111.82506318782077)
            (0.5552776388194097,115.34265646731399)
            (0.5702851425712856,118.85154711046223)
            (0.5852926463231616,122.34763548668927)
            (0.6003001500750376,125.82684876929208)
            (0.6153076538269134,129.28538666214575)
            (0.6303151575787894,132.71976575698957)
            (0.6453226613306653,136.1269559290104)
            (0.6603301650825413,139.50435320679992)
            (0.6753376688344173,142.84979170995786)
            (0.6903451725862931,146.1616402590937)
            (0.7053526763381691,149.43860803080008)
            (0.720360180090045,152.67983119980303)
            (0.735367683841921,155.88448301459078)
            (0.7503751875937968,159.05165928191497)
            (0.7653826913456728,162.180391727618)
            (0.7803901950975488,165.26957280236732)
            (0.7953976988494247,168.31802994283052)
            (0.8104052026013007,171.32430668751942)
            (0.8254127063531765,174.28671465770668)
            (0.8404202101050525,177.20344866854415)
            (0.8554277138569285,180.0727925899609)
            (0.8704352176088044,182.893237028589)
            (0.8854427213606804,185.66361525982384)
            (0.9004502251125562,188.38329301102567)
            (0.9154577288644322,191.05219630425083)
            (0.9304652326163082,193.67086154265183)
            (0.9454727363681841,196.24041336255073)
            (0.9604802401200601,198.76242014545113)
            (0.9754877438719359,201.2388513103707)
            (0.9904952476238119,203.6719721189871)
            (1.0055027513756878,206.06410084097993)
            (1.0205102551275638,208.41755056495504)
            (1.0355177588794398,210.73453347134523)
            (1.0505252626313157,213.01713877387616)
            (1.0655327663831915,215.26740747554663)
            (1.0805402701350675,217.48734057275982)
            (1.0955477738869435,219.67898623024902)
            (1.1105552776388194,221.84454026494737)
            (1.1255627813906954,223.9863478454829)
            (1.1405702851425712,226.10670699764404)
            (1.1555777888944472,228.20793852118862)
            (1.1705852926463232,230.29215725005557)
            (1.1855927963981991,232.36150498105226)
            (1.2006003001500751,234.4180666451197)
            (1.215607803901951,236.46385338745466)
            (1.2306153076538269,238.50078837571408)
            (1.2456228114057029,240.53062105575776)
            (1.2606303151575788,242.55489820607733)
            (1.2756378189094548,244.57484169525847)
            (1.2906453226613306,246.59140942384693)
            (1.3056528264132066,248.6052319187905)
            (1.3206603301650826,250.61655130105456)
            (1.3356678339169585,252.62531914879588)
            (1.3506753376688345,254.63122015711593)
            (1.3656828414207103,256.63368444007847)
            (1.3806903451725863,258.6320255562145)
            (1.3956978489244622,260.6256055283087)
            (1.4107053526763382,262.6138672692645)
            (1.4257128564282142,264.59639444094273)
            (1.44072036018009,266.57294318225)
            (1.455727863931966,268.5433562397364)
            (1.470735367683842,270.50749672124914)
            (1.485742871435718,272.4653559729359)
            (1.5007503751875937,274.41710648024343)
            (1.5157578789394697,276.3631100782179)
            (1.5307653826913457,278.3039241897863)
            (1.5457728864432216,280.24030079898563)
            (1.5607803901950976,282.1730844064952)
            (1.5757878939469734,284.10316848871287)
            (1.5907953976988494,286.0315127319344)
            (1.6058029014507254,287.95898183266576)
            (1.6208104052026013,289.8862914948105)
            (1.6358179089544773,291.81378394128103)
            (1.650825412706353,293.74150232390656)
            (1.665832916458229,295.6690695173337)
            (1.680840420210105,297.5958165714423)
            (1.695847923961981,299.5208824619223)
            (1.710855427713857,301.4431983539618)
            (1.7258629314657328,303.3615044240441)
            (1.7408704352176088,305.2743080508752)
            (1.7558779389694847,307.1798600463852)
            (1.7708854427213607,309.0761082641774)
            (1.7858929464732367,310.9608283309973)
            (1.8009004502251125,312.83168008393807)
            (1.8159079539769885,314.68642498582096)
            (1.8309154577288644,316.5229415290833)
            (1.8459229614807404,318.33938768667105)
            (1.8609304652326164,320.1341967042824)
            (1.8759379689844922,321.9061640100417)
            (1.8909454727363681,323.6544426296945)
            (1.9059529764882441,325.37849108617996)
            (1.9209604802401201,327.0781122632592)
            (1.935967983991996,328.7533906850694)
            (1.9509754877438719,330.40463630442554)
            (1.9659829914957478,332.0322549723389)
            (1.9809904952476238,333.636822902871)
            (1.9959979989994998,335.21907864059267)
            (2.0110055027513756,336.7799196301045)
            (2.0260130065032516,338.3202560065823)
            (2.0410205102551275,339.8409767685679)
            (2.0560280140070035,341.342824811297)
            (2.0710355177588795,342.82632969147124)
            (2.0860430215107555,344.29180014003424)
            (2.1010505252626315,345.73930789742883)
            (2.1160580290145075,347.16876575025765)
            (2.131065532766383,348.5799528387123)
            (2.146073036518259,349.97267686057654)
            (2.161080540270135,351.346767008428)
            (2.176088044022011,352.7022589639372)
            (2.191095547773887,354.03940089550326)
            (2.206103051525763,355.35862086396776)
            (2.221110555277639,356.66041689609483)
            (2.236118059029515,357.9453278549112)
            (2.251125562781391,359.213882278116)
            (2.266133066533267,360.46668328099156)
            (2.2811405702851424,361.7044515619884)
            (2.2961480740370184,362.9280417542773)
            (2.3111555777888944,364.138437981489)
            (2.3261630815407703,365.336736950471)
            (2.3411705852926463,366.5240120448017)
            (2.3561780890445223,367.7013385421249)
            (2.3711855927963983,368.8697186384939)
            (2.3861930965482743,370.0300219562777)
            (2.4012006003001503,371.18298844554965)
            (2.416208104052026,372.3291743009854)
            (2.431215607803902,373.46902385743385)
            (2.4462231115557778,374.60291460996547)
            (2.4612306153076537,375.73120169014186)
            (2.4762381190595297,376.85423671345063)
            (2.4912456228114057,377.97236000211944)
            (2.5062531265632817,379.08586092814073)
            (2.5212606303151577,380.19498798748384)
            (2.5362681340670337,381.29996596458705)
            (2.5512756378189096,382.4010327883968)
            (2.566283141570785,383.4984793930147)
            (2.581290645322661,384.59261914198316)
            (2.596298149074537,385.68379296665626)
            (2.611305652826413,386.7723342897315)
            (2.626313156578289,387.8585716815573)
            (2.641320660330165,388.94277367018674)
            (2.656328164082041,390.02520434208685)
            (2.671335667833917,391.1061074366477)
            (2.686343171585793,392.1857868981118)
            (2.701350675337669,393.26462871956915)
            (2.7163581790895446,394.34312217169696)
            (2.7313656828414206,395.42181439600853)
            (2.7463731865932965,396.5012049095168)
            (2.7613806903451725,397.5816381073774)
            (2.7763881940970485,398.663172995108)
            (2.7913956978489245,399.745467686297)
            (2.8064032016008005,400.8277479472622)
            (2.8214107053526765,401.9088477952763)
            (2.8364182091045524,402.9872887319366)
            (2.8514257128564284,404.0614431831612)
            (2.866433216608304,405.12957933715825)
            (2.88144072036018,406.19005124495186)
            (2.896448224112056,407.24137490749564)
            (2.911455727863932,408.28234559796454)
            (2.926463231615808,409.31203466087265)
            (2.941470735367684,410.32987174433265)
            (2.95647823911956,411.33564111467047)
            (2.971485742871436,412.32948120004414)
            (2.986493246623312,413.31189867977764)
            (3.0015007503751874,414.28361511937374)
            (3.0165082541270634,415.24548521233476)
            (3.0315157578789393,416.19839892728794)
            (3.0465232616308153,417.1430643409426)
            (3.0615307653826913,418.0798632050889)
            (3.0765382691345673,419.0087997000448)
            (3.0915457728864433,419.9294638252753)
            (3.1065532766383193,420.8410488227429)
            (3.1215607803901952,421.7423271073761)
            (3.1365682841420712,422.63166027272047)
            (3.1515757878939468,423.50716911470215)
            (3.1665832916458228,424.3669722772237)
            (3.1815907953976987,425.20937393645744)
            (3.1965982991495747,426.0330587664721)
            (3.2116058029014507,426.83719504374466)
            (3.2266133066533267,427.6214588118085)
            (3.2416208104052027,428.3859713476051)
            (3.2566283141570787,429.131117444711)
            (3.2716358179089546,429.8574801709225)
            (3.2866433216608306,430.56576155738395)
            (3.301650825412706,431.2567140951267)
            (3.316658329164582,431.9311828042526)
            (3.331665832916458,432.5900555772092)
            (3.346673336668334,433.23418541957227)
            (3.36168084042021,433.86428363257676)
            (3.376688344172086,434.48090502121767)
            (3.391695847923962,435.0844590258963)
            (3.406703351675838,435.6752617457458)
            (3.421710855427714,436.25361190381284)
            (3.43671835917959,436.81985705271)
            (3.4517258629314655,437.37441980073044)
            (3.4667333666833415,437.9178232017222)
            (3.4817408704352175,438.45067597575144)
            (3.4967483741870935,438.9736971581827)
            (3.5117558779389695,439.48775787087)
            (3.5267633816908455,439.9938471565915)
            (3.5417708854427215,440.4930183180808)
            (3.5567783891945974,440.9863117679417)
            (3.5717858929464734,441.4746316936595)
            (3.586793396698349,441.95861471515366)
            (3.601800900450225,442.4385627874807)
            (3.616808404202101,442.9144424432899)
            (3.631815907953977,443.3859611029449)
            (3.646823411705853,443.8526641975007)
            (3.661830915457729,444.3140280079415)
            (3.676838419209605,444.7694566928961)
            (3.691845922961481,445.21829950452894)
            (3.706853426713357,445.6598437689842)
            (3.721860930465233,446.09344976560124)
            (3.7368684342171083,446.5186482327317)
            (3.7518759379689843,446.93521250369315)
            (3.7668834417208603,447.3431742024456)
            (3.7818909454727363,447.74271466747297)
            (3.7968984492246123,448.13408016496106)
            (3.8119059529764883,448.5174983379901)
            (3.8269134567283642,448.893139460743)
            (3.8419209604802402,449.26110894233864)
            (3.856928464232116,449.6214818084958)
            (3.871935967983992,449.97435766830995)
            (3.8869434717358677,450.319881355647)
            (3.9019509754877437,450.6582818576574)
            (3.9169584792396197,450.98991136630184)
            (3.9319659829914957,451.31527470357895)
            (3.9469734867433717,451.6350242413059)
            (3.9619809904952477,451.94991126696704)
            (3.9769884942471236,452.26075684035624)
            (3.9919959979989996,452.5683621476076)
            (4.007003501750876,452.8734283142345)
            (4.022011005502751,453.17651355134024)
            (4.037018509254628,453.47801083556504)
            (4.052026013006503,453.77816403899715)
            (4.0670335167583795,454.07710742920244)
            (4.082041020510255,454.37492706604036)
            (4.0970485242621315,454.67171603889847)
            (4.112056028014007,454.9676049930031)
            (4.127063531765883,455.26276279279625)
            (4.142071035517759,455.55739012023605)
            (4.1570785392696346,455.8517056378517)
            (4.172086043021511,456.1459224266026)
            (4.1870935467733865,456.44019714982096)
            (4.202101050525263,456.7345707654663)
            (4.2171085542771385,457.02892606614216)
            (4.232116058029015,457.32297900325176)
            (4.2471235617808905,457.61631187621913)
            (4.262131065532766,457.90842520714386)
            (4.277138569284642,458.1988129820622)
            (4.292146073036518,458.4870240140397)
            (4.307153576788394,458.77263205311385)
            (4.32216108054027,459.05523157692767)
            (4.337168584292146,459.3344471809643)
            (4.352176088044022,459.60992477869934)
            (4.367183591795898,459.881301153189)
            (4.382191095547774,460.1481649122079)
            (4.397198599299649,460.41001242475284)
            (4.412206103051526,460.6662354387522)
            (4.427213606803401,460.9161367907324)
            (4.442221110555278,461.1589905550039)
            (4.457228614307153,461.39414248773556)
            (4.47223611805903,461.6211293716409)
            (4.487243621810905,461.83974164735207)
            (4.502251125562782,462.05002684265366)
            (4.517258629314657,462.25223148641044)
            (4.532266133066534,462.4467171628955)
            (4.547273636818409,462.63388211538467)
            (4.562281140570285,462.81412240082847)
            (4.577288644322161,462.9878342544581)
            (4.592296148074037,463.1554306734236)
            (4.607303651825913,463.3173578358196)
            (4.622311155577789,463.47411131541855)
            (4.637318659329665,463.626247445016)
            (4.652326163081541,463.77437979134965)
            (4.667333666833417,463.9191514026919)
            (4.682341170585293,464.0611841196293)
            (4.697348674337168,464.2010191551188)
            (4.712356178089045,464.33906688495074)
            (4.72736368184092,464.4755764260024)
            (4.742371185592797,464.61062723563174)
            (4.757378689344672,464.74414664167824)
            (4.7723861930965485,464.87595652731)
            (4.787393696848424,465.00583905215746)
            (4.8024012006003005,465.13359393809753)
            (4.817408704352176,465.2590613852382)
            (4.832416208104052,465.38210937409696)
            (4.847423711855928,465.50261027299365)
            (4.862431215607804,465.62043527123586)
            (4.87743871935968,465.73547095315996)
            (4.8924462231115555,465.8476389162526)
            (4.907453726863432,465.9569010158878)
            (4.9224612306153075,466.0632531630167)
            (4.937468734367184,466.1667199141376)
            (4.9524762381190595,466.2673548895561)
            (4.967483741870936,466.36524495584615)
            (4.982491245622811,466.4605131159245)
            (4.997498749374687,466.55331103219316)
            (5.012506253126563,466.64379113778625)
            (5.027513756878439,466.732057273449)
            (5.042521260630315,466.8181063843073)
            (5.057528764382191,466.90178505473904)
            (5.072536268134067,466.98278835240507)
            (5.087543771885943,467.0607161951246)
            (5.102551275637819,467.1351726648203)
            (5.117558779389695,467.20586618876376)
            (5.13256628314157,467.2726709005063)
            (5.147573786893447,467.33563789259085)
            (5.162581290645322,467.39497087474274)
            (5.177588794397199,467.45098691309005)
            (5.192596298149074,467.5040762947086)
            (5.207603801900951,467.55466705958395)
            (5.222611305652826,467.6031947568317)
            (5.237618809404703,467.65007578714057)
            (5.252626313156578,467.6956826418624)
            (5.267633816908455,467.740320918895)
            (5.28264132066033,467.7842110880082)
            (5.297648824412206,467.82748157183715)
            (5.312656328164082,467.8701797259652)
            (5.327663831915958,467.912298900898)
            (5.342671335667834,467.9538080270721)
            (5.35767883941971,467.9946677250879)
            (5.372686343171586,468.03482856286865)
            (5.387693846923462,468.07422179433513)
            (5.402701350675338,468.11275850159836)
            (5.417708854427214,468.15034586008096)
            (5.432716358179089,468.18691444045527)
            (5.447723861930966,468.22244073576894)
            (5.462731365682841,468.25695314192336)
            (5.4777388694347176,468.2905207497003)
            (5.492746373186593,468.32323110962045)
            (5.5077538769384695,468.3551635052324)
            (5.522761380690345,468.3863631282896)
            (5.5377688844422215,468.41682243550014)
            (5.552776388194097,468.4464779621708)
            (5.567783891945973,468.47522861004353)
            (5.582791395697849,468.5029710836205)
            (5.5977988994497245,468.5296366451968)
            (5.612806403201601,468.5552133148737)
            (5.6278139069534765,468.57974903664683)
            (5.642821410705353,468.60334155934015)
            (5.6578289144572285,468.62612283434754)
            (5.672836418209105,468.64824279478523)
            (5.68784392196098,468.6698541339454)
            (5.702851425712857,468.69109780428255)
            (5.717858929464732,468.71208824613615)
            (5.732866433216608,468.7328975086307)
            (5.747873936968484,468.7535386739839)
            (5.76288144072036,468.7739518212714)
            (5.777888944472236,468.79399975535705)
            (5.792896448224112,468.81348219505173)
            (5.807903951975988,468.8321704161793)
            (5.822911455727864,468.8498509182315)
            (5.83791895947974,468.8663596496637)
            (5.852926463231616,468.88159615733076)
            (5.867933966983491,468.89552026787925)
            (5.882941470735368,468.9081400460195)
            (5.897948974487243,468.91949817633866)
            (5.91295647823912,468.92966019491905)
            (5.927963981990995,468.93870543266803)
            (5.942971485742872,468.9467204247652)
            (5.957978989494747,468.9537942532048)
            (5.972986493246624,468.9600153187648)
            (5.987993996998499,468.96546914829804)
            (6.003001500750375,468.9702369491917)
            (6.018009004502251,468.97439470382653)
            (6.033016508254127,468.9780126568324)
            (6.048024012006003,468.9811550895276)
            (6.063031515757879,468.9838803060414)
            (6.078039019509755,468.9862407741879)
            (6.093046523261631,468.9882833772948)
            (6.108054027013507,468.9900497428068)
            (6.123061530765383,468.99157661966876)
            (6.138069034517259,468.9928962828458)
            (6.153076538269135,468.99403694753056)
            (6.16808404202101,468.9950231798137)
            (6.1830915457728866,468.9958762934672)
            (6.198099049524762,468.99661472562184)
            (6.2131065532766385,468.9972543862028)
            (6.228114057028514,468.99780897818783)
            (6.2431215607803905,468.99829028698895)
            (6.258129064532266,468.9987084391423)
            (6.2731365682841425,468.99907213112346)
            (6.288144072036018,468.99938882995605)
            (6.3031515757878935,468.9996649477498)
            (6.31815907953977,468.99990599280983)
            (6.3331665832916455,469.00011669967506)
            (6.348174087043522,469.0003011405714)
            (6.3631815907953975,469.0004628207852)
            (6.378189094547274,469.00060476013766)
            (6.393196598299149,469.0007295625005)
            (6.408204102051026,469.00083947502446)
            (6.423211605802901,469.0009364386723)
            (6.438219109554778,469.00102213134926)
            (6.453226613306653,469.0010980047303)
            (6.468234117058529,469.00116531573747)
            (6.483241620810405,469.00122515347374)
            (6.498249124562281,469.00127846231214)
            (6.513256628314157,469.0013260616909)
            (6.528264132066033,469.00136866310413)
            (6.543271635817909,469.0014068847041)
            (6.558279139569785,469.0014412638924)
            (6.573286643321661,469.0014722681187)
            (6.588294147073537,469.001500304222)
            (6.603301650825412,469.0015257264914)
            (6.618309154577289,469.0015488436179)
            (6.633316658329164,469.0015699247121)
            (6.648324162081041,469.0015892045129)
            (6.663331665832916,469.00160688787963)
            (6.678339169584793,469.0016231537)
            (6.693346673336668,469.0016381582779)
            (6.708354177088545,469.0016520382671)
            (6.72336168084042,469.00166491321977)
            (6.738369184592296,469.0016768878019)
            (6.753376688344172,469.0016880537166)
            (6.768384192096048,469.0016984913756)
            (6.783391695847924,469.00170827135446)
            (6.7983991995998,469.0017174556603)
            (6.813406703351676,469.00172609883265)
            (6.828414207103552,469.0017342489019)
            (6.843421710855428,469.0017419482266)
            (6.858429214607304,469.0017492342202)
            (6.87343671835918,469.0017561399849)
            (6.888444222111056,469.0017626948638)
            (6.903451725862931,469.0017689249218)
            (6.9184592296148075,469.0017748533648)
            (6.933466733366683,469.001780500905)
            (6.9484742371185595,469.00178588607866)
            (6.963481740870435,469.001791025523)
            (6.9784892446223115,469.0017959342166)
            (6.993496748374187,469.0018006256895)
            (7.008504252126063,469.0018051122055)
            (7.023511755877939,469.0018094049204)
            (7.0385192596298145,469.0018135140206)
            (7.053526763381691,469.00181744884196)
            (7.0685342671335665,469.00182121797434)
            (7.083541770885443,469.00182482935077)
            (7.098549274637318,469.0018282903272)
            (7.113556778389195,469.0018316077495)
            (7.12856428214107,469.0018347880118)
            (7.143571785892947,469.0018378371072)
            (7.158579289644822,469.00184076067217)
            (7.173586793396698,469.0018435640245)
            (7.188594297148574,469.0018462521956)
            (7.20360180090045,469.00184882995984)
            (7.218609304652326,469.001851301857)
            (7.233616808404202,469.0018536722152)
            (7.248624312156078,469.00185594516745)
            (7.263631815907954,469.00185812466873)
            (7.27863931965983,469.001860214509)
            (7.293646823411706,469.00186221832445)
            (7.308654327163582,469.0018641396082)
            (7.323661830915458,469.0018659817184)
            (7.338669334667333,469.00186774788665)
            (7.35367683841921,469.00186944122396)
            (7.368684342171085,469.00187106472623)
            (7.383691845922962,469.0018726212808)
            (7.398699349674837,469.00187411366926)
            (7.413706853426714,469.00187554457204)
            (7.428714357178589,469.00187691657277)
            (7.443721860930466,469.0018782321607)
            (7.458729364682341,469.0018794937341)
            (7.473736868434217,469.0018807036025)
            (7.488744372186093,469.0018818639901)
            (7.503751875937969,469.0018829770371)
            (7.518759379689845,469.0018840448025)
            (7.533766883441721,469.0018850692676)
            (7.548774387193597,469.0018860523361)
            (7.563781890945473,469.00188699583686)
            (7.578789394697349,469.00188790152623)
            (7.593796898449225,469.00188877108974)
            (7.608804402201101,469.00188960614395)
            (7.6238119059529765,469.00189040823886)
            (7.638819409704852,469.001891178859)
            (7.6538269134567285,469.00189191942644)
            (7.668834417208604,469.0018926313014)
            (7.6838419209604805,469.00189331578514)
            (7.698849424712356,469.00189397412134)
            (7.713856928464232,469.00189460749806)
            (7.728864432216108,469.00189521704925)
            (7.743871935967984,469.0018958038574)
            (7.75887943971986,469.0018963689542)
            (7.7738869434717355,469.0018969133231)
            (7.788894447223612,469.00189743790116)
            (7.8039019509754874,469.00189794357993)
            (7.818909454727364,469.00189843120836)
            (7.833916958479239,469.00189890159334)
            (7.848924462231116,469.0018993555021)
            (7.863931965982991,469.0018997936634)
            (7.878939469734868,469.00190021676974)
            (7.893946973486743,469.0019006254781)
            (7.908954477238619,469.00190102041233)
            (7.923961980990495,469.00190140216375)
            (7.938969484742371,469.00190177129315)
            (7.953976988494247,469.0019021283327)
            (7.968984492246123,469.0019024737858)
            (7.983991995997999,469.0019028081301)
            (7.998999499749875,469.0019031318178)
            (8.014007003501751,469.0019034452774)
            (8.029014507253628,469.001903748914)
            (8.044022011005502,469.00190404311206)
            (8.059029514757379,469.001904328235)
            (8.074037018509255,469.00190460462744)
            (8.08904452226113,469.0019048726152)
            (8.104052026013006,469.0019051325074)
            (8.119059529764883,469.0019053845961)
            (8.134067033516759,469.0019056291588)
            (8.149074537268634,469.00190586645823)
            (8.16408204102051,469.001906096743)
            (8.179089544772387,469.00190632024976)
            (8.194097048524263,469.0019065372027)
            (8.209104552276138,469.0019067478144)
            (8.224112056028014,469.0019069522874)
            (8.23911955977989,469.00190715081396)
            (8.254127063531765,469.0019073435768)
            (8.269134567283642,469.0019075307503)
            (8.284142071035518,469.00190771250055)
            (8.299149574787394,469.0019078889856)
            (8.314157078539269,469.001908060357)
            (8.329164582291146,469.0019082267592)
            (8.344172086043022,469.00190838833095)
            (8.359179589794897,469.0019085452045)
            (8.374187093546773,469.00190869750725)
            (8.38919459729865,469.00190884536124)
            (8.404202101050526,469.00190898888377)
            (8.4192096048024,469.0019091281882)
            (8.434217108554277,469.0019092633835)
            (8.449224612306153,469.0019093945746)
            (8.46423211605803,469.00190952186347)
            (8.479239619809904,469.0019096453484)
            (8.494247123561781,469.00190976512465)
            (8.509254627313657,469.0019098812847)
            (8.524262131065532,469.00190999391833)
            (8.539269634817408,469.00191010311283)
            (8.554277138569285,469.0019102089529)
            (8.569284642321161,469.00191031152156)
            (8.584292146073036,469.0019104108993)
            (8.599299649824912,469.00191050716495)
            (8.614307153576789,469.0019106003953)
            (8.629314657328665,469.0019106906658)
            (8.64432216108054,469.00191077804965)
            (8.659329664832416,469.0019108626193)
            (8.674337168584293,469.001910944445)
            (8.689344672336167,469.0019110235959)
            (8.704352176088044,469.00191110014003)
            (8.71935967983992,469.00191117414386)
            (8.734367183591797,469.00191124567266)
            (8.749374687343671,469.0019113147906)
            (8.764382191095548,469.0019113815607)
            (8.779389694847424,469.0019114460448)
            (8.794397198599299,469.0019115083035)
            (8.809404702351175,469.00191156839674)
            (8.824412206103052,469.0019116263831)
            (8.839419709854928,469.00191168232016)
            (8.854427213606803,469.0019117362646)
            (8.86943471735868,469.0019117882718)
            (8.884442221110556,469.00191183839706)
            (8.899449724862432,469.00191188669334)
            (8.914457228614307,469.0019119332138)
            (8.929464732366183,469.00191197800996)
            (8.94447223611806,469.0019120211329)
            (8.959479739869934,469.00191206263236)
            (8.97448724362181,469.0019121025572)
            (8.989494747373687,469.0019121409555)
            (9.004502251125563,469.0019121778743)
            (9.019509754877438,469.00191221335973)
            (9.034517258629315,469.00191224745697)
            (9.049524762381191,469.0019122802103)
            (9.064532266133067,469.001912311663)
            (9.079539769884942,469.0019123418575)
            (9.094547273636818,469.0019123708354)
            (9.109554777388695,469.00191239863716)
            (9.12456228114057,469.0019124253025)
            (9.139569784892446,469.00191245087035)
            (9.154577288644322,469.00191247537833)
            (9.169584792396199,469.00191249886336)
            (9.184592296148073,469.0019125213618)
            (9.19959979989995,469.00191254290837)
            (9.214607303651826,469.00191256353776)
            (9.229614807403701,469.00191258328306)
            (9.244622311155577,469.00191260217696)
            (9.259629814907454,469.001912620251)
            (9.27463731865933,469.0019126375361)
            (9.289644822411205,469.0019126540622)
            (9.304652326163081,469.0019126698583)
            (9.319659829914958,469.00191268495263)
            (9.334667333666834,469.00191269937284)
            (9.349674837418709,469.0019127131456)
            (9.364682341170585,469.00191272629644)
            (9.379689844922462,469.00191273885076)
            (9.394697348674336,469.0019127508325)
            (9.409704852426213,469.00191276226553)
            (9.42471235617809,469.0019127731722)
            (9.439719859929966,469.00191278357477)
            (9.45472736368184,469.00191279349457)
            (9.469734867433717,469.00191280295223)
            (9.484742371185593,469.0019128119674)
            (9.49974987493747,469.00191282055937)
            (9.514757378689344,469.00191282874675)
            (9.52976488244122,469.00191283654715)
            (9.544772386193097,469.0019128439782)
            (9.559779889944972,469.0019128510559)
            (9.574787393696848,469.0019128577968)
            (9.589794897448725,469.001912864216)
            (9.604802401200601,469.0019128703285)
            (9.619809904952476,469.0019128761481)
            (9.634817408704352,469.0019128816888)
            (9.649824912456229,469.0019128869636)
            (9.664832416208103,469.0019128919851)
            (9.67983991995998,469.0019128967656)
            (9.694847423711856,469.00191290131625)
            (9.709854927463732,469.00191290564845)
            (9.724862431215607,469.00191290977284)
            (9.739869934967484,469.00191291369964)
            (9.75487743871936,469.0019129174384)
            (9.769884942471236,469.0019129209986)
            (9.784892446223111,469.0019129243892)
            (9.799899949974987,469.0019129276185)
            (9.814907453726864,469.00191293069474)
            (9.829914957478739,469.00191293362576)
            (9.844922461230615,469.00191293641893)
            (9.859929964982491,469.00191293908136)
            (9.874937468734368,469.0019129416196)
            (9.889944972486242,469.0019129440401)
            (9.904952476238119,469.00191294634885)
            (9.919959979989995,469.00191294855205)
            (9.934967483741872,469.00191295065497)
            (9.949974987493746,469.0019129526628)
            (9.964982491245623,469.00191295458046)
            (9.9799899949975,469.0019129564127)
            (9.994997498749374,469.0019129581643)
            (9.994997498749374,441.0892192081477)
            (9.9799899949975,441.08921920665813)
            (9.964982491245623,441.0892192050762)
            (9.949974987493746,441.08921920339435)
            (9.934967483741872,441.08921920160526)
            (9.919959979989995,441.0892191997009)
            (9.904952476238119,441.08921919767283)
            (9.889944972486242,441.08921919551244)
            (9.874937468734368,441.0892191932099)
            (9.859929964982491,441.0892191907552)
            (9.844922461230615,441.0892191881379)
            (9.829914957478739,441.08921918534696)
            (9.814907453726864,441.0892191823707)
            (9.799899949974987,441.0892191791967)
            (9.784892446223111,441.08921917581205)
            (9.769884942471236,441.0892191722029)
            (9.75487743871936,441.08921916835527)
            (9.739869934967484,441.089219164254)
            (9.724862431215607,441.0892191598834)
            (9.709854927463732,441.08921915522706)
            (9.694847423711856,441.0892191502678)
            (9.67983991995998,441.0892191449876)
            (9.664832416208103,441.0892191393675)
            (9.649824912456229,441.0892191333882)
            (9.634817408704352,441.089219127029)
            (9.619809904952476,441.0892191202688)
            (9.604802401200601,441.08921911308545)
            (9.589794897448725,441.0892191054555)
            (9.574787393696848,441.0892190973555)
            (9.559779889944972,441.08921908876033)
            (9.544772386193097,441.0892190796444)
            (9.52976488244122,441.0892190699806)
            (9.514757378689344,441.0892190597416)
            (9.49974987493747,441.08921904889837)
            (9.484742371185593,441.08921903742157)
            (9.469734867433717,441.0892190252805)
            (9.45472736368184,441.0892190124433)
            (9.439719859929966,441.0892189988777)
            (9.42471235617809,441.08921898455003)
            (9.409704852426213,441.0892189694256)
            (9.394697348674336,441.0892189534686)
            (9.379689844922462,441.08921893664285)
            (9.364682341170585,441.0892189189104)
            (9.349674837418709,441.08921890023305)
            (9.334667333666834,441.0892188805709)
            (9.319659829914958,441.08921885988394)
            (9.304652326163081,441.08921883813065)
            (9.289644822411205,441.08921881526857)
            (9.27463731865933,441.0892187912545)
            (9.259629814907454,441.08921876604444)
            (9.244622311155577,441.0892187395936)
            (9.229614807403701,441.08921871185606)
            (9.214607303651826,441.08921868278554)
            (9.19959979989995,441.0892186523345)
            (9.184592296148073,441.0892186204554)
            (9.169584792396199,441.08921858709925)
            (9.154577288644322,441.0892185522173)
            (9.139569784892446,441.0892185157595)
            (9.12456228114057,441.0892184776758)
            (9.109554777388695,441.08921843791563)
            (9.094547273636818,441.08921839642784)
            (9.079539769884942,441.0892183531612)
            (9.064532266133067,441.0892183080641)
            (9.049524762381191,441.08921826108497)
            (9.034517258629315,441.0892182121719)
            (9.019509754877438,441.08921816127315)
            (9.004502251125563,441.08921810833715)
            (8.989494747373687,441.0892180533123)
            (8.97448724362181,441.08921799614757)
            (8.959479739869934,441.089217936792)
            (8.94447223611806,441.0892178751952)
            (8.929464732366183,441.0892178113073)
            (8.914457228614307,441.08921774507945)
            (8.899449724862432,441.0892176764629)
            (8.884442221110556,441.08921760541045)
            (8.86943471735868,441.0892175318752)
            (8.854427213606803,441.0892174558125)
            (8.839419709854928,441.0892173771775)
            (8.824412206103052,441.0892172959276)
            (8.809404702351175,441.08921721202137)
            (8.794397198599299,441.08921712541905)
            (8.779389694847424,441.08921703608235)
            (8.764382191095548,441.0892169439748)
            (8.749374687343671,441.08921684906176)
            (8.734367183591797,441.08921675131063)
            (8.71935967983992,441.0892166506909)
            (8.704352176088044,441.08921654717403)
            (8.689344672336167,441.0892164407339)
            (8.674337168584293,441.0892163313467)
            (8.659329664832416,441.08921621899066)
            (8.64432216108054,441.08921610364683)
            (8.629314657328665,441.0892159852989)
            (8.614307153576789,441.0892158639325)
            (8.599299649824912,441.08921573953637)
            (8.584292146073036,441.08921561210144)
            (8.569284642321161,441.08921548162135)
            (8.554277138569285,441.08921534809235)
            (8.539269634817408,441.08921521151314)
            (8.524262131065532,441.08921507188467)
            (8.509254627313657,441.0892149292105)
            (8.494247123561781,441.0892147834966)
            (8.479239619809904,441.08921463475053)
            (8.46423211605803,441.0892144829822)
            (8.449224612306153,441.08921432820335)
            (8.434217108554277,441.08921417042717)
            (8.4192096048024,441.0892140096679)
            (8.404202101050526,441.08921384594134)
            (8.38919459729865,441.08921367926393)
            (8.374187093546773,441.08921350965187)
            (8.359179589794897,441.0892133371219)
            (8.344172086043022,441.0892131616902)
            (8.329164582291146,441.08921298337174)
            (8.314157078539269,441.0892128021803)
            (8.299149574787394,441.0892126181272)
            (8.284142071035518,441.0892124312212)
            (8.269134567283642,441.08921224146724)
            (8.254127063531765,441.0892120488668)
            (8.23911955977989,441.0892118534158)
            (8.224112056028014,441.08921165510424)
            (8.209104552276138,441.0892114539157)
            (8.194097048524263,441.0892112498259)
            (8.179089544772387,441.08921104280086)
            (8.16408204102051,441.08921083279745)
            (8.149074537268634,441.08921061976076)
            (8.134067033516759,441.0892104036233)
            (8.119059529764883,441.0892101843042)
            (8.104052026013006,441.0892099617068)
            (8.08904452226113,441.08920973571725)
            (8.074037018509255,441.0892095062041)
            (8.059029514757379,441.089209273015)
            (8.044022011005502,441.0892090359761)
            (8.029014507253628,441.08920879488954)
            (8.014007003501751,441.0892085495318)
            (7.998999499749875,441.0892082996516)
            (7.983991995997999,441.0892080449684)
            (7.968984492246123,441.08920778516904)
            (7.953976988494247,441.08920751990655)
            (7.938969484742371,441.089207248797)
            (7.923961980990495,441.08920697141826)
            (7.908954477238619,441.08920668730593)
            (7.893946973486743,441.0892063959521)
            (7.878939469734868,441.0892060968024)
            (7.863931965982991,441.08920578925245)
            (7.848924462231116,441.0892054726464)
            (7.833916958479239,441.08920514627323)
            (7.818909454727364,441.08920480936416)
            (7.8039019509754874,441.0892044610896)
            (7.788894447223612,441.08920410055657)
            (7.7738869434717355,441.0892037268046)
            (7.75887943971986,441.0892033388043)
            (7.743871935967984,441.08920293545253)
            (7.728864432216108,441.0892025155707)
            (7.713856928464232,441.08920207790106)
            (7.698849424712356,441.089201621103)
            (7.6838419209604805,441.089201143751)
            (7.668834417208604,441.0892006443306)
            (7.6538269134567285,441.0892001212358)
            (7.638819409704852,441.0891995727653)
            (7.6238119059529765,441.0891989971203)
            (7.608804402201101,441.08919839240014)
            (7.593796898449225,441.08919775660047)
            (7.578789394697349,441.0891970876095)
            (7.563781890945473,441.089196383205)
            (7.548774387193597,441.08919564105145)
            (7.533766883441721,441.0891948586968)
            (7.518759379689845,441.08919403356964)
            (7.503751875937969,441.089193162976)
            (7.488744372186093,441.08919224409465)
            (7.473736868434217,441.0891912739786)
            (7.458729364682341,441.08919024954787)
            (7.443721860930466,441.0891891675864)
            (7.428714357178589,441.08918802474)
            (7.413706853426714,441.089186817511)
            (7.398699349674837,441.0891855422553)
            (7.383691845922962,441.08918419517687)
            (7.368684342171085,441.0891827723238)
            (7.35367683841921,441.0891812695819)
            (7.338669334667333,441.0891796826671)
            (7.323661830915458,441.08917800712015)
            (7.308654327163582,441.08917623829626)
            (7.293646823411706,441.0891743713557)
            (7.27863931965983,441.0891724012524)
            (7.263631815907954,441.0891703227193)
            (7.248624312156078,441.0891681302532)
            (7.233616808404202,441.0891658180948)
            (7.218609304652326,441.0891633802073)
            (7.20360180090045,441.0891608102505)
            (7.188594297148574,441.08915810154946)
            (7.173586793396698,441.0891552470594)
            (7.158579289644822,441.08915223932127)
            (7.143571785892947,441.0891490704156)
            (7.12856428214107,441.0891457319043)
            (7.113556778389195,441.0891422147632)
            (7.098549274637318,441.08913850930435)
            (7.083541770885443,441.08913460508484)
            (7.0685342671335665,441.08913049080047)
            (7.053526763381691,441.08912615416466)
            (7.0385192596298145,441.08912158176577)
            (7.023511755877939,441.089116758902)
            (7.008504252126063,441.0891116693924)
            (6.993496748374187,441.0891062953553)
            (6.9784892446223115,441.0891006169549)
            (6.963481740870435,441.08909461210783)
            (6.9484742371185595,441.0890882561444)
            (6.933466733366683,441.0890815214207)
            (6.9184592296148075,441.0890743768684)
            (6.903451725862931,441.0890667874794)
            (6.888444222111056,441.08905871371144)
            (6.87343671835918,441.08905011080515)
            (6.858429214607304,441.0890409279992)
            (6.843421710855428,441.08903110762725)
            (6.828414207103552,441.08902058408154)
            (6.813406703351676,441.0890092826205)
            (6.7983991995998,441.0889971180001)
            (6.783391695847924,441.0889839929018)
            (6.768384192096048,441.088969796124)
            (6.753376688344172,441.08895440050486)
            (6.738369184592296,441.0889376605367)
            (6.72336168084042,441.0889194096185)
            (6.708354177088545,441.0888994568985)
            (6.693346673336668,441.0888775836448)
            (6.678339169584793,441.0888535390675)
            (6.663331665832916,441.08882703550137)
            (6.648324162081041,441.0887977428621)
            (6.633316658329164,441.08876528225846)
            (6.618309154577289,441.0887292186137)
            (6.603301650825412,441.08868905214746)
            (6.588294147073537,441.08864420857697)
            (6.573286643321661,441.08859402774914)
            (6.558279139569785,441.0885377504982)
            (6.543271635817909,441.08847450345104)
            (6.528264132066033,441.08840328139974)
            (6.513256628314157,441.0883229268588)
            (6.498249124562281,441.08823210641606)
            (6.483241620810405,441.08812928313705)
            (6.468234117058529,441.0880126845463)
            (6.453226613306653,441.08788026533864)
            (6.438219109554778,441.0877296639075)
            (6.423211605802901,441.0875581515953)
            (6.408204102051026,441.08736257345987)
            (6.393196598299149,441.0871392789919)
            (6.378189094547274,441.08688404099144)
            (6.3631815907953975,441.086591960496)
            (6.348174087043522,441.0862573552993)
            (6.3331665832916455,441.0858736291825)
            (6.31815907953977,441.0854331183243)
            (6.3031515757878935,441.08492691114753)
            (6.288144072036018,441.08434463728395)
            (6.2731365682841425,441.08367422076174)
            (6.258129064532266,441.0829015918806)
            (6.2431215607803905,441.08201035215376)
            (6.228114057028514,441.0809813870846)
            (6.2131065532766385,441.0797924208808)
            (6.198099049524762,441.0784175082732)
            (6.1830915457728866,441.07682645975353)
            (6.16808404202101,441.0749841983827)
            (6.153076538269135,441.0728500476851)
            (6.138069034517259,441.0703769544316)
            (6.123061530765383,441.0675106528171)
            (6.108054027013507,441.06418878127346)
            (6.093046523261631,441.0603399681933)
            (6.078039019509755,441.0558829092902)
            (6.063031515757879,441.05072546631294)
            (6.048024012006003,441.0447638256137)
            (6.033016508254127,441.03788176551)
            (6.018009004502251,441.02995009493304)
            (6.003001500750375,441.0208263409984)
            (5.987993996998499,441.0103547849383)
            (5.972986493246624,440.99836697702614)
            (5.957978989494747,440.98468290528706)
            (5.942971485742872,440.9691130633786)
            (5.927963981990995,440.9514617627561)
            (5.91295647823912,440.93153217641617)
            (5.897948974487243,440.9091337964125)
            (5.882941470735368,440.88409324294)
            (5.867933966983491,440.85626963261643)
            (5.852926463231616,440.825575805834)
            (5.83791895947974,440.79200608155884)
            (5.822911455727864,440.7556686786336)
            (5.807903951975988,440.7168150078207)
            (5.792896448224112,440.67584930914893)
            (5.777888944472236,440.63329810644524)
            (5.76288144072036,440.58973278226796)
            (5.747873936968484,440.5456691991932)
            (5.732866433216608,440.5014869557846)
            (5.717858929464732,440.4573952448566)
            (5.702851425712857,440.41344136687195)
            (5.68784392196098,440.36954214844747)
            (5.672836418209105,440.32552155860566)
            (5.6578289144572285,440.28114685954256)
            (5.642821410705353,440.23616211818114)
            (5.6278139069534765,440.19032081673)
            (5.612806403201601,440.14341973832757)
            (5.5977988994497245,440.0953348650115)
            (5.582791395697849,440.046056086198)
            (5.567783891945973,439.9957107000086)
            (5.552776388194097,439.94455936304115)
            (5.5377688844422215,439.8929520261274)
            (5.522761380690345,439.84125235840446)
            (5.5077538769384695,439.78976304533927)
            (5.492746373186593,439.7386848759762)
            (5.4777388694347176,439.6881190667751)
            (5.462731365682841,439.63810068267844)
            (5.447723861930966,439.5886459606034)
            (5.432716358179089,439.53980020462205)
            (5.417708854427214,439.4916746231571)
            (5.402701350675338,439.4444579021891)
            (5.387693846923462,439.39838852415124)
            (5.372686343171586,439.35368710558447)
            (5.35767883941971,439.3104711141036)
            (5.342671335667834,439.26868560526606)
            (5.327663831915958,439.228070687563)
            (5.312656328164082,439.18816599825607)
            (5.297648824412206,439.14834338059205)
            (5.28264132066033,439.10785825619223)
            (5.267633816908455,439.06590742464607)
            (5.252626313156578,439.0216783662451)
            (5.237618809404703,438.9743807231275)
            (5.222611305652826,438.92326209247483)
            (5.207603801900951,438.8676167654952)
            (5.192596298149074,438.80679649221406)
            (5.177588794397199,438.7402295505365)
            (5.162581290645322,438.6674522881608)
            (5.147573786893447,438.5881564474143)
            (5.13256628314157,438.5022542782713)
            (5.117558779389695,438.40995877200396)
            (5.102551275637819,438.31186571578917)
            (5.087543771885943,438.20900548815905)
            (5.072536268134067,438.1028167777145)
            (5.057528764382191,437.9950059692427)
            (5.042521260630315,437.88731170046935)
            (5.027513756878439,437.7812586827263)
            (5.012506253126563,437.6779944023094)
            (4.997498749374687,437.5782450856696)
            (4.982491245622811,437.48236398676363)
            (4.967483741870936,437.390421896974)
            (4.9524762381190595,437.3023015098709)
            (4.937468734367184,437.2177772715483)
            (4.9224612306153075,437.136576699951)
            (4.907453726863432,437.05842664899956)
            (4.8924462231115555,436.9830890119388)
            (4.87743871935968,436.9103886587324)
            (4.862431215607804,436.84023333150617)
            (4.847423711855928,436.77262097676186)
            (4.832416208104052,436.7076263962012)
            (4.817408704352176,436.6453659955728)
            (4.8024012006003005,436.58595334173066)
            (4.787393696848424,436.5294591983294)
            (4.7723861930965485,436.4758774287112)
            (4.757378689344672,436.4250884273943)
            (4.742371185592797,436.3768235998844)
            (4.72736368184092,436.330646841321)
            (4.712356178089045,436.2859647786213)
            (4.697348674337168,436.2420628187728)
            (4.682341170585293,436.19815766813974)
            (4.667333666833417,436.1534572097792)
            (4.652326163081541,436.1072156466902)
            (4.637318659329665,436.0587745394507)
            (4.622311155577789,436.00758603540766)
            (4.607303651825913,435.9532182109754)
            (4.592296148074037,435.8953438833399)
            (4.577288644322161,435.83371515341736)
            (4.562281140570285,435.76812488196947)
            (4.547273636818409,435.6983581676762)
            (4.532266133066534,435.6241376219982)
            (4.517258629314657,435.545076165954)
            (4.502251125562782,435.46065105908224)
            (4.487243621810905,435.37020863960726)
            (4.47223611805903,435.2730103206413)
            (4.457228614307153,435.16830320102696)
            (4.442221110555278,435.0554244971748)
            (4.427213606803401,434.93391500895535)
            (4.412206103051526,434.8036167015425)
            (4.397198599299649,434.6646516486794)
            (4.382191095547774,434.51734765327905)
            (4.367183591795898,434.3621121199456)
            (4.352176088044022,434.19930140319883)
            (4.337168584292146,434.0291285829161)
            (4.32216108054027,433.85167713431065)
            (4.307153576788394,433.66699007998847)
            (4.292146073036518,433.47519316859393)
            (4.277138569284642,433.2765796170967)
            (4.262131065532766,433.0716021743285)
            (4.2471235617808905,432.86083069198264)
            (4.232116058029015,432.6449323478246)
            (4.2171085542771385,432.4245357305368)
            (4.202101050525263,432.2001368759982)
            (4.1870935467733865,431.97208658996465)
            (4.172086043021511,431.74058930730587)
            (4.1570785392696346,431.5057352673405)
            (4.142071035517759,431.2675740512503)
            (4.127063531765883,431.02620913788627)
            (4.112056028014007,430.7818748900137)
            (4.0970485242621315,430.53495748329436)
            (4.082041020510255,430.28598448044556)
            (4.0670335167583795,430.0355726382917)
            (4.052026013006503,429.7843653827946)
            (4.037018509254628,429.5329675506177)
            (4.022011005502751,429.28186960569303)
            (4.007003501750876,429.03135360739793)
            (3.9919959979989996,428.78141833191523)
            (3.9769884942471236,428.53172021598425)
            (3.9619809904952477,428.2815546625588)
            (3.9469734867433717,428.02988139869836)
            (3.9319659829914957,427.7753785491836)
            (3.9169584792396197,427.5165340469224)
            (3.9019509754877437,427.25165223317964)
            (3.8869434717358677,426.9790033843536)
            (3.871935967983992,426.69699125027137)
            (3.856928464232116,426.40431363104614)
            (3.8419209604802402,426.10008232167024)
            (3.8269134567283642,425.783876044963)
            (3.8119059529764883,425.4557635292317)
            (3.7968984492246123,425.1161783496756)
            (3.7818909454727363,424.76578978600156)
            (3.7668834417208603,424.40540086908925)
            (3.7518759379689843,424.03586227221984)
            (3.7368684342171083,423.65805169565715)
            (3.721860930465233,423.2728857953515)
            (3.706853426713357,422.8813923845004)
            (3.691845922961481,422.48470050130203)
            (3.676838419209605,422.0839672284469)
            (3.661830915457729,421.68025492523617)
            (3.646823411705853,421.27437337258334)
            (3.631815907953977,420.86686374547713)
            (3.616808404202101,420.45801967370227)
            (3.601800900450225,420.0479793671027)
            (3.586793396698349,419.6367662284742)
            (3.5717858929464734,419.2243272546752)
            (3.5567783891945974,418.8105278055831)
            (3.5417708854427215,418.39515599510315)
            (3.5267633816908455,417.97794358387233)
            (3.5117558779389695,417.5586297198057)
            (3.4967483741870935,417.136942373841)
            (3.4817408704352175,416.7125913439007)
            (3.4667333666833415,416.2852195080284)
            (3.4517258629314655,415.8543044092088)
            (3.43671835917959,415.4191639279941)
            (3.421710855427714,414.9789419481621)
            (3.406703351675838,414.532712689426)
            (3.391695847923962,414.07951978615927)
            (3.376688344172086,413.6184532143255)
            (3.36168084042021,413.14860564333844)
            (3.346673336668334,412.6689731489291)
            (3.331665832916458,412.1783161453334)
            (3.316658329164582,411.6750680297807)
            (3.301650825412706,411.1573368442145)
            (3.2866433216608306,410.62307897091245)
            (3.2716358179089546,410.0702674185588)
            (3.2566283141570787,409.49709053916007)
            (3.2416208104052027,408.90200174705916)
            (3.2266133066533267,408.28377216634533)
            (3.2116058029014507,407.6415692753485)
            (3.1965982991495747,406.974939915996)
            (3.1815907953976987,406.2838489507722)
            (3.1665832916458228,405.5686428401693)
            (3.1515757878939468,404.82998295477563)
            (3.1365682841420712,404.06876003318064)
            (3.1215607803901952,403.2859404255508)
            (3.1065532766383193,402.48250195716014)
            (3.0915457728864433,401.65944539489925)
            (3.0765382691345673,400.8177030720242)
            (3.0615307653826913,399.9582284994814)
            (3.0465232616308153,399.08202555981836)
            (3.0315157578789393,398.19008673415556)
            (3.0165082541270634,397.2833018536618)
            (3.0015007503751874,396.36239756338813)
            (2.986493246623312,395.42797182681346)
            (2.971485742871436,394.4805854715427)
            (2.95647823911956,393.5207144918793)
            (2.941470735367684,392.54873023990757)
            (2.926463231615808,391.56491190911373)
            (2.911455727863932,390.5695232803901)
            (2.896448224112056,389.5628139186483)
            (2.88144072036018,388.5452571090584)
            (2.866433216608304,387.5176622935131)
            (2.8514257128564284,386.4812188369726)
            (2.8364182091045524,385.437433267842)
            (2.8214107053526765,384.3879892539077)
            (2.8064032016008005,383.334368720622)
            (2.7913956978489245,382.27768193485025)
            (2.7763881940970485,381.2184835204481)
            (2.7613806903451725,380.15668109536915)
            (2.7463731865932965,379.091662734563)
            (2.7313656828414206,378.0224493203326)
            (2.7163581790895446,376.9480008560946)
            (2.701350675337669,375.86744331734036)
            (2.686343171585793,374.78025565542663)
            (2.671335667833917,373.6864136443077)
            (2.656328164082041,372.586376541386)
            (2.641320660330165,371.4809677582302)
            (2.626313156578289,370.37118841132263)
            (2.611305652826413,369.2581148771799)
            (2.596298149074537,368.1428465745326)
            (2.581290645322661,367.0263774087139)
            (2.566283141570785,365.90978607043775)
            (2.5512756378189096,364.79425055706065)
            (2.5362681340670337,363.681124032552)
            (2.5212606303151577,362.5718517162594)
            (2.5062531265632817,361.46788601736193)
            (2.4912456228114057,360.37052839611124)
            (2.4762381190595297,359.2808176104933)
            (2.4612306153076537,358.19943348219516)
            (2.4462231115557778,357.12674130581763)
            (2.431215607803902,356.06280120565344)
            (2.416208104052026,355.0074302952077)
            (2.4012006003001503,353.96020819603325)
            (2.3861930965482743,352.9203634056371)
            (2.3711855927963983,351.88676242235937)
            (2.3561780890445223,350.85787015522874)
            (2.3411705852926463,349.8317803766953)
            (2.3261630815407703,348.8063129941863)
            (2.3111555777888944,347.7791895443507)
            (2.2961480740370184,346.74806989805126)
            (2.2811405702851424,345.7106424465869)
            (2.266133066533267,344.66468442152956)
            (2.251125562781391,343.60803936179013)
            (2.236118059029515,342.53858467096677)
            (2.221110555277639,341.45424967721874)
            (2.206103051525763,340.3530193951646)
            (2.191095547773887,339.2330282361579)
            (2.176088044022011,338.09250923757565)
            (2.161080540270135,336.9297779536825)
            (2.146073036518259,335.74331796302727)
            (2.131065532766383,334.5318455515275)
            (2.1160580290145075,333.2943296485384)
            (2.1010505252626315,332.0299888018406)
            (2.0860430215107555,330.7384211281029)
            (2.0710355177588795,329.41947765415614)
            (2.0560280140070035,328.0731163851918)
            (2.0410205102551275,326.69917208589175)
            (2.0260130065032516,325.2972748881965)
            (2.0110055027513756,323.8668325638007)
            (1.9959979989994998,322.40705765380636)
            (1.9809904952476238,320.9172895720023)
            (1.9659829914957478,319.39693695972346)
            (1.9509754877438719,317.8455896331466)
            (1.935967983991996,316.2630004680718)
            (1.9209604802401201,314.64927663428614)
            (1.9059529764882441,313.004607144756)
            (1.8909454727363681,311.32936392976274)
            (1.8759379689844922,309.62421861652723)
            (1.8609304652326164,307.8902499849217)
            (1.8459229614807404,306.12898734432054)
            (1.8309154577288644,304.3422917142715)
            (1.8159079539769885,302.5324214274433)
            (1.8009004502251125,300.7018254966724)
            (1.7858929464732367,298.85322956417707)
            (1.7708854427213607,296.9894941725617)
            (1.7558779389694847,295.11355738853877)
            (1.7408704352176088,293.2281051338918)
            (1.7258629314657328,291.3352988185208)
            (1.710855427713857,289.43657866124283)
            (1.695847923961981,287.5327008879247)
            (1.680840420210105,285.6238559370969)
            (1.665832916458229,283.71000341762476)
            (1.650825412706353,281.791175038594)
            (1.6358179089544773,279.86760670016383)
            (1.6208104052026013,277.93980782483266)
            (1.6058029014507254,276.0084852618672)
            (1.5907953976988494,274.07459646320933)
            (1.5757878939469734,272.1388984051643)
            (1.5607803901950976,270.2021404553431)
            (1.5457728864432216,268.26488825953123)
            (1.5307653826913457,266.3274567076536)
            (1.5157578789394697,264.38990939745224)
            (1.5007503751875937,262.45215223537946)
            (1.485742871435718,260.51406003383124)
            (1.470735367683842,258.5755867904723)
            (1.455727863931966,256.63680639770485)
            (1.44072036018009,254.6977920571034)
            (1.4257128564282142,252.7586827227382)
            (1.4107053526763382,250.81956989867732)
            (1.3956978489244622,248.88069114994704)
            (1.3806903451725863,246.9424286797648)
            (1.3656828414207103,245.0053633240522)
            (1.3506753376688345,243.07009284660708)
            (1.3356678339169585,241.13702735452492)
            (1.3206603301650826,239.206459288363)
            (1.3056528264132066,237.2782915506638)
            (1.2906453226613306,235.35223756557056)
            (1.2756378189094548,233.42787120341012)
            (1.2606303151575788,231.50457768434774)
            (1.2456228114057029,229.5816523160493)
            (1.2306153076538269,227.65833061050677)
            (1.215607803901951,225.73361100294133)
            (1.2006003001500751,223.80640724184724)
            (1.1855927963981991,221.87542812415703)
            (1.1705852926463232,219.93914156283273)
            (1.1555777888944472,217.9958401391404)
            (1.1405702851425712,216.04353063405398)
            (1.1255627813906954,214.08019988040928)
            (1.1105552776388194,212.1035944748241)
            (1.0955477738869435,210.11121583008128)
            (1.0805402701350675,208.10027943701692)
            (1.0655327663831915,206.06783319788462)
            (1.0505252626313157,204.01067167634756)
            (1.0355177588794398,201.92513935551807)
            (1.0205102551275638,199.80708617259742)
            (1.0055027513756878,197.65193549638946)
            (0.9904952476238119,195.45485461674696)
            (0.9754877438719359,193.21086985180153)
            (0.9604802401200601,190.91530669051738)
            (0.9454727363681841,188.5639932920429)
            (0.9304652326163082,186.15349143174657)
            (0.9154577288644322,183.681491963282)
            (0.9004502251125562,181.14698092432405)
            (0.8854427213606804,178.55054609429513)
            (0.8704352176088044,175.89432304068785)
            (0.8554277138569285,173.18184415155096)
            (0.8404202101050525,170.41758365701858)
            (0.8254127063531765,167.60642308634894)
            (0.8104052026013007,164.75299189962325)
            (0.7953976988494247,161.8612857019423)
            (0.7803901950975488,158.93425560138064)
            (0.7653826913456728,155.9736833555774)
            (0.7503751875937968,152.98009930858197)
            (0.735367683841921,149.95335763199574)
            (0.720360180090045,146.8927742103285)
            (0.7053526763381691,143.79740337359843)
            (0.6903451725862931,140.6659816771754)
            (0.6753376688344173,137.49695656389036)
            (0.6603301650825413,134.2891251721181)
            (0.6453226613306653,131.04167086769044)
            (0.6303151575787894,127.7545268312221)
            (0.6153076538269134,124.42851613625425)
            (0.6003001500750376,121.06525828144426)
            (0.5852926463231616,117.66713094381694)
            (0.5702851425712856,114.23710725011033)
            (0.5552776388194097,110.77859753402363)
            (0.5402701350675337,107.29523914070852)
            (0.5252626313156579,103.79093822512667)
            (0.5102551275637819,100.26985710364329)
            (0.49524762381190596,96.73672181298573)
            (0.48024012006003003,93.19686275425025)
            (0.4652326163081541,89.65598116077031)
            (0.4502251125562781,86.11988565456994)
            (0.4352176088044022,82.5944868725244)
            (0.42021010505252626,79.08608039533837)
            (0.40520260130065033,75.60110808257846)
            (0.3901950975487744,72.14610179910602)
            (0.3751875937968984,68.7275031391273)
            (0.3601800900450225,65.35175867402853)
            (0.34517258629314657,62.02515395953322)
            (0.33016508254127064,58.75360305901656)
            (0.3151575787893947,55.542157935514794)
            (0.3001500750375188,52.39527889385578)
            (0.2851425712856428,49.31599311925122)
            (0.27013506753376687,46.305683080656905)
            (0.25512756378189094,43.36442439369067)
            (0.24012006003001501,40.49104658130587)
            (0.22511255627813906,37.683645134307994)
            (0.21010505252626313,34.93968254548078)
            (0.1950975487743872,32.25614898694515)
            (0.18009004502251125,29.62952224231069)
            (0.16508254127063532,27.055777067879525)
            (0.1500750375187594,24.530349196948347)
            (0.13506753376688344,22.048228301425297)
            (0.12006003001500751,19.604108188164304)
            (0.10505252626313157,17.192451688606894)
            (0.09004502251125562,14.807776644549255)
            (0.0750375187593797,12.44477060356364)
            (0.060030015007503754,10.098237889434674)
            (0.04502251125562781,7.763134607317232)
            (0.030015007503751877,5.434611681759137)
            (0.015007503751875938,3.107862570412059)
            (0.0,0.778069865000669)
            (0.0,0.8466275640336344)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8466275640336344)
            (0.015007503751875938,3.385690820653849)
            (0.030015007503751877,5.928203712600648)
            (0.04502251125562781,8.480133314869668)
            (0.060030015007503754,11.04709590290722)
            (0.0750375187593797,13.634452156780217)
            (0.09004502251125562,16.24723808867443)
            (0.10505252626313157,18.890111634703068)
            (0.12006003001500751,21.56727159567318)
            (0.13506753376688344,24.282446369200475)
            (0.1500750375187594,27.038705375602696)
            (0.16508254127063532,29.838555791306522)
            (0.18009004502251125,32.68382429313159)
            (0.1950975487743872,35.57555456028912)
            (0.21010505252626313,38.51409961684796)
            (0.22511255627813906,41.49927776285668)
            (0.24012006003001501,44.53040087761969)
            (0.25512756378189094,47.60638530568714)
            (0.27013506753376687,50.72581623499308)
            (0.2851425712856428,53.88684452045594)
            (0.3001500750375188,57.08734214465775)
            (0.3151575787893947,60.32492619440537)
            (0.33016508254127064,63.59700252073203)
            (0.34517258629314657,66.90090684786992)
            (0.3601800900450225,70.23430144761639)
            (0.3751875937968984,73.5951005110348)
            (0.3901950975487744,76.9815476448287)
            (0.40520260130065033,80.3921379945283)
            (0.42021010505252626,83.82541729953822)
            (0.4352176088044022,87.27972977389989)
            (0.4502251125562781,90.75298118228669)
            (0.4652326163081541,94.24263218921655)
            (0.48024012006003003,97.74585173938951)
            (0.49524762381190596,101.25937945137055)
            (0.5102551275637819,104.77959185969625)
            (0.5252626313156579,108.30274014692327)
            (0.5402701350675337,111.82506318782077)
            (0.5552776388194097,115.34265646731399)
            (0.5702851425712856,118.85154711046223)
            (0.5852926463231616,122.34763548668927)
            (0.6003001500750376,125.82684876929208)
            (0.6153076538269134,129.28538666214575)
            (0.6303151575787894,132.71976575698957)
            (0.6453226613306653,136.1269559290104)
            (0.6603301650825413,139.50435320679992)
            (0.6753376688344173,142.84979170995786)
            (0.6903451725862931,146.1616402590937)
            (0.7053526763381691,149.43860803080008)
            (0.720360180090045,152.67983119980303)
            (0.735367683841921,155.88448301459078)
            (0.7503751875937968,159.05165928191497)
            (0.7653826913456728,162.180391727618)
            (0.7803901950975488,165.26957280236732)
            (0.7953976988494247,168.31802994283052)
            (0.8104052026013007,171.32430668751942)
            (0.8254127063531765,174.28671465770668)
            (0.8404202101050525,177.20344866854415)
            (0.8554277138569285,180.0727925899609)
            (0.8704352176088044,182.893237028589)
            (0.8854427213606804,185.66361525982384)
            (0.9004502251125562,188.38329301102567)
            (0.9154577288644322,191.05219630425083)
            (0.9304652326163082,193.67086154265183)
            (0.9454727363681841,196.24041336255073)
            (0.9604802401200601,198.76242014545113)
            (0.9754877438719359,201.2388513103707)
            (0.9904952476238119,203.6719721189871)
            (1.0055027513756878,206.06410084097993)
            (1.0205102551275638,208.41755056495504)
            (1.0355177588794398,210.73453347134523)
            (1.0505252626313157,213.01713877387616)
            (1.0655327663831915,215.26740747554663)
            (1.0805402701350675,217.48734057275982)
            (1.0955477738869435,219.67898623024902)
            (1.1105552776388194,221.84454026494737)
            (1.1255627813906954,223.9863478454829)
            (1.1405702851425712,226.10670699764404)
            (1.1555777888944472,228.20793852118862)
            (1.1705852926463232,230.29215725005557)
            (1.1855927963981991,232.36150498105226)
            (1.2006003001500751,234.4180666451197)
            (1.215607803901951,236.46385338745466)
            (1.2306153076538269,238.50078837571408)
            (1.2456228114057029,240.53062105575776)
            (1.2606303151575788,242.55489820607733)
            (1.2756378189094548,244.57484169525847)
            (1.2906453226613306,246.59140942384693)
            (1.3056528264132066,248.6052319187905)
            (1.3206603301650826,250.61655130105456)
            (1.3356678339169585,252.62531914879588)
            (1.3506753376688345,254.63122015711593)
            (1.3656828414207103,256.63368444007847)
            (1.3806903451725863,258.6320255562145)
            (1.3956978489244622,260.6256055283087)
            (1.4107053526763382,262.6138672692645)
            (1.4257128564282142,264.59639444094273)
            (1.44072036018009,266.57294318225)
            (1.455727863931966,268.5433562397364)
            (1.470735367683842,270.50749672124914)
            (1.485742871435718,272.4653559729359)
            (1.5007503751875937,274.41710648024343)
            (1.5157578789394697,276.3631100782179)
            (1.5307653826913457,278.3039241897863)
            (1.5457728864432216,280.24030079898563)
            (1.5607803901950976,282.1730844064952)
            (1.5757878939469734,284.10316848871287)
            (1.5907953976988494,286.0315127319344)
            (1.6058029014507254,287.95898183266576)
            (1.6208104052026013,289.8862914948105)
            (1.6358179089544773,291.81378394128103)
            (1.650825412706353,293.74150232390656)
            (1.665832916458229,295.6690695173337)
            (1.680840420210105,297.5958165714423)
            (1.695847923961981,299.5208824619223)
            (1.710855427713857,301.4431983539618)
            (1.7258629314657328,303.3615044240441)
            (1.7408704352176088,305.2743080508752)
            (1.7558779389694847,307.1798600463852)
            (1.7708854427213607,309.0761082641774)
            (1.7858929464732367,310.9608283309973)
            (1.8009004502251125,312.83168008393807)
            (1.8159079539769885,314.68642498582096)
            (1.8309154577288644,316.5229415290833)
            (1.8459229614807404,318.33938768667105)
            (1.8609304652326164,320.1341967042824)
            (1.8759379689844922,321.9061640100417)
            (1.8909454727363681,323.6544426296945)
            (1.9059529764882441,325.37849108617996)
            (1.9209604802401201,327.0781122632592)
            (1.935967983991996,328.7533906850694)
            (1.9509754877438719,330.40463630442554)
            (1.9659829914957478,332.0322549723389)
            (1.9809904952476238,333.636822902871)
            (1.9959979989994998,335.21907864059267)
            (2.0110055027513756,336.7799196301045)
            (2.0260130065032516,338.3202560065823)
            (2.0410205102551275,339.8409767685679)
            (2.0560280140070035,341.342824811297)
            (2.0710355177588795,342.82632969147124)
            (2.0860430215107555,344.29180014003424)
            (2.1010505252626315,345.73930789742883)
            (2.1160580290145075,347.16876575025765)
            (2.131065532766383,348.5799528387123)
            (2.146073036518259,349.97267686057654)
            (2.161080540270135,351.346767008428)
            (2.176088044022011,352.7022589639372)
            (2.191095547773887,354.03940089550326)
            (2.206103051525763,355.35862086396776)
            (2.221110555277639,356.66041689609483)
            (2.236118059029515,357.9453278549112)
            (2.251125562781391,359.213882278116)
            (2.266133066533267,360.46668328099156)
            (2.2811405702851424,361.7044515619884)
            (2.2961480740370184,362.9280417542773)
            (2.3111555777888944,364.138437981489)
            (2.3261630815407703,365.336736950471)
            (2.3411705852926463,366.5240120448017)
            (2.3561780890445223,367.7013385421249)
            (2.3711855927963983,368.8697186384939)
            (2.3861930965482743,370.0300219562777)
            (2.4012006003001503,371.18298844554965)
            (2.416208104052026,372.3291743009854)
            (2.431215607803902,373.46902385743385)
            (2.4462231115557778,374.60291460996547)
            (2.4612306153076537,375.73120169014186)
            (2.4762381190595297,376.85423671345063)
            (2.4912456228114057,377.97236000211944)
            (2.5062531265632817,379.08586092814073)
            (2.5212606303151577,380.19498798748384)
            (2.5362681340670337,381.29996596458705)
            (2.5512756378189096,382.4010327883968)
            (2.566283141570785,383.4984793930147)
            (2.581290645322661,384.59261914198316)
            (2.596298149074537,385.68379296665626)
            (2.611305652826413,386.7723342897315)
            (2.626313156578289,387.8585716815573)
            (2.641320660330165,388.94277367018674)
            (2.656328164082041,390.02520434208685)
            (2.671335667833917,391.1061074366477)
            (2.686343171585793,392.1857868981118)
            (2.701350675337669,393.26462871956915)
            (2.7163581790895446,394.34312217169696)
            (2.7313656828414206,395.42181439600853)
            (2.7463731865932965,396.5012049095168)
            (2.7613806903451725,397.5816381073774)
            (2.7763881940970485,398.663172995108)
            (2.7913956978489245,399.745467686297)
            (2.8064032016008005,400.8277479472622)
            (2.8214107053526765,401.9088477952763)
            (2.8364182091045524,402.9872887319366)
            (2.8514257128564284,404.0614431831612)
            (2.866433216608304,405.12957933715825)
            (2.88144072036018,406.19005124495186)
            (2.896448224112056,407.24137490749564)
            (2.911455727863932,408.28234559796454)
            (2.926463231615808,409.31203466087265)
            (2.941470735367684,410.32987174433265)
            (2.95647823911956,411.33564111467047)
            (2.971485742871436,412.32948120004414)
            (2.986493246623312,413.31189867977764)
            (3.0015007503751874,414.28361511937374)
            (3.0165082541270634,415.24548521233476)
            (3.0315157578789393,416.19839892728794)
            (3.0465232616308153,417.1430643409426)
            (3.0615307653826913,418.0798632050889)
            (3.0765382691345673,419.0087997000448)
            (3.0915457728864433,419.9294638252753)
            (3.1065532766383193,420.8410488227429)
            (3.1215607803901952,421.7423271073761)
            (3.1365682841420712,422.63166027272047)
            (3.1515757878939468,423.50716911470215)
            (3.1665832916458228,424.3669722772237)
            (3.1815907953976987,425.20937393645744)
            (3.1965982991495747,426.0330587664721)
            (3.2116058029014507,426.83719504374466)
            (3.2266133066533267,427.6214588118085)
            (3.2416208104052027,428.3859713476051)
            (3.2566283141570787,429.131117444711)
            (3.2716358179089546,429.8574801709225)
            (3.2866433216608306,430.56576155738395)
            (3.301650825412706,431.2567140951267)
            (3.316658329164582,431.9311828042526)
            (3.331665832916458,432.5900555772092)
            (3.346673336668334,433.23418541957227)
            (3.36168084042021,433.86428363257676)
            (3.376688344172086,434.48090502121767)
            (3.391695847923962,435.0844590258963)
            (3.406703351675838,435.6752617457458)
            (3.421710855427714,436.25361190381284)
            (3.43671835917959,436.81985705271)
            (3.4517258629314655,437.37441980073044)
            (3.4667333666833415,437.9178232017222)
            (3.4817408704352175,438.45067597575144)
            (3.4967483741870935,438.9736971581827)
            (3.5117558779389695,439.48775787087)
            (3.5267633816908455,439.9938471565915)
            (3.5417708854427215,440.4930183180808)
            (3.5567783891945974,440.9863117679417)
            (3.5717858929464734,441.4746316936595)
            (3.586793396698349,441.95861471515366)
            (3.601800900450225,442.4385627874807)
            (3.616808404202101,442.9144424432899)
            (3.631815907953977,443.3859611029449)
            (3.646823411705853,443.8526641975007)
            (3.661830915457729,444.3140280079415)
            (3.676838419209605,444.7694566928961)
            (3.691845922961481,445.21829950452894)
            (3.706853426713357,445.6598437689842)
            (3.721860930465233,446.09344976560124)
            (3.7368684342171083,446.5186482327317)
            (3.7518759379689843,446.93521250369315)
            (3.7668834417208603,447.3431742024456)
            (3.7818909454727363,447.74271466747297)
            (3.7968984492246123,448.13408016496106)
            (3.8119059529764883,448.5174983379901)
            (3.8269134567283642,448.893139460743)
            (3.8419209604802402,449.26110894233864)
            (3.856928464232116,449.6214818084958)
            (3.871935967983992,449.97435766830995)
            (3.8869434717358677,450.319881355647)
            (3.9019509754877437,450.6582818576574)
            (3.9169584792396197,450.98991136630184)
            (3.9319659829914957,451.31527470357895)
            (3.9469734867433717,451.6350242413059)
            (3.9619809904952477,451.94991126696704)
            (3.9769884942471236,452.26075684035624)
            (3.9919959979989996,452.5683621476076)
            (4.007003501750876,452.8734283142345)
            (4.022011005502751,453.17651355134024)
            (4.037018509254628,453.47801083556504)
            (4.052026013006503,453.77816403899715)
            (4.0670335167583795,454.07710742920244)
            (4.082041020510255,454.37492706604036)
            (4.0970485242621315,454.67171603889847)
            (4.112056028014007,454.9676049930031)
            (4.127063531765883,455.26276279279625)
            (4.142071035517759,455.55739012023605)
            (4.1570785392696346,455.8517056378517)
            (4.172086043021511,456.1459224266026)
            (4.1870935467733865,456.44019714982096)
            (4.202101050525263,456.7345707654663)
            (4.2171085542771385,457.02892606614216)
            (4.232116058029015,457.32297900325176)
            (4.2471235617808905,457.61631187621913)
            (4.262131065532766,457.90842520714386)
            (4.277138569284642,458.1988129820622)
            (4.292146073036518,458.4870240140397)
            (4.307153576788394,458.77263205311385)
            (4.32216108054027,459.05523157692767)
            (4.337168584292146,459.3344471809643)
            (4.352176088044022,459.60992477869934)
            (4.367183591795898,459.881301153189)
            (4.382191095547774,460.1481649122079)
            (4.397198599299649,460.41001242475284)
            (4.412206103051526,460.6662354387522)
            (4.427213606803401,460.9161367907324)
            (4.442221110555278,461.1589905550039)
            (4.457228614307153,461.39414248773556)
            (4.47223611805903,461.6211293716409)
            (4.487243621810905,461.83974164735207)
            (4.502251125562782,462.05002684265366)
            (4.517258629314657,462.25223148641044)
            (4.532266133066534,462.4467171628955)
            (4.547273636818409,462.63388211538467)
            (4.562281140570285,462.81412240082847)
            (4.577288644322161,462.9878342544581)
            (4.592296148074037,463.1554306734236)
            (4.607303651825913,463.3173578358196)
            (4.622311155577789,463.47411131541855)
            (4.637318659329665,463.626247445016)
            (4.652326163081541,463.77437979134965)
            (4.667333666833417,463.9191514026919)
            (4.682341170585293,464.0611841196293)
            (4.697348674337168,464.2010191551188)
            (4.712356178089045,464.33906688495074)
            (4.72736368184092,464.4755764260024)
            (4.742371185592797,464.61062723563174)
            (4.757378689344672,464.74414664167824)
            (4.7723861930965485,464.87595652731)
            (4.787393696848424,465.00583905215746)
            (4.8024012006003005,465.13359393809753)
            (4.817408704352176,465.2590613852382)
            (4.832416208104052,465.38210937409696)
            (4.847423711855928,465.50261027299365)
            (4.862431215607804,465.62043527123586)
            (4.87743871935968,465.73547095315996)
            (4.8924462231115555,465.8476389162526)
            (4.907453726863432,465.9569010158878)
            (4.9224612306153075,466.0632531630167)
            (4.937468734367184,466.1667199141376)
            (4.9524762381190595,466.2673548895561)
            (4.967483741870936,466.36524495584615)
            (4.982491245622811,466.4605131159245)
            (4.997498749374687,466.55331103219316)
            (5.012506253126563,466.64379113778625)
            (5.027513756878439,466.732057273449)
            (5.042521260630315,466.8181063843073)
            (5.057528764382191,466.90178505473904)
            (5.072536268134067,466.98278835240507)
            (5.087543771885943,467.0607161951246)
            (5.102551275637819,467.1351726648203)
            (5.117558779389695,467.20586618876376)
            (5.13256628314157,467.2726709005063)
            (5.147573786893447,467.33563789259085)
            (5.162581290645322,467.39497087474274)
            (5.177588794397199,467.45098691309005)
            (5.192596298149074,467.5040762947086)
            (5.207603801900951,467.55466705958395)
            (5.222611305652826,467.6031947568317)
            (5.237618809404703,467.65007578714057)
            (5.252626313156578,467.6956826418624)
            (5.267633816908455,467.740320918895)
            (5.28264132066033,467.7842110880082)
            (5.297648824412206,467.82748157183715)
            (5.312656328164082,467.8701797259652)
            (5.327663831915958,467.912298900898)
            (5.342671335667834,467.9538080270721)
            (5.35767883941971,467.9946677250879)
            (5.372686343171586,468.03482856286865)
            (5.387693846923462,468.07422179433513)
            (5.402701350675338,468.11275850159836)
            (5.417708854427214,468.15034586008096)
            (5.432716358179089,468.18691444045527)
            (5.447723861930966,468.22244073576894)
            (5.462731365682841,468.25695314192336)
            (5.4777388694347176,468.2905207497003)
            (5.492746373186593,468.32323110962045)
            (5.5077538769384695,468.3551635052324)
            (5.522761380690345,468.3863631282896)
            (5.5377688844422215,468.41682243550014)
            (5.552776388194097,468.4464779621708)
            (5.567783891945973,468.47522861004353)
            (5.582791395697849,468.5029710836205)
            (5.5977988994497245,468.5296366451968)
            (5.612806403201601,468.5552133148737)
            (5.6278139069534765,468.57974903664683)
            (5.642821410705353,468.60334155934015)
            (5.6578289144572285,468.62612283434754)
            (5.672836418209105,468.64824279478523)
            (5.68784392196098,468.6698541339454)
            (5.702851425712857,468.69109780428255)
            (5.717858929464732,468.71208824613615)
            (5.732866433216608,468.7328975086307)
            (5.747873936968484,468.7535386739839)
            (5.76288144072036,468.7739518212714)
            (5.777888944472236,468.79399975535705)
            (5.792896448224112,468.81348219505173)
            (5.807903951975988,468.8321704161793)
            (5.822911455727864,468.8498509182315)
            (5.83791895947974,468.8663596496637)
            (5.852926463231616,468.88159615733076)
            (5.867933966983491,468.89552026787925)
            (5.882941470735368,468.9081400460195)
            (5.897948974487243,468.91949817633866)
            (5.91295647823912,468.92966019491905)
            (5.927963981990995,468.93870543266803)
            (5.942971485742872,468.9467204247652)
            (5.957978989494747,468.9537942532048)
            (5.972986493246624,468.9600153187648)
            (5.987993996998499,468.96546914829804)
            (6.003001500750375,468.9702369491917)
            (6.018009004502251,468.97439470382653)
            (6.033016508254127,468.9780126568324)
            (6.048024012006003,468.9811550895276)
            (6.063031515757879,468.9838803060414)
            (6.078039019509755,468.9862407741879)
            (6.093046523261631,468.9882833772948)
            (6.108054027013507,468.9900497428068)
            (6.123061530765383,468.99157661966876)
            (6.138069034517259,468.9928962828458)
            (6.153076538269135,468.99403694753056)
            (6.16808404202101,468.9950231798137)
            (6.1830915457728866,468.9958762934672)
            (6.198099049524762,468.99661472562184)
            (6.2131065532766385,468.9972543862028)
            (6.228114057028514,468.99780897818783)
            (6.2431215607803905,468.99829028698895)
            (6.258129064532266,468.9987084391423)
            (6.2731365682841425,468.99907213112346)
            (6.288144072036018,468.99938882995605)
            (6.3031515757878935,468.9996649477498)
            (6.31815907953977,468.99990599280983)
            (6.3331665832916455,469.00011669967506)
            (6.348174087043522,469.0003011405714)
            (6.3631815907953975,469.0004628207852)
            (6.378189094547274,469.00060476013766)
            (6.393196598299149,469.0007295625005)
            (6.408204102051026,469.00083947502446)
            (6.423211605802901,469.0009364386723)
            (6.438219109554778,469.00102213134926)
            (6.453226613306653,469.0010980047303)
            (6.468234117058529,469.00116531573747)
            (6.483241620810405,469.00122515347374)
            (6.498249124562281,469.00127846231214)
            (6.513256628314157,469.0013260616909)
            (6.528264132066033,469.00136866310413)
            (6.543271635817909,469.0014068847041)
            (6.558279139569785,469.0014412638924)
            (6.573286643321661,469.0014722681187)
            (6.588294147073537,469.001500304222)
            (6.603301650825412,469.0015257264914)
            (6.618309154577289,469.0015488436179)
            (6.633316658329164,469.0015699247121)
            (6.648324162081041,469.0015892045129)
            (6.663331665832916,469.00160688787963)
            (6.678339169584793,469.0016231537)
            (6.693346673336668,469.0016381582779)
            (6.708354177088545,469.0016520382671)
            (6.72336168084042,469.00166491321977)
            (6.738369184592296,469.0016768878019)
            (6.753376688344172,469.0016880537166)
            (6.768384192096048,469.0016984913756)
            (6.783391695847924,469.00170827135446)
            (6.7983991995998,469.0017174556603)
            (6.813406703351676,469.00172609883265)
            (6.828414207103552,469.0017342489019)
            (6.843421710855428,469.0017419482266)
            (6.858429214607304,469.0017492342202)
            (6.87343671835918,469.0017561399849)
            (6.888444222111056,469.0017626948638)
            (6.903451725862931,469.0017689249218)
            (6.9184592296148075,469.0017748533648)
            (6.933466733366683,469.001780500905)
            (6.9484742371185595,469.00178588607866)
            (6.963481740870435,469.001791025523)
            (6.9784892446223115,469.0017959342166)
            (6.993496748374187,469.0018006256895)
            (7.008504252126063,469.0018051122055)
            (7.023511755877939,469.0018094049204)
            (7.0385192596298145,469.0018135140206)
            (7.053526763381691,469.00181744884196)
            (7.0685342671335665,469.00182121797434)
            (7.083541770885443,469.00182482935077)
            (7.098549274637318,469.0018282903272)
            (7.113556778389195,469.0018316077495)
            (7.12856428214107,469.0018347880118)
            (7.143571785892947,469.0018378371072)
            (7.158579289644822,469.00184076067217)
            (7.173586793396698,469.0018435640245)
            (7.188594297148574,469.0018462521956)
            (7.20360180090045,469.00184882995984)
            (7.218609304652326,469.001851301857)
            (7.233616808404202,469.0018536722152)
            (7.248624312156078,469.00185594516745)
            (7.263631815907954,469.00185812466873)
            (7.27863931965983,469.001860214509)
            (7.293646823411706,469.00186221832445)
            (7.308654327163582,469.0018641396082)
            (7.323661830915458,469.0018659817184)
            (7.338669334667333,469.00186774788665)
            (7.35367683841921,469.00186944122396)
            (7.368684342171085,469.00187106472623)
            (7.383691845922962,469.0018726212808)
            (7.398699349674837,469.00187411366926)
            (7.413706853426714,469.00187554457204)
            (7.428714357178589,469.00187691657277)
            (7.443721860930466,469.0018782321607)
            (7.458729364682341,469.0018794937341)
            (7.473736868434217,469.0018807036025)
            (7.488744372186093,469.0018818639901)
            (7.503751875937969,469.0018829770371)
            (7.518759379689845,469.0018840448025)
            (7.533766883441721,469.0018850692676)
            (7.548774387193597,469.0018860523361)
            (7.563781890945473,469.00188699583686)
            (7.578789394697349,469.00188790152623)
            (7.593796898449225,469.00188877108974)
            (7.608804402201101,469.00188960614395)
            (7.6238119059529765,469.00189040823886)
            (7.638819409704852,469.001891178859)
            (7.6538269134567285,469.00189191942644)
            (7.668834417208604,469.0018926313014)
            (7.6838419209604805,469.00189331578514)
            (7.698849424712356,469.00189397412134)
            (7.713856928464232,469.00189460749806)
            (7.728864432216108,469.00189521704925)
            (7.743871935967984,469.0018958038574)
            (7.75887943971986,469.0018963689542)
            (7.7738869434717355,469.0018969133231)
            (7.788894447223612,469.00189743790116)
            (7.8039019509754874,469.00189794357993)
            (7.818909454727364,469.00189843120836)
            (7.833916958479239,469.00189890159334)
            (7.848924462231116,469.0018993555021)
            (7.863931965982991,469.0018997936634)
            (7.878939469734868,469.00190021676974)
            (7.893946973486743,469.0019006254781)
            (7.908954477238619,469.00190102041233)
            (7.923961980990495,469.00190140216375)
            (7.938969484742371,469.00190177129315)
            (7.953976988494247,469.0019021283327)
            (7.968984492246123,469.0019024737858)
            (7.983991995997999,469.0019028081301)
            (7.998999499749875,469.0019031318178)
            (8.014007003501751,469.0019034452774)
            (8.029014507253628,469.001903748914)
            (8.044022011005502,469.00190404311206)
            (8.059029514757379,469.001904328235)
            (8.074037018509255,469.00190460462744)
            (8.08904452226113,469.0019048726152)
            (8.104052026013006,469.0019051325074)
            (8.119059529764883,469.0019053845961)
            (8.134067033516759,469.0019056291588)
            (8.149074537268634,469.00190586645823)
            (8.16408204102051,469.001906096743)
            (8.179089544772387,469.00190632024976)
            (8.194097048524263,469.0019065372027)
            (8.209104552276138,469.0019067478144)
            (8.224112056028014,469.0019069522874)
            (8.23911955977989,469.00190715081396)
            (8.254127063531765,469.0019073435768)
            (8.269134567283642,469.0019075307503)
            (8.284142071035518,469.00190771250055)
            (8.299149574787394,469.0019078889856)
            (8.314157078539269,469.001908060357)
            (8.329164582291146,469.0019082267592)
            (8.344172086043022,469.00190838833095)
            (8.359179589794897,469.0019085452045)
            (8.374187093546773,469.00190869750725)
            (8.38919459729865,469.00190884536124)
            (8.404202101050526,469.00190898888377)
            (8.4192096048024,469.0019091281882)
            (8.434217108554277,469.0019092633835)
            (8.449224612306153,469.0019093945746)
            (8.46423211605803,469.00190952186347)
            (8.479239619809904,469.0019096453484)
            (8.494247123561781,469.00190976512465)
            (8.509254627313657,469.0019098812847)
            (8.524262131065532,469.00190999391833)
            (8.539269634817408,469.00191010311283)
            (8.554277138569285,469.0019102089529)
            (8.569284642321161,469.00191031152156)
            (8.584292146073036,469.0019104108993)
            (8.599299649824912,469.00191050716495)
            (8.614307153576789,469.0019106003953)
            (8.629314657328665,469.0019106906658)
            (8.64432216108054,469.00191077804965)
            (8.659329664832416,469.0019108626193)
            (8.674337168584293,469.001910944445)
            (8.689344672336167,469.0019110235959)
            (8.704352176088044,469.00191110014003)
            (8.71935967983992,469.00191117414386)
            (8.734367183591797,469.00191124567266)
            (8.749374687343671,469.0019113147906)
            (8.764382191095548,469.0019113815607)
            (8.779389694847424,469.0019114460448)
            (8.794397198599299,469.0019115083035)
            (8.809404702351175,469.00191156839674)
            (8.824412206103052,469.0019116263831)
            (8.839419709854928,469.00191168232016)
            (8.854427213606803,469.0019117362646)
            (8.86943471735868,469.0019117882718)
            (8.884442221110556,469.00191183839706)
            (8.899449724862432,469.00191188669334)
            (8.914457228614307,469.0019119332138)
            (8.929464732366183,469.00191197800996)
            (8.94447223611806,469.0019120211329)
            (8.959479739869934,469.00191206263236)
            (8.97448724362181,469.0019121025572)
            (8.989494747373687,469.0019121409555)
            (9.004502251125563,469.0019121778743)
            (9.019509754877438,469.00191221335973)
            (9.034517258629315,469.00191224745697)
            (9.049524762381191,469.0019122802103)
            (9.064532266133067,469.001912311663)
            (9.079539769884942,469.0019123418575)
            (9.094547273636818,469.0019123708354)
            (9.109554777388695,469.00191239863716)
            (9.12456228114057,469.0019124253025)
            (9.139569784892446,469.00191245087035)
            (9.154577288644322,469.00191247537833)
            (9.169584792396199,469.00191249886336)
            (9.184592296148073,469.0019125213618)
            (9.19959979989995,469.00191254290837)
            (9.214607303651826,469.00191256353776)
            (9.229614807403701,469.00191258328306)
            (9.244622311155577,469.00191260217696)
            (9.259629814907454,469.001912620251)
            (9.27463731865933,469.0019126375361)
            (9.289644822411205,469.0019126540622)
            (9.304652326163081,469.0019126698583)
            (9.319659829914958,469.00191268495263)
            (9.334667333666834,469.00191269937284)
            (9.349674837418709,469.0019127131456)
            (9.364682341170585,469.00191272629644)
            (9.379689844922462,469.00191273885076)
            (9.394697348674336,469.0019127508325)
            (9.409704852426213,469.00191276226553)
            (9.42471235617809,469.0019127731722)
            (9.439719859929966,469.00191278357477)
            (9.45472736368184,469.00191279349457)
            (9.469734867433717,469.00191280295223)
            (9.484742371185593,469.0019128119674)
            (9.49974987493747,469.00191282055937)
            (9.514757378689344,469.00191282874675)
            (9.52976488244122,469.00191283654715)
            (9.544772386193097,469.0019128439782)
            (9.559779889944972,469.0019128510559)
            (9.574787393696848,469.0019128577968)
            (9.589794897448725,469.001912864216)
            (9.604802401200601,469.0019128703285)
            (9.619809904952476,469.0019128761481)
            (9.634817408704352,469.0019128816888)
            (9.649824912456229,469.0019128869636)
            (9.664832416208103,469.0019128919851)
            (9.67983991995998,469.0019128967656)
            (9.694847423711856,469.00191290131625)
            (9.709854927463732,469.00191290564845)
            (9.724862431215607,469.00191290977284)
            (9.739869934967484,469.00191291369964)
            (9.75487743871936,469.0019129174384)
            (9.769884942471236,469.0019129209986)
            (9.784892446223111,469.0019129243892)
            (9.799899949974987,469.0019129276185)
            (9.814907453726864,469.00191293069474)
            (9.829914957478739,469.00191293362576)
            (9.844922461230615,469.00191293641893)
            (9.859929964982491,469.00191293908136)
            (9.874937468734368,469.0019129416196)
            (9.889944972486242,469.0019129440401)
            (9.904952476238119,469.00191294634885)
            (9.919959979989995,469.00191294855205)
            (9.934967483741872,469.00191295065497)
            (9.949974987493746,469.0019129526628)
            (9.964982491245623,469.00191295458046)
            (9.9799899949975,469.0019129564127)
            (9.994997498749374,469.0019129581643)
            (9.994997498749374,496.91460670818094)
            (9.9799899949975,496.91460670616726)
            (9.964982491245623,496.91460670408475)
            (9.949974987493746,496.91460670193123)
            (9.934967483741872,496.9146066997047)
            (9.919959979989995,496.9146066974032)
            (9.904952476238119,496.9146066950249)
            (9.889944972486242,496.91460669256776)
            (9.874937468734368,496.9146066900293)
            (9.859929964982491,496.9146066874075)
            (9.844922461230615,496.91460668469995)
            (9.829914957478739,496.91460668190456)
            (9.814907453726864,496.9146066790188)
            (9.799899949974987,496.9146066760403)
            (9.784892446223111,496.9146066729664)
            (9.769884942471236,496.91460666979435)
            (9.75487743871936,496.91460666652154)
            (9.739869934967484,496.91460666314526)
            (9.724862431215607,496.9146066596623)
            (9.709854927463732,496.91460665606985)
            (9.694847423711856,496.9146066523647)
            (9.67983991995998,496.91460664854355)
            (9.664832416208103,496.9146066446027)
            (9.649824912456229,496.91460664053903)
            (9.634817408704352,496.91460663634854)
            (9.619809904952476,496.91460663202736)
            (9.604802401200601,496.9146066275716)
            (9.589794897448725,496.9146066229765)
            (9.574787393696848,496.9146066182381)
            (9.559779889944972,496.9146066133515)
            (9.544772386193097,496.91460660831194)
            (9.52976488244122,496.9146066031137)
            (9.514757378689344,496.9146065977519)
            (9.49974987493747,496.91460659222037)
            (9.484742371185593,496.9146065865132)
            (9.469734867433717,496.91460658062397)
            (9.45472736368184,496.9146065745458)
            (9.439719859929966,496.91460656827184)
            (9.42471235617809,496.91460656179436)
            (9.409704852426213,496.9146065551055)
            (9.394697348674336,496.9146065481964)
            (9.379689844922462,496.9146065410587)
            (9.364682341170585,496.9146065336825)
            (9.349674837418709,496.91460652605815)
            (9.334667333666834,496.91460651817476)
            (9.319659829914958,496.9146065100213)
            (9.304652326163081,496.914606501586)
            (9.289644822411205,496.91460649285585)
            (9.27463731865933,496.91460648381775)
            (9.259629814907454,496.91460647445757)
            (9.244622311155577,496.9146064647603)
            (9.229614807403701,496.91460645471005)
            (9.214607303651826,496.91460644429)
            (9.19959979989995,496.9146064334822)
            (9.184592296148073,496.9146064222682)
            (9.169584792396199,496.91460641062747)
            (9.154577288644322,496.9146063985394)
            (9.139569784892446,496.9146063859812)
            (9.12456228114057,496.91460637292926)
            (9.109554777388695,496.9146063593587)
            (9.094547273636818,496.91460634524293)
            (9.079539769884942,496.91460633055385)
            (9.064532266133067,496.91460631526184)
            (9.049524762381191,496.9146062993357)
            (9.034517258629315,496.91460628274206)
            (9.019509754877438,496.9146062654463)
            (9.004502251125563,496.9146062474115)
            (8.989494747373687,496.91460622859864)
            (8.97448724362181,496.9146062089668)
            (8.959479739869934,496.9146061884727)
            (8.94447223611806,496.91460616707064)
            (8.929464732366183,496.9146061447126)
            (8.914457228614307,496.9146061213482)
            (8.899449724862432,496.91460609692376)
            (8.884442221110556,496.9146060713837)
            (8.86943471735868,496.9146060446684)
            (8.854427213606803,496.91460601671673)
            (8.839419709854928,496.91460598746283)
            (8.824412206103052,496.9146059568386)
            (8.809404702351175,496.9146059247721)
            (8.794397198599299,496.914605891188)
            (8.779389694847424,496.91460585600726)
            (8.764382191095548,496.91460581914663)
            (8.749374687343671,496.9146057805195)
            (8.734367183591797,496.9146057400347)
            (8.71935967983992,496.9146056975968)
            (8.704352176088044,496.91460565310604)
            (8.689344672336167,496.9146056064579)
            (8.674337168584293,496.9146055575433)
            (8.659329664832416,496.91460550624794)
            (8.64432216108054,496.91460545245246)
            (8.629314657328665,496.9146053960327)
            (8.614307153576789,496.91460533685813)
            (8.599299649824912,496.91460527479353)
            (8.584292146073036,496.9146052096972)
            (8.569284642321161,496.91460514142176)
            (8.554277138569285,496.91460506981343)
            (8.539269634817408,496.91460499471253)
            (8.524262131065532,496.914604915952)
            (8.509254627313657,496.91460483335885)
            (8.494247123561781,496.91460474675273)
            (8.479239619809904,496.9146046559463)
            (8.46423211605803,496.91460456074475)
            (8.449224612306153,496.9146044609459)
            (8.434217108554277,496.9146043563398)
            (8.4192096048024,496.91460424670845)
            (8.404202101050526,496.9146041318262)
            (8.38919459729865,496.91460401145855)
            (8.374187093546773,496.9146038853626)
            (8.359179589794897,496.9146037532871)
            (8.344172086043022,496.91460361497167)
            (8.329164582291146,496.9146034701467)
            (8.314157078539269,496.91460331853364)
            (8.299149574787394,496.91460315984403)
            (8.284142071035518,496.9146029937799)
            (8.269134567283642,496.9146028200334)
            (8.254127063531765,496.91460263828685)
            (8.23911955977989,496.9146024482121)
            (8.224112056028014,496.9146022494706)
            (8.209104552276138,496.9146020417131)
            (8.194097048524263,496.91460182457945)
            (8.179089544772387,496.91460159769866)
            (8.16408204102051,496.9146013606886)
            (8.149074537268634,496.9146011131557)
            (8.134067033516759,496.91460085469424)
            (8.119059529764883,496.91460058488803)
            (8.104052026013006,496.91460030330796)
            (8.08904452226113,496.9146000095132)
            (8.074037018509255,496.9145997030508)
            (8.059029514757379,496.914599383455)
            (8.044022011005502,496.914599050248)
            (8.029014507253628,496.91459870293846)
            (8.014007003501751,496.91459834102295)
            (7.998999499749875,496.914597963984)
            (7.983991995997999,496.91459757129184)
            (7.968984492246123,496.9145971624025)
            (7.953976988494247,496.9145967367588)
            (7.938969484742371,496.9145962937893)
            (7.923961980990495,496.91459583290924)
            (7.908954477238619,496.91459535351873)
            (7.893946973486743,496.91459485500405)
            (7.878939469734868,496.9145943367371)
            (7.863931965982991,496.9145937980744)
            (7.848924462231116,496.9145932383577)
            (7.833916958479239,496.91459265691344)
            (7.818909454727364,496.91459205305256)
            (7.8039019509754874,496.9145914260703)
            (7.788894447223612,496.91459077524576)
            (7.7738869434717355,496.9145900998416)
            (7.75887943971986,496.9145893991041)
            (7.743871935967984,496.91458867226225)
            (7.728864432216108,496.9145879185278)
            (7.713856928464232,496.91458713709505)
            (7.698849424712356,496.9145863271397)
            (7.6838419209604805,496.9145854878193)
            (7.668834417208604,496.9145846182722)
            (7.6538269134567285,496.91458371761706)
            (7.638819409704852,496.9145827849527)
            (7.6238119059529765,496.9145818193574)
            (7.608804402201101,496.91458081988776)
            (7.593796898449225,496.914579785579)
            (7.578789394697349,496.914578715443)
            (7.563781890945473,496.91457760846873)
            (7.548774387193597,496.91457646362073)
            (7.533766883441721,496.91457527983835)
            (7.518759379689845,496.9145740560354)
            (7.503751875937969,496.9145727910982)
            (7.488744372186093,496.91457148388554)
            (7.473736868434217,496.91457013322645)
            (7.458729364682341,496.9145687379204)
            (7.443721860930466,496.914567296735)
            (7.428714357178589,496.91456580840554)
            (7.413706853426714,496.9145642716331)
            (7.398699349674837,496.91456268508324)
            (7.383691845922962,496.9145610473848)
            (7.368684342171085,496.91455935712867)
            (7.35367683841921,496.914557612866)
            (7.338669334667333,496.9145558131062)
            (7.323661830915458,496.9145539563167)
            (7.308654327163582,496.9145520409201)
            (7.293646823411706,496.9145500652932)
            (7.27863931965983,496.9145480277656)
            (7.263631815907954,496.91454592661813)
            (7.248624312156078,496.9145437600817)
            (7.233616808404202,496.9145415263356)
            (7.218609304652326,496.9145392235067)
            (7.20360180090045,496.91453684966916)
            (7.188594297148574,496.91453440284175)
            (7.173586793396698,496.9145318809896)
            (7.158579289644822,496.91452928202307)
            (7.143571785892947,496.9145266037988)
            (7.12856428214107,496.91452384411934)
            (7.113556778389195,496.9145210007358)
            (7.098549274637318,496.91451807135)
            (7.083541770885443,496.9145150536167)
            (7.0685342671335665,496.9145119451482)
            (7.053526763381691,496.91450874351926)
            (7.0385192596298145,496.9145054462755)
            (7.023511755877939,496.9145020509388)
            (7.008504252126063,496.91449855501855)
            (6.993496748374187,496.9144949560237)
            (6.9784892446223115,496.9144912514783)
            (6.963481740870435,496.9144874389382)
            (6.9484742371185595,496.9144835160129)
            (6.933466733366683,496.9144794803893)
            (6.9184592296148075,496.9144753298612)
            (6.903451725862931,496.9144710623642)
            (6.888444222111056,496.9144666760162)
            (6.87343671835918,496.9144621691646)
            (6.858429214607304,496.9144575404412)
            (6.843421710855428,496.91445278882594)
            (6.828414207103552,496.9144479137223)
            (6.813406703351676,496.9144429150448)
            (6.7983991995998,496.9144377933205)
            (6.783391695847924,496.91443254980715)
            (6.768384192096048,496.91442718662717)
            (6.753376688344172,496.9144217069283)
            (6.738369184592296,496.9144161150671)
            (6.72336168084042,496.91441041682106)
            (6.708354177088545,496.91440461963566)
            (6.693346673336668,496.914398732911)
            (6.678339169584793,496.9143927683325)
            (6.663331665832916,496.9143867402579)
            (6.648324162081041,496.91438066616377)
            (6.633316658329164,496.91437456716574)
            (6.618309154577289,496.9143684686221)
            (6.603301650825412,496.9143624008354)
            (6.588294147073537,496.9143563998671)
            (6.573286643321661,496.9143505084882)
            (6.558279139569785,496.9143447772866)
            (6.543271635817909,496.9143392659572)
            (6.528264132066033,496.9143340448085)
            (6.513256628314157,496.91432919652306)
            (6.498249124562281,496.91432481820823)
            (6.483241620810405,496.91432102381043)
            (6.468234117058529,496.91431794692863)
            (6.453226613306653,496.91431574412195)
            (6.438219109554778,496.914314598791)
            (6.423211605802901,496.91431472574925)
            (6.408204102051026,496.91431637658906)
            (6.393196598299149,496.9143198460091)
            (6.378189094547274,496.9143254792839)
            (6.3631815907953975,496.91433368107437)
            (6.348174087043522,496.9143449258435)
            (6.3331665832916455,496.9143597701676)
            (6.31815907953977,496.91437886729534)
            (6.3031515757878935,496.9144029843521)
            (6.288144072036018,496.91443302262815)
            (6.2731365682841425,496.9144700414852)
            (6.258129064532266,496.914515286404)
            (6.2431215607803905,496.91457022182414)
            (6.228114057028514,496.9146365692911)
            (6.2131065532766385,496.9147163515249)
            (6.198099049524762,496.91481194297046)
            (6.1830915457728866,496.9149261271808)
            (6.16808404202101,496.9150621612447)
            (6.153076538269135,496.915223847376)
            (6.138069034517259,496.91541561125996)
            (6.123061530765383,496.91564258652045)
            (6.108054027013507,496.9159107043401)
            (6.093046523261631,496.9162267863963)
            (6.078039019509755,496.9165986390856)
            (6.063031515757879,496.91703514576983)
            (6.048024012006003,496.9175463534415)
            (6.033016508254127,496.9181435481548)
            (6.018009004502251,496.91883931272)
            (6.003001500750375,496.919647557385)
            (5.987993996998499,496.9205835116578)
            (5.972986493246624,496.9216636605035)
            (5.957978989494747,496.9229056011226)
            (5.942971485742872,496.9243277861518)
            (5.927963981990995,496.92594910258)
            (5.91295647823912,496.92778821342193)
            (5.897948974487243,496.9298625562648)
            (5.882941470735368,496.932186849099)
            (5.867933966983491,496.93477090314207)
            (5.852926463231616,496.93761650882755)
            (5.83791895947974,496.9407132177686)
            (5.822911455727864,496.9440331578294)
            (5.807903951975988,496.9475258245379)
            (5.792896448224112,496.95111508095454)
            (5.777888944472236,496.95470140426886)
            (5.76288144072036,496.95817086027483)
            (5.747873936968484,496.9614081487746)
            (5.732866433216608,496.96430806147674)
            (5.717858929464732,496.96678124741567)
            (5.702851425712857,496.96875424169315)
            (5.68784392196098,496.9701661194434)
            (5.672836418209105,496.9709640309648)
            (5.6578289144572285,496.9710988091525)
            (5.642821410705353,496.97052100049916)
            (5.6278139069534765,496.9691772565637)
            (5.612806403201601,496.9670068914198)
            (5.5977988994497245,496.963938425382)
            (5.582791395697849,496.95988608104295)
            (5.567783891945973,496.95474652007846)
            (5.552776388194097,496.9483965613004)
            (5.5377688844422215,496.9406928448729)
            (5.522761380690345,496.9314738981747)
            (5.5077538769384695,496.9205639651255)
            (5.492746373186593,496.9077773432647)
            (5.4777388694347176,496.89292243262554)
            (5.462731365682841,496.8758056011683)
            (5.447723861930966,496.8562355109345)
            (5.432716358179089,496.8340286762885)
            (5.417708854427214,496.8090170970048)
            (5.402701350675338,496.78105910100766)
            (5.387693846923462,496.750055064519)
            (5.372686343171586,496.71597002015284)
            (5.35767883941971,496.67886433607214)
            (5.342671335667834,496.63893044887817)
            (5.327663831915958,496.596527114233)
            (5.312656328164082,496.55219345367436)
            (5.297648824412206,496.50661976308226)
            (5.28264132066033,496.46056391982415)
            (5.267633816908455,496.41473441314395)
            (5.252626313156578,496.36968691747967)
            (5.237618809404703,496.3257708511536)
            (5.222611305652826,496.2831274211886)
            (5.207603801900951,496.2417173536727)
            (5.192596298149074,496.2013560972032)
            (5.177588794397199,496.16174427564357)
            (5.162581290645322,496.1224894613247)
            (5.147573786893447,496.0831193377674)
            (5.13256628314157,496.04308752274125)
            (5.117558779389695,496.00177360552357)
            (5.102551275637819,495.9584796138514)
            (5.087543771885943,495.91242690209015)
            (5.072536268134067,495.8627599270956)
            (5.057528764382191,495.8085641402354)
            (5.042521260630315,495.7489010681453)
            (5.027513756878439,495.68285586417176)
            (5.012506253126563,495.6095878732631)
            (4.997498749374687,495.5283769787167)
            (4.982491245622811,495.4386622450854)
            (4.967483741870936,495.3400680147183)
            (4.9524762381190595,495.23240826924126)
            (4.937468734367184,495.11566255672693)
            (4.9224612306153075,494.98992962608247)
            (4.907453726863432,494.85537538277606)
            (4.8924462231115555,494.71218882056644)
            (4.87743871935968,494.5605532475875)
            (4.862431215607804,494.40063721096556)
            (4.847423711855928,494.23259956922544)
            (4.832416208104052,494.0565923519927)
            (4.817408704352176,493.8727567749037)
            (4.8024012006003005,493.6812345344644)
            (4.787393696848424,493.4822189059855)
            (4.7723861930965485,493.2760356259088)
            (4.757378689344672,493.06320485596217)
            (4.742371185592797,492.8444308713791)
            (4.72736368184092,492.6205060106838)
            (4.712356178089045,492.3921689912802)
            (4.697348674337168,492.15997549146476)
            (4.682341170585293,491.9242105711188)
            (4.667333666833417,491.6848455956046)
            (4.652326163081541,491.4415439360091)
            (4.637318659329665,491.1937203505813)
            (4.622311155577789,490.94063659542945)
            (4.607303651825913,490.6814974606638)
            (4.592296148074037,490.41551746350734)
            (4.577288644322161,490.14195335549886)
            (4.562281140570285,489.86011991968746)
            (4.547273636818409,489.56940606309314)
            (4.532266133066534,489.26929670379275)
            (4.517258629314657,488.95938680686686)
            (4.502251125562782,488.6394026262251)
            (4.487243621810905,488.3092746550969)
            (4.47223611805903,487.96924842264053)
            (4.457228614307153,487.61998177444417)
            (4.442221110555278,487.26255661283307)
            (4.427213606803401,486.8983585725095)
            (4.412206103051526,486.5288541759619)
            (4.397198599299649,486.15537320082626)
            (4.382191095547774,485.77898217113676)
            (4.367183591795898,485.40049018643236)
            (4.352176088044022,485.02054815419984)
            (4.337168584292146,484.63976577901246)
            (4.32216108054027,484.2587860195447)
            (4.307153576788394,483.87827402623924)
            (4.292146073036518,483.4988548594855)
            (4.277138569284642,483.1210463470277)
            (4.262131065532766,482.7452482399592)
            (4.2471235617808905,482.3717930604556)
            (4.232116058029015,482.00102565867894)
            (4.2171085542771385,481.63331640174755)
            (4.202101050525263,481.26900465493435)
            (4.1870935467733865,480.9083077096773)
            (4.172086043021511,480.5512555458994)
            (4.1570785392696346,480.19767600836286)
            (4.142071035517759,479.8472061892218)
            (4.127063531765883,479.49931644770624)
            (4.112056028014007,479.1533350959925)
            (4.0970485242621315,478.80847459450257)
            (4.082041020510255,478.46386965163515)
            (4.0670335167583795,478.1186422201132)
            (4.052026013006503,477.7719626951997)
            (4.037018509254628,477.4230541205124)
            (4.022011005502751,477.07115749698744)
            (4.007003501750876,476.7155030210711)
            (3.9919959979989996,476.3553059633)
            (3.9769884942471236,475.9897934647282)
            (3.9619809904952477,475.6182678713753)
            (3.9469734867433717,475.2401670839135)
            (3.9319659829914957,474.8551708579743)
            (3.9169584792396197,474.4632886856813)
            (3.9019509754877437,474.0649114821352)
            (3.8869434717358677,473.6607593269404)
            (3.871935967983992,473.25172408634853)
            (3.856928464232116,472.83864998594544)
            (3.8419209604802402,472.42213556300703)
            (3.8269134567283642,472.002402876523)
            (3.8119059529764883,471.5792331467485)
            (3.7968984492246123,471.15198198024655)
            (3.7818909454727363,470.7196395489444)
            (3.7668834417208603,470.28094753580194)
            (3.7518759379689843,469.83456273516646)
            (3.7368684342171083,469.3792447698063)
            (3.721860930465233,468.914013735851)
            (3.706853426713357,468.43829515346806)
            (3.691845922961481,467.95189850775586)
            (3.676838419209605,467.45494615734526)
            (3.661830915457729,466.9478010906468)
            (3.646823411705853,466.43095502241806)
            (3.631815907953977,465.9050584604127)
            (3.616808404202101,465.3708652128775)
            (3.601800900450225,464.8291462078587)
            (3.586793396698349,464.28046320183313)
            (3.5717858929464734,463.7249361326438)
            (3.5567783891945974,463.1620957303003)
            (3.5417708854427215,462.5908806410584)
            (3.5267633816908455,462.0097507293107)
            (3.5117558779389695,461.41688602193426)
            (3.4967483741870935,460.81045194252437)
            (3.4817408704352175,460.18876060760215)
            (3.4667333666833415,459.55042689541597)
            (3.4517258629314655,458.8945351922521)
            (3.43671835917959,458.22055017742593)
            (3.421710855427714,457.52828185946356)
            (3.406703351675838,456.8178108020656)
            (3.391695847923962,456.08939826563335)
            (3.376688344172086,455.34335682810985)
            (3.36168084042021,454.5799616218151)
            (3.346673336668334,453.7993976902154)
            (3.331665832916458,453.0017950090851)
            (3.316658329164582,452.18729757872455)
            (3.301650825412706,451.3560913460389)
            (3.2866433216608306,450.50844414385546)
            (3.2716358179089546,449.6446929232862)
            (3.2566283141570787,448.7651443502619)
            (3.2416208104052027,447.86994094815105)
            (3.2266133066533267,446.9591454572717)
            (3.2116058029014507,446.0328208121408)
            (3.1965982991495747,445.0911776169482)
            (3.1815907953976987,444.13489892214267)
            (3.1665832916458228,443.1653017142781)
            (3.1515757878939468,442.1843552746287)
            (3.1365682841420712,441.1945605122603)
            (3.1215607803901952,440.19871378920146)
            (3.1065532766383193,439.19959568832564)
            (3.0915457728864433,438.1994822556514)
            (3.0765382691345673,437.1998963280654)
            (3.0615307653826913,436.2014979106964)
            (3.0465232616308153,435.20410312206684)
            (3.0315157578789393,434.2067111204203)
            (3.0165082541270634,433.20766857100773)
            (3.0015007503751874,432.20483267535934)
            (2.986493246623312,431.1958255327418)
            (2.971485742871436,430.17837692854556)
            (2.95647823911956,429.15056773746164)
            (2.941470735367684,428.11101324875773)
            (2.926463231615808,427.0591574126316)
            (2.911455727863932,425.99516791553896)
            (2.896448224112056,424.91993589634296)
            (2.88144072036018,423.8348453808453)
            (2.866433216608304,422.74149638080337)
            (2.8514257128564284,421.64166752934983)
            (2.8364182091045524,420.5371441960312)
            (2.8214107053526765,419.4297063366449)
            (2.8064032016008005,418.32112717390237)
            (2.7913956978489245,417.21325343774373)
            (2.7763881940970485,416.10786246976795)
            (2.7613806903451725,415.0065951193856)
            (2.7463731865932965,413.9107470844706)
            (2.7313656828414206,412.82117947168445)
            (2.7163581790895446,411.7382434872993)
            (2.701350675337669,410.66181412179793)
            (2.686343171585793,409.591318140797)
            (2.671335667833917,408.52580122898763)
            (2.656328164082041,407.4640321427877)
            (2.641320660330165,406.4045795821433)
            (2.626313156578289,405.34595495179195)
            (2.611305652826413,404.2865537022831)
            (2.596298149074537,403.2247393587799)
            (2.581290645322661,402.1588608752524)
            (2.566283141570785,401.08717271559163)
            (2.5512756378189096,400.0078150197329)
            (2.5362681340670337,398.91880789662207)
            (2.5212606303151577,397.8181242587083)
            (2.5062531265632817,396.70383583891953)
            (2.4912456228114057,395.57419160812765)
            (2.4762381190595297,394.427655816408)
            (2.4612306153076537,393.26296989808856)
            (2.4462231115557778,392.0790879141133)
            (2.431215607803902,390.87524650921426)
            (2.416208104052026,389.6509183067631)
            (2.4012006003001503,388.40576869506606)
            (2.3861930965482743,387.13968050691835)
            (2.3711855927963983,385.85267485462845)
            (2.3561780890445223,384.5448069290211)
            (2.3411705852926463,383.21624371290807)
            (2.3261630815407703,381.86716090675566)
            (2.3111555777888944,380.4976864186273)
            (2.2961480740370184,379.1080136105033)
            (2.2811405702851424,377.69826067738984)
            (2.266133066533267,376.26868214045356)
            (2.251125562781391,374.81972519444184)
            (2.236118059029515,373.3520710388557)
            (2.221110555277639,371.8665841149709)
            (2.206103051525763,370.3642223327709)
            (2.191095547773887,368.8457735548486)
            (2.176088044022011,367.31200869029874)
            (2.161080540270135,365.7637560631735)
            (2.146073036518259,364.2020357581258)
            (2.131065532766383,362.6280601258971)
            (2.1160580290145075,361.0432018519769)
            (2.1010505252626315,359.44862699301706)
            (2.0860430215107555,357.84517915196557)
            (2.0710355177588795,356.23318172878635)
            (2.0560280140070035,354.61253323740226)
            (2.0410205102551275,352.982781451244)
            (2.0260130065032516,351.34323712496814)
            (2.0110055027513756,349.69300669640825)
            (1.9959979989994998,348.031099627379)
            (1.9809904952476238,346.35635623373975)
            (1.9659829914957478,344.6675729849543)
            (1.9509754877438719,342.9636829757045)
            (1.935967983991996,341.243780902067)
            (1.9209604802401201,339.50694789223223)
            (1.9059529764882441,337.75237502760393)
            (1.8909454727363681,335.9795213296262)
            (1.8759379689844922,334.1881094035562)
            (1.8609304652326164,332.37814342364305)
            (1.8459229614807404,330.54978802902156)
            (1.8309154577288644,328.70359134389514)
            (1.8159079539769885,326.84042854419863)
            (1.8009004502251125,324.9615346712037)
            (1.7858929464732367,323.0684270978175)
            (1.7708854427213607,321.16272235579305)
            (1.7558779389694847,319.24616270423166)
            (1.7408704352176088,317.32051096785864)
            (1.7258629314657328,315.38771002956736)
            (1.710855427713857,313.4498180466808)
            (1.695847923961981,311.50906403591995)
            (1.680840420210105,309.5677772057877)
            (1.665832916458229,307.62813561704263)
            (1.650825412706353,305.6918296092191)
            (1.6358179089544773,303.75996118239823)
            (1.6208104052026013,301.83277516478836)
            (1.6058029014507254,299.90947840346433)
            (1.5907953976988494,297.9884290006595)
            (1.5757878939469734,296.06743857226144)
            (1.5607803901950976,294.1440283576473)
            (1.5457728864432216,292.21571333844)
            (1.5307653826913457,290.280391671919)
            (1.5157578789394697,288.3363107589836)
            (1.5007503751875937,286.3820607251074)
            (1.485742871435718,284.4166519120406)
            (1.470735367683842,282.439406652026)
            (1.455727863931966,280.44990608176795)
            (1.44072036018009,278.4480943073966)
            (1.4257128564282142,276.43410615914723)
            (1.4107053526763382,274.40816463985175)
            (1.3956978489244622,272.3705199066704)
            (1.3806903451725863,270.32162243266424)
            (1.3656828414207103,268.2620055561047)
            (1.3506753376688345,266.19234746762476)
            (1.3356678339169585,264.1136109430668)
            (1.3206603301650826,262.02664331374615)
            (1.3056528264132066,259.9321722869172)
            (1.2906453226613306,257.8305812821233)
            (1.2756378189094548,255.72181218710682)
            (1.2606303151575788,253.6052187278069)
            (1.2456228114057029,251.47958979546624)
            (1.2306153076538269,249.3432461409214)
            (1.215607803901951,247.194095771968)
            (1.2006003001500751,245.02972604839215)
            (1.1855927963981991,242.8475818379475)
            (1.1705852926463232,240.6451729372784)
            (1.1555777888944472,238.42003690323685)
            (1.1405702851425712,236.1698833612341)
            (1.1255627813906954,233.8924958105565)
            (1.1105552776388194,231.58548605507065)
            (1.0955477738869435,229.24675663041677)
            (1.0805402701350675,226.87440170850272)
            (1.0655327663831915,224.46698175320864)
            (1.0505252626313157,222.02360587140475)
            (1.0355177588794398,219.5439275871724)
            (1.0205102551275638,217.02801495731265)
            (1.0055027513756878,214.4762661855704)
            (0.9904952476238119,211.88908962122724)
            (0.9754877438719359,209.26683276893988)
            (0.9604802401200601,206.60953360038488)
            (0.9454727363681841,203.91683343305854)
            (0.9304652326163082,201.1882316535571)
            (0.9154577288644322,198.42290064521964)
            (0.9004502251125562,195.6196050977273)
            (0.8854427213606804,192.77668442535256)
            (0.8704352176088044,189.89215101649015)
            (0.8554277138569285,186.96374102837083)
            (0.8404202101050525,183.98931368006973)
            (0.8254127063531765,180.96700622906442)
            (0.8104052026013007,177.8956214754156)
            (0.7953976988494247,174.77477418371873)
            (0.7803901950975488,171.604890003354)
            (0.7653826913456728,168.3871000996586)
            (0.7503751875937968,165.12321925524796)
            (0.735367683841921,161.81560839718583)
            (0.720360180090045,158.46688818927757)
            (0.7053526763381691,155.07981268800174)
            (0.6903451725862931,151.657298841012)
            (0.6753376688344173,148.20262685602535)
            (0.6603301650825413,144.71958124148173)
            (0.6453226613306653,141.21224099033034)
            (0.6303151575787894,137.68500468275707)
            (0.6153076538269134,134.14225718803726)
            (0.6003001500750376,130.5884392571399)
            (0.5852926463231616,127.0281400295616)
            (0.5702851425712856,123.46598697081414)
            (0.5552776388194097,119.90671540060434)
            (0.5402701350675337,116.35488723493303)
            (0.5252626313156579,112.81454206871987)
            (0.5102551275637819,109.28932661574922)
            (0.49524762381190596,105.78203708975536)
            (0.48024012006003003,102.29484072452877)
            (0.4652326163081541,98.82928321766279)
            (0.4502251125562781,95.38607671000344)
            (0.4352176088044022,91.96497267527538)
            (0.42021010505252626,88.56475420373806)
            (0.40520260130065033,85.18316790647813)
            (0.3901950975487744,81.81699349055137)
            (0.3751875937968984,78.46269788294231)
            (0.3601800900450225,75.11684422120425)
            (0.34517258629314657,71.77665973620662)
            (0.33016508254127064,68.4404019824475)
            (0.3151575787893947,65.10769445329595)
            (0.3001500750375188,61.77940539545971)
            (0.2851425712856428,58.45769592166066)
            (0.27013506753376687,55.14594938932926)
            (0.25512756378189094,51.84834621768361)
            (0.24012006003001501,48.56975517393351)
            (0.22511255627813906,45.31491039140536)
            (0.21010505252626313,42.08851668821514)
            (0.1950975487743872,38.89496013363309)
            (0.18009004502251125,35.738126343952494)
            (0.16508254127063532,32.62133451473352)
            (0.1500750375187594,29.547061554257045)
            (0.13506753376688344,26.516664436975653)
            (0.12006003001500751,23.530435003182056)
            (0.10505252626313157,20.58777158079924)
            (0.09004502251125562,17.686699532799604)
            (0.0750375187593797,14.824133709996794)
            (0.060030015007503754,11.995953916379765)
            (0.04502251125562781,9.197132022422105)
            (0.030015007503751877,6.421795743442159)
            (0.015007503751875938,3.6635190708956396)
            (0.0,0.9151852630665998)
            (0.0,0.8466275640336344)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.8466275640336344  \\
            0.015007503751875938  3.385690820653849  \\
            0.030015007503751877  5.928203712600648  \\
            0.04502251125562781  8.480133314869668  \\
            0.060030015007503754  11.04709590290722  \\
            0.0750375187593797  13.634452156780217  \\
            0.09004502251125562  16.24723808867443  \\
            0.10505252626313157  18.890111634703068  \\
            0.12006003001500751  21.56727159567318  \\
            0.13506753376688344  24.282446369200475  \\
            0.1500750375187594  27.038705375602696  \\
            0.16508254127063532  29.838555791306522  \\
            0.18009004502251125  32.68382429313159  \\
            0.1950975487743872  35.57555456028912  \\
            0.21010505252626313  38.51409961684796  \\
            0.22511255627813906  41.49927776285668  \\
            0.24012006003001501  44.53040087761969  \\
            0.25512756378189094  47.60638530568714  \\
            0.27013506753376687  50.72581623499308  \\
            0.2851425712856428  53.88684452045594  \\
            0.3001500750375188  57.08734214465775  \\
            0.3151575787893947  60.32492619440537  \\
            0.33016508254127064  63.59700252073203  \\
            0.34517258629314657  66.90090684786992  \\
            0.3601800900450225  70.23430144761639  \\
            0.3751875937968984  73.5951005110348  \\
            0.3901950975487744  76.9815476448287  \\
            0.40520260130065033  80.3921379945283  \\
            0.42021010505252626  83.82541729953822  \\
            0.4352176088044022  87.27972977389989  \\
            0.4502251125562781  90.75298118228669  \\
            0.4652326163081541  94.24263218921655  \\
            0.48024012006003003  97.74585173938951  \\
            0.49524762381190596  101.25937945137055  \\
            0.5102551275637819  104.77959185969625  \\
            0.5252626313156579  108.30274014692327  \\
            0.5402701350675337  111.82506318782077  \\
            0.5552776388194097  115.34265646731399  \\
            0.5702851425712856  118.85154711046223  \\
            0.5852926463231616  122.34763548668927  \\
            0.6003001500750376  125.82684876929208  \\
            0.6153076538269134  129.28538666214575  \\
            0.6303151575787894  132.71976575698957  \\
            0.6453226613306653  136.1269559290104  \\
            0.6603301650825413  139.50435320679992  \\
            0.6753376688344173  142.84979170995786  \\
            0.6903451725862931  146.1616402590937  \\
            0.7053526763381691  149.43860803080008  \\
            0.720360180090045  152.67983119980303  \\
            0.735367683841921  155.88448301459078  \\
            0.7503751875937968  159.05165928191497  \\
            0.7653826913456728  162.180391727618  \\
            0.7803901950975488  165.26957280236732  \\
            0.7953976988494247  168.31802994283052  \\
            0.8104052026013007  171.32430668751942  \\
            0.8254127063531765  174.28671465770668  \\
            0.8404202101050525  177.20344866854415  \\
            0.8554277138569285  180.0727925899609  \\
            0.8704352176088044  182.893237028589  \\
            0.8854427213606804  185.66361525982384  \\
            0.9004502251125562  188.38329301102567  \\
            0.9154577288644322  191.05219630425083  \\
            0.9304652326163082  193.67086154265183  \\
            0.9454727363681841  196.24041336255073  \\
            0.9604802401200601  198.76242014545113  \\
            0.9754877438719359  201.2388513103707  \\
            0.9904952476238119  203.6719721189871  \\
            1.0055027513756878  206.06410084097993  \\
            1.0205102551275638  208.41755056495504  \\
            1.0355177588794398  210.73453347134523  \\
            1.0505252626313157  213.01713877387616  \\
            1.0655327663831915  215.26740747554663  \\
            1.0805402701350675  217.48734057275982  \\
            1.0955477738869435  219.67898623024902  \\
            1.1105552776388194  221.84454026494737  \\
            1.1255627813906954  223.9863478454829  \\
            1.1405702851425712  226.10670699764404  \\
            1.1555777888944472  228.20793852118862  \\
            1.1705852926463232  230.29215725005557  \\
            1.1855927963981991  232.36150498105226  \\
            1.2006003001500751  234.4180666451197  \\
            1.215607803901951  236.46385338745466  \\
            1.2306153076538269  238.50078837571408  \\
            1.2456228114057029  240.53062105575776  \\
            1.2606303151575788  242.55489820607733  \\
            1.2756378189094548  244.57484169525847  \\
            1.2906453226613306  246.59140942384693  \\
            1.3056528264132066  248.6052319187905  \\
            1.3206603301650826  250.61655130105456  \\
            1.3356678339169585  252.62531914879588  \\
            1.3506753376688345  254.63122015711593  \\
            1.3656828414207103  256.63368444007847  \\
            1.3806903451725863  258.6320255562145  \\
            1.3956978489244622  260.6256055283087  \\
            1.4107053526763382  262.6138672692645  \\
            1.4257128564282142  264.59639444094273  \\
            1.44072036018009  266.57294318225  \\
            1.455727863931966  268.5433562397364  \\
            1.470735367683842  270.50749672124914  \\
            1.485742871435718  272.4653559729359  \\
            1.5007503751875937  274.41710648024343  \\
            1.5157578789394697  276.3631100782179  \\
            1.5307653826913457  278.3039241897863  \\
            1.5457728864432216  280.24030079898563  \\
            1.5607803901950976  282.1730844064952  \\
            1.5757878939469734  284.10316848871287  \\
            1.5907953976988494  286.0315127319344  \\
            1.6058029014507254  287.95898183266576  \\
            1.6208104052026013  289.8862914948105  \\
            1.6358179089544773  291.81378394128103  \\
            1.650825412706353  293.74150232390656  \\
            1.665832916458229  295.6690695173337  \\
            1.680840420210105  297.5958165714423  \\
            1.695847923961981  299.5208824619223  \\
            1.710855427713857  301.4431983539618  \\
            1.7258629314657328  303.3615044240441  \\
            1.7408704352176088  305.2743080508752  \\
            1.7558779389694847  307.1798600463852  \\
            1.7708854427213607  309.0761082641774  \\
            1.7858929464732367  310.9608283309973  \\
            1.8009004502251125  312.83168008393807  \\
            1.8159079539769885  314.68642498582096  \\
            1.8309154577288644  316.5229415290833  \\
            1.8459229614807404  318.33938768667105  \\
            1.8609304652326164  320.1341967042824  \\
            1.8759379689844922  321.9061640100417  \\
            1.8909454727363681  323.6544426296945  \\
            1.9059529764882441  325.37849108617996  \\
            1.9209604802401201  327.0781122632592  \\
            1.935967983991996  328.7533906850694  \\
            1.9509754877438719  330.40463630442554  \\
            1.9659829914957478  332.0322549723389  \\
            1.9809904952476238  333.636822902871  \\
            1.9959979989994998  335.21907864059267  \\
            2.0110055027513756  336.7799196301045  \\
            2.0260130065032516  338.3202560065823  \\
            2.0410205102551275  339.8409767685679  \\
            2.0560280140070035  341.342824811297  \\
            2.0710355177588795  342.82632969147124  \\
            2.0860430215107555  344.29180014003424  \\
            2.1010505252626315  345.73930789742883  \\
            2.1160580290145075  347.16876575025765  \\
            2.131065532766383  348.5799528387123  \\
            2.146073036518259  349.97267686057654  \\
            2.161080540270135  351.346767008428  \\
            2.176088044022011  352.7022589639372  \\
            2.191095547773887  354.03940089550326  \\
            2.206103051525763  355.35862086396776  \\
            2.221110555277639  356.66041689609483  \\
            2.236118059029515  357.9453278549112  \\
            2.251125562781391  359.213882278116  \\
            2.266133066533267  360.46668328099156  \\
            2.2811405702851424  361.7044515619884  \\
            2.2961480740370184  362.9280417542773  \\
            2.3111555777888944  364.138437981489  \\
            2.3261630815407703  365.336736950471  \\
            2.3411705852926463  366.5240120448017  \\
            2.3561780890445223  367.7013385421249  \\
            2.3711855927963983  368.8697186384939  \\
            2.3861930965482743  370.0300219562777  \\
            2.4012006003001503  371.18298844554965  \\
            2.416208104052026  372.3291743009854  \\
            2.431215607803902  373.46902385743385  \\
            2.4462231115557778  374.60291460996547  \\
            2.4612306153076537  375.73120169014186  \\
            2.4762381190595297  376.85423671345063  \\
            2.4912456228114057  377.97236000211944  \\
            2.5062531265632817  379.08586092814073  \\
            2.5212606303151577  380.19498798748384  \\
            2.5362681340670337  381.29996596458705  \\
            2.5512756378189096  382.4010327883968  \\
            2.566283141570785  383.4984793930147  \\
            2.581290645322661  384.59261914198316  \\
            2.596298149074537  385.68379296665626  \\
            2.611305652826413  386.7723342897315  \\
            2.626313156578289  387.8585716815573  \\
            2.641320660330165  388.94277367018674  \\
            2.656328164082041  390.02520434208685  \\
            2.671335667833917  391.1061074366477  \\
            2.686343171585793  392.1857868981118  \\
            2.701350675337669  393.26462871956915  \\
            2.7163581790895446  394.34312217169696  \\
            2.7313656828414206  395.42181439600853  \\
            2.7463731865932965  396.5012049095168  \\
            2.7613806903451725  397.5816381073774  \\
            2.7763881940970485  398.663172995108  \\
            2.7913956978489245  399.745467686297  \\
            2.8064032016008005  400.8277479472622  \\
            2.8214107053526765  401.9088477952763  \\
            2.8364182091045524  402.9872887319366  \\
            2.8514257128564284  404.0614431831612  \\
            2.866433216608304  405.12957933715825  \\
            2.88144072036018  406.19005124495186  \\
            2.896448224112056  407.24137490749564  \\
            2.911455727863932  408.28234559796454  \\
            2.926463231615808  409.31203466087265  \\
            2.941470735367684  410.32987174433265  \\
            2.95647823911956  411.33564111467047  \\
            2.971485742871436  412.32948120004414  \\
            2.986493246623312  413.31189867977764  \\
            3.0015007503751874  414.28361511937374  \\
            3.0165082541270634  415.24548521233476  \\
            3.0315157578789393  416.19839892728794  \\
            3.0465232616308153  417.1430643409426  \\
            3.0615307653826913  418.0798632050889  \\
            3.0765382691345673  419.0087997000448  \\
            3.0915457728864433  419.9294638252753  \\
            3.1065532766383193  420.8410488227429  \\
            3.1215607803901952  421.7423271073761  \\
            3.1365682841420712  422.63166027272047  \\
            3.1515757878939468  423.50716911470215  \\
            3.1665832916458228  424.3669722772237  \\
            3.1815907953976987  425.20937393645744  \\
            3.1965982991495747  426.0330587664721  \\
            3.2116058029014507  426.83719504374466  \\
            3.2266133066533267  427.6214588118085  \\
            3.2416208104052027  428.3859713476051  \\
            3.2566283141570787  429.131117444711  \\
            3.2716358179089546  429.8574801709225  \\
            3.2866433216608306  430.56576155738395  \\
            3.301650825412706  431.2567140951267  \\
            3.316658329164582  431.9311828042526  \\
            3.331665832916458  432.5900555772092  \\
            3.346673336668334  433.23418541957227  \\
            3.36168084042021  433.86428363257676  \\
            3.376688344172086  434.48090502121767  \\
            3.391695847923962  435.0844590258963  \\
            3.406703351675838  435.6752617457458  \\
            3.421710855427714  436.25361190381284  \\
            3.43671835917959  436.81985705271  \\
            3.4517258629314655  437.37441980073044  \\
            3.4667333666833415  437.9178232017222  \\
            3.4817408704352175  438.45067597575144  \\
            3.4967483741870935  438.9736971581827  \\
            3.5117558779389695  439.48775787087  \\
            3.5267633816908455  439.9938471565915  \\
            3.5417708854427215  440.4930183180808  \\
            3.5567783891945974  440.9863117679417  \\
            3.5717858929464734  441.4746316936595  \\
            3.586793396698349  441.95861471515366  \\
            3.601800900450225  442.4385627874807  \\
            3.616808404202101  442.9144424432899  \\
            3.631815907953977  443.3859611029449  \\
            3.646823411705853  443.8526641975007  \\
            3.661830915457729  444.3140280079415  \\
            3.676838419209605  444.7694566928961  \\
            3.691845922961481  445.21829950452894  \\
            3.706853426713357  445.6598437689842  \\
            3.721860930465233  446.09344976560124  \\
            3.7368684342171083  446.5186482327317  \\
            3.7518759379689843  446.93521250369315  \\
            3.7668834417208603  447.3431742024456  \\
            3.7818909454727363  447.74271466747297  \\
            3.7968984492246123  448.13408016496106  \\
            3.8119059529764883  448.5174983379901  \\
            3.8269134567283642  448.893139460743  \\
            3.8419209604802402  449.26110894233864  \\
            3.856928464232116  449.6214818084958  \\
            3.871935967983992  449.97435766830995  \\
            3.8869434717358677  450.319881355647  \\
            3.9019509754877437  450.6582818576574  \\
            3.9169584792396197  450.98991136630184  \\
            3.9319659829914957  451.31527470357895  \\
            3.9469734867433717  451.6350242413059  \\
            3.9619809904952477  451.94991126696704  \\
            3.9769884942471236  452.26075684035624  \\
            3.9919959979989996  452.5683621476076  \\
            4.007003501750876  452.8734283142345  \\
            4.022011005502751  453.17651355134024  \\
            4.037018509254628  453.47801083556504  \\
            4.052026013006503  453.77816403899715  \\
            4.0670335167583795  454.07710742920244  \\
            4.082041020510255  454.37492706604036  \\
            4.0970485242621315  454.67171603889847  \\
            4.112056028014007  454.9676049930031  \\
            4.127063531765883  455.26276279279625  \\
            4.142071035517759  455.55739012023605  \\
            4.1570785392696346  455.8517056378517  \\
            4.172086043021511  456.1459224266026  \\
            4.1870935467733865  456.44019714982096  \\
            4.202101050525263  456.7345707654663  \\
            4.2171085542771385  457.02892606614216  \\
            4.232116058029015  457.32297900325176  \\
            4.2471235617808905  457.61631187621913  \\
            4.262131065532766  457.90842520714386  \\
            4.277138569284642  458.1988129820622  \\
            4.292146073036518  458.4870240140397  \\
            4.307153576788394  458.77263205311385  \\
            4.32216108054027  459.05523157692767  \\
            4.337168584292146  459.3344471809643  \\
            4.352176088044022  459.60992477869934  \\
            4.367183591795898  459.881301153189  \\
            4.382191095547774  460.1481649122079  \\
            4.397198599299649  460.41001242475284  \\
            4.412206103051526  460.6662354387522  \\
            4.427213606803401  460.9161367907324  \\
            4.442221110555278  461.1589905550039  \\
            4.457228614307153  461.39414248773556  \\
            4.47223611805903  461.6211293716409  \\
            4.487243621810905  461.83974164735207  \\
            4.502251125562782  462.05002684265366  \\
            4.517258629314657  462.25223148641044  \\
            4.532266133066534  462.4467171628955  \\
            4.547273636818409  462.63388211538467  \\
            4.562281140570285  462.81412240082847  \\
            4.577288644322161  462.9878342544581  \\
            4.592296148074037  463.1554306734236  \\
            4.607303651825913  463.3173578358196  \\
            4.622311155577789  463.47411131541855  \\
            4.637318659329665  463.626247445016  \\
            4.652326163081541  463.77437979134965  \\
            4.667333666833417  463.9191514026919  \\
            4.682341170585293  464.0611841196293  \\
            4.697348674337168  464.2010191551188  \\
            4.712356178089045  464.33906688495074  \\
            4.72736368184092  464.4755764260024  \\
            4.742371185592797  464.61062723563174  \\
            4.757378689344672  464.74414664167824  \\
            4.7723861930965485  464.87595652731  \\
            4.787393696848424  465.00583905215746  \\
            4.8024012006003005  465.13359393809753  \\
            4.817408704352176  465.2590613852382  \\
            4.832416208104052  465.38210937409696  \\
            4.847423711855928  465.50261027299365  \\
            4.862431215607804  465.62043527123586  \\
            4.87743871935968  465.73547095315996  \\
            4.8924462231115555  465.8476389162526  \\
            4.907453726863432  465.9569010158878  \\
            4.9224612306153075  466.0632531630167  \\
            4.937468734367184  466.1667199141376  \\
            4.9524762381190595  466.2673548895561  \\
            4.967483741870936  466.36524495584615  \\
            4.982491245622811  466.4605131159245  \\
            4.997498749374687  466.55331103219316  \\
            5.012506253126563  466.64379113778625  \\
            5.027513756878439  466.732057273449  \\
            5.042521260630315  466.8181063843073  \\
            5.057528764382191  466.90178505473904  \\
            5.072536268134067  466.98278835240507  \\
            5.087543771885943  467.0607161951246  \\
            5.102551275637819  467.1351726648203  \\
            5.117558779389695  467.20586618876376  \\
            5.13256628314157  467.2726709005063  \\
            5.147573786893447  467.33563789259085  \\
            5.162581290645322  467.39497087474274  \\
            5.177588794397199  467.45098691309005  \\
            5.192596298149074  467.5040762947086  \\
            5.207603801900951  467.55466705958395  \\
            5.222611305652826  467.6031947568317  \\
            5.237618809404703  467.65007578714057  \\
            5.252626313156578  467.6956826418624  \\
            5.267633816908455  467.740320918895  \\
            5.28264132066033  467.7842110880082  \\
            5.297648824412206  467.82748157183715  \\
            5.312656328164082  467.8701797259652  \\
            5.327663831915958  467.912298900898  \\
            5.342671335667834  467.9538080270721  \\
            5.35767883941971  467.9946677250879  \\
            5.372686343171586  468.03482856286865  \\
            5.387693846923462  468.07422179433513  \\
            5.402701350675338  468.11275850159836  \\
            5.417708854427214  468.15034586008096  \\
            5.432716358179089  468.18691444045527  \\
            5.447723861930966  468.22244073576894  \\
            5.462731365682841  468.25695314192336  \\
            5.4777388694347176  468.2905207497003  \\
            5.492746373186593  468.32323110962045  \\
            5.5077538769384695  468.3551635052324  \\
            5.522761380690345  468.3863631282896  \\
            5.5377688844422215  468.41682243550014  \\
            5.552776388194097  468.4464779621708  \\
            5.567783891945973  468.47522861004353  \\
            5.582791395697849  468.5029710836205  \\
            5.5977988994497245  468.5296366451968  \\
            5.612806403201601  468.5552133148737  \\
            5.6278139069534765  468.57974903664683  \\
            5.642821410705353  468.60334155934015  \\
            5.6578289144572285  468.62612283434754  \\
            5.672836418209105  468.64824279478523  \\
            5.68784392196098  468.6698541339454  \\
            5.702851425712857  468.69109780428255  \\
            5.717858929464732  468.71208824613615  \\
            5.732866433216608  468.7328975086307  \\
            5.747873936968484  468.7535386739839  \\
            5.76288144072036  468.7739518212714  \\
            5.777888944472236  468.79399975535705  \\
            5.792896448224112  468.81348219505173  \\
            5.807903951975988  468.8321704161793  \\
            5.822911455727864  468.8498509182315  \\
            5.83791895947974  468.8663596496637  \\
            5.852926463231616  468.88159615733076  \\
            5.867933966983491  468.89552026787925  \\
            5.882941470735368  468.9081400460195  \\
            5.897948974487243  468.91949817633866  \\
            5.91295647823912  468.92966019491905  \\
            5.927963981990995  468.93870543266803  \\
            5.942971485742872  468.9467204247652  \\
            5.957978989494747  468.9537942532048  \\
            5.972986493246624  468.9600153187648  \\
            5.987993996998499  468.96546914829804  \\
            6.003001500750375  468.9702369491917  \\
            6.018009004502251  468.97439470382653  \\
            6.033016508254127  468.9780126568324  \\
            6.048024012006003  468.9811550895276  \\
            6.063031515757879  468.9838803060414  \\
            6.078039019509755  468.9862407741879  \\
            6.093046523261631  468.9882833772948  \\
            6.108054027013507  468.9900497428068  \\
            6.123061530765383  468.99157661966876  \\
            6.138069034517259  468.9928962828458  \\
            6.153076538269135  468.99403694753056  \\
            6.16808404202101  468.9950231798137  \\
            6.1830915457728866  468.9958762934672  \\
            6.198099049524762  468.99661472562184  \\
            6.2131065532766385  468.9972543862028  \\
            6.228114057028514  468.99780897818783  \\
            6.2431215607803905  468.99829028698895  \\
            6.258129064532266  468.9987084391423  \\
            6.2731365682841425  468.99907213112346  \\
            6.288144072036018  468.99938882995605  \\
            6.3031515757878935  468.9996649477498  \\
            6.31815907953977  468.99990599280983  \\
            6.3331665832916455  469.00011669967506  \\
            6.348174087043522  469.0003011405714  \\
            6.3631815907953975  469.0004628207852  \\
            6.378189094547274  469.00060476013766  \\
            6.393196598299149  469.0007295625005  \\
            6.408204102051026  469.00083947502446  \\
            6.423211605802901  469.0009364386723  \\
            6.438219109554778  469.00102213134926  \\
            6.453226613306653  469.0010980047303  \\
            6.468234117058529  469.00116531573747  \\
            6.483241620810405  469.00122515347374  \\
            6.498249124562281  469.00127846231214  \\
            6.513256628314157  469.0013260616909  \\
            6.528264132066033  469.00136866310413  \\
            6.543271635817909  469.0014068847041  \\
            6.558279139569785  469.0014412638924  \\
            6.573286643321661  469.0014722681187  \\
            6.588294147073537  469.001500304222  \\
            6.603301650825412  469.0015257264914  \\
            6.618309154577289  469.0015488436179  \\
            6.633316658329164  469.0015699247121  \\
            6.648324162081041  469.0015892045129  \\
            6.663331665832916  469.00160688787963  \\
            6.678339169584793  469.0016231537  \\
            6.693346673336668  469.0016381582779  \\
            6.708354177088545  469.0016520382671  \\
            6.72336168084042  469.00166491321977  \\
            6.738369184592296  469.0016768878019  \\
            6.753376688344172  469.0016880537166  \\
            6.768384192096048  469.0016984913756  \\
            6.783391695847924  469.00170827135446  \\
            6.7983991995998  469.0017174556603  \\
            6.813406703351676  469.00172609883265  \\
            6.828414207103552  469.0017342489019  \\
            6.843421710855428  469.0017419482266  \\
            6.858429214607304  469.0017492342202  \\
            6.87343671835918  469.0017561399849  \\
            6.888444222111056  469.0017626948638  \\
            6.903451725862931  469.0017689249218  \\
            6.9184592296148075  469.0017748533648  \\
            6.933466733366683  469.001780500905  \\
            6.9484742371185595  469.00178588607866  \\
            6.963481740870435  469.001791025523  \\
            6.9784892446223115  469.0017959342166  \\
            6.993496748374187  469.0018006256895  \\
            7.008504252126063  469.0018051122055  \\
            7.023511755877939  469.0018094049204  \\
            7.0385192596298145  469.0018135140206  \\
            7.053526763381691  469.00181744884196  \\
            7.0685342671335665  469.00182121797434  \\
            7.083541770885443  469.00182482935077  \\
            7.098549274637318  469.0018282903272  \\
            7.113556778389195  469.0018316077495  \\
            7.12856428214107  469.0018347880118  \\
            7.143571785892947  469.0018378371072  \\
            7.158579289644822  469.00184076067217  \\
            7.173586793396698  469.0018435640245  \\
            7.188594297148574  469.0018462521956  \\
            7.20360180090045  469.00184882995984  \\
            7.218609304652326  469.001851301857  \\
            7.233616808404202  469.0018536722152  \\
            7.248624312156078  469.00185594516745  \\
            7.263631815907954  469.00185812466873  \\
            7.27863931965983  469.001860214509  \\
            7.293646823411706  469.00186221832445  \\
            7.308654327163582  469.0018641396082  \\
            7.323661830915458  469.0018659817184  \\
            7.338669334667333  469.00186774788665  \\
            7.35367683841921  469.00186944122396  \\
            7.368684342171085  469.00187106472623  \\
            7.383691845922962  469.0018726212808  \\
            7.398699349674837  469.00187411366926  \\
            7.413706853426714  469.00187554457204  \\
            7.428714357178589  469.00187691657277  \\
            7.443721860930466  469.0018782321607  \\
            7.458729364682341  469.0018794937341  \\
            7.473736868434217  469.0018807036025  \\
            7.488744372186093  469.0018818639901  \\
            7.503751875937969  469.0018829770371  \\
            7.518759379689845  469.0018840448025  \\
            7.533766883441721  469.0018850692676  \\
            7.548774387193597  469.0018860523361  \\
            7.563781890945473  469.00188699583686  \\
            7.578789394697349  469.00188790152623  \\
            7.593796898449225  469.00188877108974  \\
            7.608804402201101  469.00188960614395  \\
            7.6238119059529765  469.00189040823886  \\
            7.638819409704852  469.001891178859  \\
            7.6538269134567285  469.00189191942644  \\
            7.668834417208604  469.0018926313014  \\
            7.6838419209604805  469.00189331578514  \\
            7.698849424712356  469.00189397412134  \\
            7.713856928464232  469.00189460749806  \\
            7.728864432216108  469.00189521704925  \\
            7.743871935967984  469.0018958038574  \\
            7.75887943971986  469.0018963689542  \\
            7.7738869434717355  469.0018969133231  \\
            7.788894447223612  469.00189743790116  \\
            7.8039019509754874  469.00189794357993  \\
            7.818909454727364  469.00189843120836  \\
            7.833916958479239  469.00189890159334  \\
            7.848924462231116  469.0018993555021  \\
            7.863931965982991  469.0018997936634  \\
            7.878939469734868  469.00190021676974  \\
            7.893946973486743  469.0019006254781  \\
            7.908954477238619  469.00190102041233  \\
            7.923961980990495  469.00190140216375  \\
            7.938969484742371  469.00190177129315  \\
            7.953976988494247  469.0019021283327  \\
            7.968984492246123  469.0019024737858  \\
            7.983991995997999  469.0019028081301  \\
            7.998999499749875  469.0019031318178  \\
            8.014007003501751  469.0019034452774  \\
            8.029014507253628  469.001903748914  \\
            8.044022011005502  469.00190404311206  \\
            8.059029514757379  469.001904328235  \\
            8.074037018509255  469.00190460462744  \\
            8.08904452226113  469.0019048726152  \\
            8.104052026013006  469.0019051325074  \\
            8.119059529764883  469.0019053845961  \\
            8.134067033516759  469.0019056291588  \\
            8.149074537268634  469.00190586645823  \\
            8.16408204102051  469.001906096743  \\
            8.179089544772387  469.00190632024976  \\
            8.194097048524263  469.0019065372027  \\
            8.209104552276138  469.0019067478144  \\
            8.224112056028014  469.0019069522874  \\
            8.23911955977989  469.00190715081396  \\
            8.254127063531765  469.0019073435768  \\
            8.269134567283642  469.0019075307503  \\
            8.284142071035518  469.00190771250055  \\
            8.299149574787394  469.0019078889856  \\
            8.314157078539269  469.001908060357  \\
            8.329164582291146  469.0019082267592  \\
            8.344172086043022  469.00190838833095  \\
            8.359179589794897  469.0019085452045  \\
            8.374187093546773  469.00190869750725  \\
            8.38919459729865  469.00190884536124  \\
            8.404202101050526  469.00190898888377  \\
            8.4192096048024  469.0019091281882  \\
            8.434217108554277  469.0019092633835  \\
            8.449224612306153  469.0019093945746  \\
            8.46423211605803  469.00190952186347  \\
            8.479239619809904  469.0019096453484  \\
            8.494247123561781  469.00190976512465  \\
            8.509254627313657  469.0019098812847  \\
            8.524262131065532  469.00190999391833  \\
            8.539269634817408  469.00191010311283  \\
            8.554277138569285  469.0019102089529  \\
            8.569284642321161  469.00191031152156  \\
            8.584292146073036  469.0019104108993  \\
            8.599299649824912  469.00191050716495  \\
            8.614307153576789  469.0019106003953  \\
            8.629314657328665  469.0019106906658  \\
            8.64432216108054  469.00191077804965  \\
            8.659329664832416  469.0019108626193  \\
            8.674337168584293  469.001910944445  \\
            8.689344672336167  469.0019110235959  \\
            8.704352176088044  469.00191110014003  \\
            8.71935967983992  469.00191117414386  \\
            8.734367183591797  469.00191124567266  \\
            8.749374687343671  469.0019113147906  \\
            8.764382191095548  469.0019113815607  \\
            8.779389694847424  469.0019114460448  \\
            8.794397198599299  469.0019115083035  \\
            8.809404702351175  469.00191156839674  \\
            8.824412206103052  469.0019116263831  \\
            8.839419709854928  469.00191168232016  \\
            8.854427213606803  469.0019117362646  \\
            8.86943471735868  469.0019117882718  \\
            8.884442221110556  469.00191183839706  \\
            8.899449724862432  469.00191188669334  \\
            8.914457228614307  469.0019119332138  \\
            8.929464732366183  469.00191197800996  \\
            8.94447223611806  469.0019120211329  \\
            8.959479739869934  469.00191206263236  \\
            8.97448724362181  469.0019121025572  \\
            8.989494747373687  469.0019121409555  \\
            9.004502251125563  469.0019121778743  \\
            9.019509754877438  469.00191221335973  \\
            9.034517258629315  469.00191224745697  \\
            9.049524762381191  469.0019122802103  \\
            9.064532266133067  469.001912311663  \\
            9.079539769884942  469.0019123418575  \\
            9.094547273636818  469.0019123708354  \\
            9.109554777388695  469.00191239863716  \\
            9.12456228114057  469.0019124253025  \\
            9.139569784892446  469.00191245087035  \\
            9.154577288644322  469.00191247537833  \\
            9.169584792396199  469.00191249886336  \\
            9.184592296148073  469.0019125213618  \\
            9.19959979989995  469.00191254290837  \\
            9.214607303651826  469.00191256353776  \\
            9.229614807403701  469.00191258328306  \\
            9.244622311155577  469.00191260217696  \\
            9.259629814907454  469.001912620251  \\
            9.27463731865933  469.0019126375361  \\
            9.289644822411205  469.0019126540622  \\
            9.304652326163081  469.0019126698583  \\
            9.319659829914958  469.00191268495263  \\
            9.334667333666834  469.00191269937284  \\
            9.349674837418709  469.0019127131456  \\
            9.364682341170585  469.00191272629644  \\
            9.379689844922462  469.00191273885076  \\
            9.394697348674336  469.0019127508325  \\
            9.409704852426213  469.00191276226553  \\
            9.42471235617809  469.0019127731722  \\
            9.439719859929966  469.00191278357477  \\
            9.45472736368184  469.00191279349457  \\
            9.469734867433717  469.00191280295223  \\
            9.484742371185593  469.0019128119674  \\
            9.49974987493747  469.00191282055937  \\
            9.514757378689344  469.00191282874675  \\
            9.52976488244122  469.00191283654715  \\
            9.544772386193097  469.0019128439782  \\
            9.559779889944972  469.0019128510559  \\
            9.574787393696848  469.0019128577968  \\
            9.589794897448725  469.001912864216  \\
            9.604802401200601  469.0019128703285  \\
            9.619809904952476  469.0019128761481  \\
            9.634817408704352  469.0019128816888  \\
            9.649824912456229  469.0019128869636  \\
            9.664832416208103  469.0019128919851  \\
            9.67983991995998  469.0019128967656  \\
            9.694847423711856  469.00191290131625  \\
            9.709854927463732  469.00191290564845  \\
            9.724862431215607  469.00191290977284  \\
            9.739869934967484  469.00191291369964  \\
            9.75487743871936  469.0019129174384  \\
            9.769884942471236  469.0019129209986  \\
            9.784892446223111  469.0019129243892  \\
            9.799899949974987  469.0019129276185  \\
            9.814907453726864  469.00191293069474  \\
            9.829914957478739  469.00191293362576  \\
            9.844922461230615  469.00191293641893  \\
            9.859929964982491  469.00191293908136  \\
            9.874937468734368  469.0019129416196  \\
            9.889944972486242  469.0019129440401  \\
            9.904952476238119  469.00191294634885  \\
            9.919959979989995  469.00191294855205  \\
            9.934967483741872  469.00191295065497  \\
            9.949974987493746  469.0019129526628  \\
            9.964982491245623  469.00191295458046  \\
            9.9799899949975  469.0019129564127  \\
            9.994997498749374  469.0019129581643  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8470012204935232)
            (0.015007503751875938,3.3877913325403464)
            (0.030015007503751877,5.933558729475834)
            (0.04502251125562781,8.490633491966785)
            (0.060030015007503754,11.064716699280384)
            (0.0750375187593797,13.660878573355669)
            (0.09004502251125562,16.283641298879978)
            (0.10505252626313157,18.936788177305342)
            (0.12006003001500751,21.623089512687194)
            (0.13506753376688344,24.34418048401205)
            (0.1500750375187594,27.1011894446656)
            (0.16508254127063532,29.8944673979308)
            (0.18009004502251125,32.72332920949529)
            (0.1950975487743872,35.58629611150423)
            (0.21010505252626313,38.48124556662911)
            (0.22511255627813906,41.4054028435644)
            (0.24012006003001501,44.354640335999164)
            (0.25512756378189094,47.324541009549776)
            (0.27013506753376687,50.31081897997399)
            (0.2851425712856428,53.30962404017292)
            (0.3001500750375188,56.31670362643572)
            (0.3151575787893947,59.32758082010211)
            (0.33016508254127064,62.338040919257324)
            (0.34517258629314657,65.34394508267074)
            (0.3601800900450225,68.3418525463782)
            (0.3751875937968984,71.32874465767269)
            (0.3901950975487744,74.30216231623898)
            (0.40520260130065033,77.25998994741273)
            (0.42021010505252626,80.20025595907389)
            (0.4352176088044022,83.12119013384111)
            (0.4502251125562781,86.02108934125549)
            (0.4652326163081541,88.89957010699423)
            (0.48024012006003003,91.75687263111176)
            (0.49524762381190596,94.59320150798735)
            (0.5102551275637819,97.40848051552743)
            (0.5252626313156579,100.20242833692149)
            (0.5402701350675337,102.9752451032205)
            (0.5552776388194097,105.7265374374643)
            (0.5702851425712856,108.45572373579947)
            (0.5852926463231616,111.16162330138995)
            (0.6003001500750376,113.84259764858791)
            (0.6153076538269134,116.49579947050024)
            (0.6303151575787894,119.11884952085339)
            (0.6453226613306653,121.71030128635921)
            (0.6603301650825413,124.26964108332682)
            (0.6753376688344173,126.79729758154626)
            (0.6903451725862931,129.2940168471159)
            (0.7053526763381691,131.76110754621794)
            (0.720360180090045,134.19993942745015)
            (0.735367683841921,136.61185852143703)
            (0.7503751875937968,138.9981554684562)
            (0.7653826913456728,141.3598507331009)
            (0.7803901950975488,143.6971192193473)
            (0.7953976988494247,146.00892990576662)
            (0.8104052026013007,148.2929139792005)
            (0.8254127063531765,150.54605958903585)
            (0.8404202101050525,152.7649986529717)
            (0.8554277138569285,154.94540050444942)
            (0.8704352176088044,157.08297815220755)
            (0.8854427213606804,159.17374929404363)
            (0.9004502251125562,161.21486867872574)
            (0.9154577288644322,163.20428159697758)
            (0.9304652326163082,165.14074593444343)
            (0.9454727363681841,167.02375200112172)
            (0.9604802401200601,168.85362762900317)
            (0.9754877438719359,170.63176838626745)
            (0.9904952476238119,172.36076074507545)
            (1.0055027513756878,174.04338280924594)
            (1.0205102551275638,175.6818539289465)
            (1.0355177588794398,177.27857432606157)
            (1.0505252626313157,178.83620067616292)
            (1.0655327663831915,180.3573371144896)
            (1.0805402701350675,181.84401230329016)
            (1.0955477738869435,183.29820535658615)
            (1.1105552776388194,184.72136720317096)
            (1.1255627813906954,186.11509893527807)
            (1.1405702851425712,187.4815759618046)
            (1.1555777888944472,188.8228283268774)
            (1.1705852926463232,190.14090918150634)
            (1.1855927963981991,191.4375422768823)
            (1.2006003001500751,192.71318963625907)
            (1.215607803901951,193.9684649725994)
            (1.2306153076538269,195.20406647522043)
            (1.2456228114057029,196.42052094248024)
            (1.2606303151575788,197.61822588502443)
            (1.2756378189094548,198.79783558906382)
            (1.2906453226613306,199.9595732524518)
            (1.3056528264132066,201.10361731434392)
            (1.3206603301650826,202.22974744594427)
            (1.3356678339169585,203.336422730636)
            (1.3506753376688345,204.4230491339926)
            (1.3656828414207103,205.4900461395317)
            (1.3806903451725863,206.53757382135382)
            (1.3956978489244622,207.56619432616458)
            (1.4107053526763382,208.57659221635495)
            (1.4257128564282142,209.57036094387323)
            (1.44072036018009,210.549485592789)
            (1.455727863931966,211.51606071518216)
            (1.470735367683842,212.47267371267625)
            (1.485742871435718,213.42193307959388)
            (1.5007503751875937,214.36610980233309)
            (1.5157578789394697,215.3070217737938)
            (1.5307653826913457,216.2469143776876)
            (1.5457728864432216,217.18800073543997)
            (1.5607803901950976,218.13191180819035)
            (1.5757878939469734,219.08028616094617)
            (1.5907953976988494,220.03458031100072)
            (1.6058029014507254,220.99494780259243)
            (1.6208104052026013,221.96087818721935)
            (1.6358179089544773,222.93208465943275)
            (1.650825412706353,223.90764648352837)
            (1.665832916458229,224.88649009362985)
            (1.680840420210105,225.8671589804309)
            (1.695847923961981,226.84871757621448)
            (1.710855427713857,227.8304345299467)
            (1.7258629314657328,228.81156168723328)
            (1.7408704352176088,229.79136255558691)
            (1.7558779389694847,230.76950135722345)
            (1.7708854427213607,231.7454393553699)
            (1.7858929464732367,232.71863096139867)
            (1.8009004502251125,233.68810880744408)
            (1.8159079539769885,234.65300316863522)
            (1.8309154577288644,235.61195364837954)
            (1.8459229614807404,236.563642396266)
            (1.8609304652326164,237.50639593951627)
            (1.8759379689844922,238.4391016559273)
            (1.8909454727363681,239.3604290571514)
            (1.9059529764882441,240.26921932217857)
            (1.9209604802401201,241.164586966929)
            (1.935967983991996,242.0458255460851)
            (1.9509754877438719,242.91243304725361)
            (1.9659829914957478,243.76391980471186)
            (1.9809904952476238,244.60016642216374)
            (1.9959979989994998,245.4211351439253)
            (2.0110055027513756,246.2267590377444)
            (2.0260130065032516,247.01736007907493)
            (2.0410205102551275,247.79345179124098)
            (2.0560280140070035,248.55534644599206)
            (2.0710355177588795,249.30382956143984)
            (2.0860430215107555,250.0399718537623)
            (2.1010505252626315,250.76445616756308)
            (2.1160580290145075,251.47812052620037)
            (2.131065532766383,252.18208335624385)
            (2.146073036518259,252.8777418085337)
            (2.161080540270135,253.56647940853773)
            (2.176088044022011,254.2493294091048)
            (2.191095547773887,254.9270628636006)
            (2.206103051525763,255.60025889920038)
            (2.221110555277639,256.26969483783034)
            (2.236118059029515,256.93583448868765)
            (2.251125562781391,257.5990909333219)
            (2.266133066533267,258.259667853363)
            (2.2811405702851424,258.9177415808717)
            (2.2961480740370184,259.5732365695772)
            (2.3111555777888944,260.2257077116318)
            (2.3261630815407703,260.8745139965696)
            (2.3411705852926463,261.51895175136207)
            (2.3561780890445223,262.158098382117)
            (2.3711855927963983,262.79106164437115)
            (2.3861930965482743,263.4169034619062)
            (2.4012006003001503,264.03475602726905)
            (2.416208104052026,264.6436326451865)
            (2.431215607803902,265.2427413743952)
            (2.4462231115557778,265.8314488450784)
            (2.4612306153076537,266.40943791418374)
            (2.4762381190595297,266.9766506692139)
            (2.4912456228114057,267.5331155140618)
            (2.5062531265632817,268.07897957229295)
            (2.5212606303151577,268.61453387410154)
            (2.5362681340670337,269.14014919471987)
            (2.5512756378189096,269.65623005486185)
            (2.566283141570785,270.16314119465994)
            (2.581290645322661,270.66111988986796)
            (2.596298149074537,271.15044902105825)
            (2.611305652826413,271.6316418919563)
            (2.626313156578289,272.10504522048774)
            (2.641320660330165,272.5709313368854)
            (2.656328164082041,273.02950505567316)
            (2.671335667833917,273.4810714289869)
            (2.686343171585793,273.9258957670055)
            (2.701350675337669,274.3643109823778)
            (2.7163581790895446,274.7966098284374)
            (2.7313656828414206,275.2231949124471)
            (2.7463731865932965,275.64461894452614)
            (2.7613806903451725,276.0612998766049)
            (2.7763881940970485,276.4736937197832)
            (2.7913956978489245,276.8821500653754)
            (2.8064032016008005,277.2867882823747)
            (2.8214107053526765,277.68776570578603)
            (2.8364182091045524,278.0851323387003)
            (2.8514257128564284,278.4788944408446)
            (2.866433216608304,278.86904956950383)
            (2.88144072036018,279.25552183156793)
            (2.896448224112056,279.63824122579825)
            (2.911455727863932,280.01699865230296)
            (2.926463231615808,280.3915844957012)
            (2.941470735367684,280.76177533685564)
            (2.95647823911956,281.12741688231205)
            (2.971485742871436,281.4882948888434)
            (2.986493246623312,281.84406277914485)
            (3.0015007503751874,282.19442501647984)
            (3.0165082541270634,282.53926410244884)
            (3.0315157578789393,282.8784568288018)
            (3.0465232616308153,283.2118805926701)
            (3.0615307653826913,283.5395145725322)
            (3.0765382691345673,283.86132876406515)
            (3.0915457728864433,284.177420670194)
            (3.1065532766383193,284.48791383961054)
            (3.1215607803901952,284.7929747339855)
            (3.1365682841420712,285.0928265050327)
            (3.1515757878939468,285.38766936428135)
            (3.1665832916458228,285.6778089185366)
            (3.1815907953976987,285.9636526080959)
            (3.1965982991495747,286.2455666049056)
            (3.2116058029014507,286.5238504444554)
            (3.2266133066533267,286.79897494742636)
            (3.2416208104052027,287.0714914358544)
            (3.2566283141570787,287.3420364460102)
            (3.2716358179089546,287.61128899424773)
            (3.2866433216608306,287.8800553176675)
            (3.301650825412706,288.1491169966369)
            (3.316658329164582,288.41924673006804)
            (3.331665832916458,288.69119759966367)
            (3.346673336668334,288.9657237865992)
            (3.36168084042021,289.2435216380223)
            (3.376688344172086,289.5252999203312)
            (3.391695847923962,289.81156940219273)
            (3.406703351675838,290.1025830204133)
            (3.421710855427714,290.3983386557075)
            (3.43671835917959,290.6987003302525)
            (3.4517258629314655,291.00331445072936)
            (3.4667333666833415,291.3116850785799)
            (3.4817408704352175,291.6230146777649)
            (3.4967483741870935,291.93649710323876)
            (3.5117558779389695,292.2510215184016)
            (3.5267633816908455,292.56536611182986)
            (3.5417708854427215,292.8784514967148)
            (3.5567783891945974,293.18927658260117)
            (3.5717858929464734,293.49690017942305)
            (3.586793396698349,293.8005221820427)
            (3.601800900450225,294.09953447706073)
            (3.616808404202101,294.39343106933165)
            (3.631815907953977,294.6819095710888)
            (3.646823411705853,294.96474351873707)
            (3.661830915457729,295.2418306818355)
            (3.676838419209605,295.51307148226925)
            (3.691845922961481,295.7785153394155)
            (3.706853426713357,296.03829145136797)
            (3.721860930465233,296.2926177027043)
            (3.7368684342171083,296.5415923745662)
            (3.7518759379689843,296.78529428177944)
            (3.7668834417208603,297.0237716237987)
            (3.7818909454727363,297.25715578278084)
            (3.7968984492246123,297.4857430713979)
            (3.8119059529764883,297.7098427068808)
            (3.8269134567283642,297.92977528171497)
            (3.8419209604802402,298.1459690860505)
            (3.856928464232116,298.35902861056564)
            (3.871935967983992,298.56958676765805)
            (3.8869434717358677,298.7783266851484)
            (3.9019509754877437,298.98599542815447)
            (3.9169584792396197,299.19340923511527)
            (3.9319659829914957,299.40136625945706)
            (3.9469734867433717,299.6106463711688)
            (3.9619809904952477,299.82201753773865)
            (3.9769884942471236,300.03615454006206)
            (3.9919959979989996,300.25345226122073)
            (4.007003501750876,300.474180025712)
            (4.022011005502751,300.6985139083818)
            (4.037018509254628,300.92640500366224)
            (4.052026013006503,301.1574692945843)
            (4.0670335167583795,301.39120559709045)
            (4.082041020510255,301.62690884440826)
            (4.0970485242621315,301.863910095671)
            (4.112056028014007,302.1015004973552)
            (4.127063531765883,302.3389339790823)
            (4.142071035517759,302.5753859815295)
            (4.1570785392696346,302.810207723729)
            (4.172086043021511,303.04264204810534)
            (4.1870935467733865,303.2720847959148)
            (4.202101050525263,303.4979945979583)
            (4.2171085542771385,303.7200902196475)
            (4.232116058029015,303.9381669639887)
            (4.2471235617808905,304.15207518390037)
            (4.262131065532766,304.36170424886626)
            (4.277138569284642,304.56698486768335)
            (4.292146073036518,304.7679253254954)
            (4.307153576788394,304.9645700607383)
            (4.32216108054027,305.1569666631199)
            (4.337168584292146,305.3452312446163)
            (4.352176088044022,305.5294823072603)
            (4.367183591795898,305.709976557908)
            (4.382191095547774,305.88700727904677)
            (4.397198599299649,306.06098641345807)
            (4.412206103051526,306.2322794342344)
            (4.427213606803401,306.4012728639152)
            (4.442221110555278,306.56823355738555)
            (4.457228614307153,306.73345252483904)
            (4.47223611805903,306.89712561574106)
            (4.487243621810905,307.05961899284256)
            (4.502251125562782,307.2210972796316)
            (4.517258629314657,307.38174589658337)
            (4.532266133066534,307.541631894554)
            (4.547273636818409,307.700807439703)
            (4.562281140570285,307.8593291372305)
            (4.577288644322161,308.01727292938244)
            (4.592296148074037,308.1745769604722)
            (4.607303651825913,308.3312832894731)
            (4.622311155577789,308.4873515554039)
            (4.637318659329665,308.6427626946073)
            (4.652326163081541,308.79739465639005)
            (4.667333666833417,308.95106233443755)
            (4.682341170585293,309.1036255219922)
            (4.697348674337168,309.25483704068046)
            (4.712356178089045,309.40444360789985)
            (4.72736368184092,309.55220171669964)
            (4.742371185592797,309.69779885380103)
            (4.757378689344672,309.840999658432)
            (4.7723861930965485,309.98161138250725)
            (4.787393696848424,310.11957200108526)
            (4.8024012006003005,310.25495464023777)
            (4.817408704352176,310.38791213792285)
            (4.832416208104052,310.51867286010304)
            (4.847423711855928,310.64752390895677)
            (4.862431215607804,310.77479059288333)
            (4.87743871935968,310.9008039935576)
            (4.8924462231115555,311.0259401254203)
            (4.907453726863432,311.15051711736226)
            (4.9224612306153075,311.2747842772206)
            (4.937468734367184,311.39900210277307)
            (4.9524762381190595,311.52338753622365)
            (4.967483741870936,311.64805362633814)
            (4.982491245622811,311.7731484762636)
            (4.997498749374687,311.8987521265158)
            (5.012506253126563,312.0248926045959)
            (5.027513756878439,312.15155609956025)
            (5.042521260630315,312.2786807820244)
            (5.057528764382191,312.40620744938843)
            (5.072536268134067,312.5340264841776)
            (5.087543771885943,312.6620442647816)
            (5.102551275637819,312.7901665671576)
            (5.117558779389695,312.91828818745273)
            (5.13256628314157,313.0462917625367)
            (5.147573786893447,313.1740005855494)
            (5.162581290645322,313.30125686899896)
            (5.177588794397199,313.42795814512823)
            (5.192596298149074,313.5540471169207)
            (5.207603801900951,313.6795926699477)
            (5.222611305652826,313.8046601696898)
            (5.237618809404703,313.92938497217904)
            (5.252626313156578,314.05394447867195)
            (5.267633816908455,314.17848540427343)
            (5.28264132066033,314.30308350668196)
            (5.297648824412206,314.4278615261999)
            (5.312656328164082,314.55291357535896)
            (5.327663831915958,314.67829180672544)
            (5.342671335667834,314.8039664278201)
            (5.35767883941971,314.9298558818929)
            (5.372686343171586,315.05586272992133)
            (5.387693846923462,315.1818419847366)
            (5.402701350675338,315.3076129713051)
            (5.417708854427214,315.4330326836604)
            (5.432716358179089,315.55798995299364)
            (5.447723861930966,315.68239970470506)
            (5.462731365682841,315.8061306071571)
            (5.4777388694347176,315.92904796978786)
            (5.492746373186593,316.05098602596775)
            (5.5077538769384695,316.17183708148593)
            (5.522761380690345,316.2915657735049)
            (5.5377688844422215,316.41009058848135)
            (5.552776388194097,316.52725750217996)
            (5.567783891945973,316.6429342616375)
            (5.582791395697849,316.75705048398333)
            (5.5977988994497245,316.86953740598165)
            (5.612806403201601,316.9803050310844)
            (5.6278139069534765,317.0893335540727)
            (5.642821410705353,317.1966191451695)
            (5.6578289144572285,317.3022258526173)
            (5.672836418209105,317.40619854210183)
            (5.68784392196098,317.5086131699343)
            (5.702851425712857,317.6095691970637)
            (5.717858929464732,317.7092303218282)
            (5.732866433216608,317.80775938353673)
            (5.747873936968484,317.9053872564017)
            (5.76288144072036,318.00234588670753)
            (5.777888944472236,318.0989255641827)
            (5.792896448224112,318.1954292796672)
            (5.807903951975988,318.29216516787693)
            (5.822911455727864,318.38942122376136)
            (5.83791895947974,318.48746416075005)
            (5.852926463231616,318.58656579234423)
            (5.867933966983491,318.6870146526887)
            (5.882941470735368,318.7891288922674)
            (5.897948974487243,318.8932242202169)
            (5.91295647823912,318.99961451058556)
            (5.927963981990995,319.1086107407683)
            (5.942971485742872,319.2205209267548)
            (5.957978989494747,319.3356111682862)
            (5.972986493246624,319.45412979931086)
            (5.987993996998499,319.57626467507833)
            (6.003001500750375,319.7021791387401)
            (6.018009004502251,319.8320315523225)
            (6.033016508254127,319.9658693343678)
            (6.048024012006003,320.1035443953867)
            (6.063031515757879,320.2447820859276)
            (6.078039019509755,320.3892768666582)
            (6.093046523261631,320.53662947577624)
            (6.108054027013507,320.6863774925806)
            (6.123061530765383,320.83797212019897)
            (6.138069034517259,320.99091137120706)
            (6.153076538269135,321.1446729653629)
            (6.16808404202101,321.2986421763534)
            (6.1830915457728866,321.4522722871419)
            (6.198099049524762,321.6051046024697)
            (6.2131065532766385,321.7566404142831)
            (6.228114057028514,321.906429997953)
            (6.2431215607803905,322.0541024951043)
            (6.258129064532266,322.19927235472863)
            (6.2731365682841425,322.34167906539307)
            (6.288144072036018,322.48113046434366)
            (6.3031515757878935,322.617542949922)
            (6.31815907953977,322.75091650317245)
            (6.3331665832916455,322.88138064203133)
            (6.348174087043522,323.00918025895373)
            (6.3631815907953975,323.1345483319429)
            (6.378189094547274,323.25772803942175)
            (6.393196598299149,323.3790235172932)
            (6.408204102051026,323.49866596592426)
            (6.423211605802901,323.6169253391305)
            (6.438219109554778,323.73409807520613)
            (6.453226613306653,323.8504867829462)
            (6.468234117058529,323.96639599021836)
            (6.483241620810405,324.0821600041078)
            (6.498249124562281,324.1981240816446)
            (6.513256628314157,324.3145861805464)
            (6.528264132066033,324.4318135198632)
            (6.543271635817909,324.55007934632965)
            (6.558279139569785,324.66963572683795)
            (6.573286643321661,324.79062677268115)
            (6.588294147073537,324.9131273969582)
            (6.603301650825412,325.03718841164766)
            (6.618309154577289,325.1626581581045)
            (6.633316658329164,325.2892418919308)
            (6.648324162081041,325.4166704887633)
            (6.663331665832916,325.5445720434633)
            (6.678339169584793,325.6726747481578)
            (6.693346673336668,325.800736850872)
            (6.708354177088545,325.9285112002911)
            (6.72336168084042,326.0558108997601)
            (6.738369184592296,326.1824790519151)
            (6.753376688344172,326.3084102784622)
            (6.768384192096048,326.4335505097839)
            (6.783391695847924,326.5579106973963)
            (6.7983991995998,326.681496480076)
            (6.813406703351676,326.80433783913725)
            (6.828414207103552,326.92649188348025)
            (6.843421710855428,327.0479756586293)
            (6.858429214607304,327.16876415901976)
            (6.87343671835918,327.28890039505006)
            (6.888444222111056,327.4084263169132)
            (6.903451725862931,327.52729264782846)
            (6.9184592296148075,327.6454917395739)
            (6.933466733366683,327.7629826548745)
            (6.9484742371185595,327.87974034680167)
            (6.963481740870435,327.99581218849767)
            (6.9784892446223115,328.1112722091417)
            (6.993496748374187,328.2262484274542)
            (7.008504252126063,328.34090460522)
            (7.023511755877939,328.45544810211356)
            (7.0385192596298145,328.5700919248739)
            (7.053526763381691,328.68507445886564)
            (7.0685342671335665,328.80065498128613)
            (7.083541770885443,328.91694011779873)
            (7.098549274637318,329.033959218492)
            (7.113556778389195,329.1517327387487)
            (7.12856428214107,329.2702498270995)
            (7.143571785892947,329.38940171246134)
            (7.158579289644822,329.50901249449976)
            (7.173586793396698,329.62889994871773)
            (7.188594297148574,329.748874011381)
            (7.20360180090045,329.8687140249282)
            (7.218609304652326,329.98825375251675)
            (7.233616808404202,330.1073900459907)
            (7.248624312156078,330.22601627617695)
            (7.263631815907954,330.34396181097037)
            (7.27863931965983,330.46113295988374)
            (7.293646823411706,330.5774594765162)
            (7.308654327163582,330.69280519737947)
            (7.323661830915458,330.8070719318068)
            (7.338669334667333,330.92024336674086)
            (7.35367683841921,331.0322539847171)
            (7.368684342171085,331.14308165805994)
            (7.383691845922962,331.25264878779456)
            (7.398699349674837,331.36089957522853)
            (7.413706853426714,331.4678860039985)
            (7.428714357178589,331.57363686979966)
            (7.443721860930466,331.67820045045335)
            (7.458729364682341,331.78156817467413)
            (7.473736868434217,331.88369637010226)
            (7.488744372186093,331.98457236958404)
            (7.503751875937969,332.0841480646791)
            (7.518759379689845,332.1824056275549)
            (7.533766883441721,332.27934670298595)
            (7.548774387193597,332.3749076852092)
            (7.563781890945473,332.46897958123026)
            (7.578789394697349,332.5615202341138)
            (7.593796898449225,332.65239693311617)
            (7.608804402201101,332.74145301157847)
            (7.6238119059529765,332.8286185271253)
            (7.638819409704852,332.91380934918953)
            (7.6538269134567285,332.9969528367919)
            (7.668834417208604,333.07801207477456)
            (7.6838419209604805,333.1569874352616)
            (7.698849424712356,333.2339332300545)
            (7.713856928464232,333.3089641833809)
            (7.728864432216108,333.382224604367)
            (7.743871935967984,333.4539118863543)
            (7.75887943971986,333.52426873430477)
            (7.7738869434717355,333.59354978320545)
            (7.788894447223612,333.66202959071495)
            (7.8039019509754874,333.72989262449255)
            (7.818909454727364,333.7972733417781)
            (7.833916958479239,333.86434906904657)
            (7.848924462231116,333.9312049482777)
            (7.863931965982991,333.9978509100623)
            (7.878939469734868,334.06425785472663)
            (7.893946973486743,334.1303885970486)
            (7.908954477238619,334.19614945459136)
            (7.923961980990495,334.2613769466799)
            (7.938969484742371,334.32592508253936)
            (7.953976988494247,334.38965132534)
            (7.968984492246123,334.4523054566032)
            (7.983991995997999,334.51363718690334)
            (7.998999499749875,334.57340784228745)
            (8.014007003501751,334.63137571864775)
            (8.029014507253628,334.6872654764791)
            (8.044022011005502,334.7408702642936)
            (8.059029514757379,334.79202546269005)
            (8.074037018509255,334.84060836326887)
            (8.08904452226113,334.88653636348806)
            (8.104052026013006,334.9297884526309)
            (8.119059529764883,334.9704284325783)
            (8.134067033516759,335.0085806812912)
            (8.149074537268634,335.0443840075821)
            (8.16408204102051,335.07797386068984)
            (8.179089544772387,335.10949612612757)
            (8.194097048524263,335.139107713009)
            (8.209104552276138,335.16699362231043)
            (8.224112056028014,335.19332536679286)
            (8.23911955977989,335.21824921664904)
            (8.254127063531765,335.2419116143098)
            (8.269134567283642,335.2644481718429)
            (8.284142071035518,335.28596816940143)
            (8.299149574787394,335.30658333732407)
            (8.314157078539269,335.3263935733694)
            (8.329164582291146,335.34548142389906)
            (8.344172086043022,335.36394008080754)
            (8.359179589794897,335.38185430827474)
            (8.374187093546773,335.39928776841015)
            (8.38919459729865,335.4162861815972)
            (8.404202101050526,335.43287746923926)
            (8.4192096048024,335.4490839782846)
            (8.434217108554277,335.4649330868049)
            (8.449224612306153,335.48043562380064)
            (8.46423211605803,335.4956123909391)
            (8.479239619809904,335.51050448529287)
            (8.494247123561781,335.5251475493981)
            (8.509254627313657,335.5395595730248)
            (8.524262131065532,335.553745049096)
            (8.539269634817408,335.5677037668292)
            (8.554277138569285,335.5814434127949)
            (8.569284642321161,335.59496933729463)
            (8.584292146073036,335.60830202702437)
            (8.599299649824912,335.6214420113496)
            (8.614307153576789,335.63437867450864)
            (8.629314657328665,335.64711944461556)
            (8.64432216108054,335.65967243461364)
            (8.659329664832416,335.6720478867552)
            (8.674337168584293,335.68425426200474)
            (8.689344672336167,335.6962943839265)
            (8.704352176088044,335.7081756689822)
            (8.71935967983992,335.71990401372574)
            (8.734367183591797,335.73148319429845)
            (8.749374687343671,335.7429162641455)
            (8.764382191095548,335.75420598043604)
            (8.779389694847424,335.76535499576164)
            (8.794397198599299,335.7763659493659)
            (8.809404702351175,335.7872415071159)
            (8.824412206103052,335.7979843776233)
            (8.839419709854928,335.80859731324443)
            (8.854427213606803,335.8190830950281)
            (8.86943471735868,335.82944450681475)
            (8.884442221110556,335.83968430646735)
            (8.899449724862432,335.8498052071677)
            (8.914457228614307,335.85980988020344)
            (8.929464732366183,335.8697009648216)
            (8.94447223611806,335.8794810559586)
            (8.959479739869934,335.8891526878993)
            (8.97448724362181,335.8987183461642)
            (8.989494747373687,335.9081804694546)
            (9.004502251125563,335.9175414244197)
            (9.019509754877438,335.926803495204)
            (9.034517258629315,335.9359689094664)
            (9.049524762381191,335.9450398482794)
            (9.064532266133067,335.9540184202206)
            (9.079539769884942,335.9629066284939)
            (9.094547273636818,335.97170637958436)
            (9.109554777388695,335.9804195299837)
            (9.12456228114057,335.9890478747292)
            (9.139569784892446,335.9975931793888)
            (9.154577288644322,336.0060570861055)
            (9.169584792396199,336.01444129491995)
            (9.184592296148073,336.02274728843884)
            (9.19959979989995,336.0309767747466)
            (9.214607303651826,336.0391310133254)
            (9.229614807403701,336.04721171857324)
            (9.244622311155577,336.055219927029)
            (9.259629814907454,336.0631573603176)
            (9.27463731865933,336.0710249389257)
            (9.289644822411205,336.0788242403896)
            (9.304652326163081,336.08655616862825)
            (9.319659829914958,336.09422209392824)
            (9.334667333666834,336.1018230250569)
            (9.349674837418709,336.1093601863647)
            (9.364682341170585,336.1168346864931)
            (9.379689844922462,336.12424768281846)
            (9.394697348674336,336.13160028479393)
            (9.409704852426213,336.1388935693801)
            (9.42471235617809,336.1461285787795)
            (9.439719859929966,336.1533063374914)
            (9.45472736368184,336.16042783134156)
            (9.469734867433717,336.1674939662099)
            (9.484742371185593,336.17450556036135)
            (9.49974987493747,336.18146337736977)
            (9.514757378689344,336.18836815164593)
            (9.52976488244122,336.1952205884803)
            (9.544772386193097,336.20202136552734)
            (9.559779889944972,336.208771138702)
            (9.574787393696848,336.21547053694104)
            (9.589794897448725,336.22212015111575)
            (9.604802401200601,336.22872053721096)
            (9.619809904952476,336.2352722318524)
            (9.634817408704352,336.2417757536887)
            (9.649824912456229,336.24823158696677)
            (9.664832416208103,336.25464016181604)
            (9.67983991995998,336.26100184729154)
            (9.694847423711856,336.26731695905903)
            (9.709854927463732,336.2735857737345)
            (9.724862431215607,336.27980855141885)
            (9.739869934967484,336.2859855558078)
            (9.75487743871936,336.29211704668853)
            (9.769884942471236,336.29820325239496)
            (9.784892446223111,336.3042443577838)
            (9.799899949974987,336.3102405226913)
            (9.814907453726864,336.3161919152853)
            (9.829914957478739,336.3220987216563)
            (9.844922461230615,336.32796112400905)
            (9.859929964982491,336.3337792805443)
            (9.874937468734368,336.3395533237474)
            (9.889944972486242,336.3452833694695)
            (9.904952476238119,336.35096952666595)
            (9.919959979989995,336.35661188427605)
            (9.934967483741872,336.36221048786587)
            (9.949974987493746,336.3677653451691)
            (9.964982491245623,336.373276439455)
            (9.9799899949975,336.3787437217493)
            (9.994997498749374,336.38416710348383)
            (9.994997498749374,319.12154821160294)
            (9.9799899949975,319.11620376575996)
            (9.964982491245623,319.11082650782544)
            (9.949974987493746,319.1054166509947)
            (9.934967483741872,319.099974313526)
            (9.919959979989995,319.0944995448443)
            (9.904952476238119,319.0889923586309)
            (9.889944972486242,319.0834527074886)
            (9.874937468734368,319.0778804587588)
            (9.859929964982491,319.0722754322439)
            (9.844922461230615,319.0666374385259)
            (9.829914957478739,319.060966282059)
            (9.814907453726864,319.05526176209935)
            (9.799899949974987,319.049523679552)
            (9.784892446223111,319.043751857768)
            (9.769884942471236,319.03794615753316)
            (9.75487743871936,319.03210646653446)
            (9.739869934967484,319.02623267145214)
            (9.724862431215607,319.020324641733)
            (9.709854927463732,319.01438223101275)
            (9.694847423711856,319.0084052846731)
            (9.67983991995998,319.002393637501)
            (9.664832416208103,318.9963470995255)
            (9.649824912456229,318.9902654384054)
            (9.634817408704352,318.98414836055315)
            (9.619809904952476,318.9779954874737)
            (9.604802401200601,318.97180633548726)
            (9.589794897448725,318.9655803234478)
            (9.574787393696848,318.95931681543306)
            (9.559779889944972,318.9530151426751)
            (9.544772386193097,318.9466745752813)
            (9.52976488244122,318.9402943051956)
            (9.514757378689344,318.9338734664261)
            (9.49974987493747,318.9274111619177)
            (9.484742371185593,318.92090647083245)
            (9.469734867433717,318.91435843943987)
            (9.45472736368184,318.9077660545094)
            (9.439719859929966,318.90112819588614)
            (9.42471235617809,318.8944436024674)
            (9.409704852426213,318.8877109017792)
            (9.394697348674336,318.8809286690131)
            (9.379689844922462,318.8740954308217)
            (9.364682341170585,318.8672096283643)
            (9.349674837418709,318.8602696169632)
            (9.334667333666834,318.85327369276)
            (9.319659829914958,318.8462201590151)
            (9.304652326163081,318.83910728277624)
            (9.289644822411205,318.83193340916466)
            (9.27463731865933,318.8246967495433)
            (9.259629814907454,318.81739565815775)
            (9.244622311155577,318.8100282200367)
            (9.229614807403701,318.8025927077969)
            (9.214607303651826,318.7950870739079)
            (9.19959979989995,318.7875094763338)
            (9.184592296148073,318.77985779734985)
            (9.169584792396199,318.77213003079834)
            (9.154577288644322,318.76432396711965)
            (9.139569784892446,318.7564374356986)
            (9.12456228114057,318.74846815948626)
            (9.109554777388695,318.7404138604403)
            (9.094547273636818,318.73227220583095)
            (9.079539769884942,318.7240408383151)
            (9.064532266133067,318.7157173541498)
            (9.049524762381191,318.70729931729795)
            (9.034517258629315,318.6987842761203)
            (9.019509754877438,318.69016976938366)
            (9.004502251125563,318.68145330327246)
            (8.989494747373687,318.672632307566)
            (8.97448724362181,318.66370409946944)
            (8.959479739869934,318.6546658669695)
            (8.94447223611806,318.6455146967778)
            (8.929464732366183,318.63624760752583)
            (8.914457228614307,318.626861519057)
            (8.899449724862432,318.61735321002465)
            (8.884442221110556,318.6077193497241)
            (8.86943471735868,318.59795654928985)
            (8.854427213606803,318.58806137863786)
            (8.839419709854928,318.57803037446024)
            (8.824412206103052,318.5678600578935)
            (8.809404702351175,318.5575469514497)
            (8.794397198599299,318.54708758613305)
            (8.779389694847424,318.53647850114686)
            (8.764382191095548,318.5257162398333)
            (8.749374687343671,318.5147973453828)
            (8.734367183591797,318.5037183471902)
            (8.71935967983992,318.4924757179218)
            (8.704352176088044,318.48106577984663)
            (8.689344672336167,318.4694845338064)
            (8.674337168584293,318.45772715140316)
            (8.659329664832416,318.4457881459562)
            (8.64432216108054,318.4336633444595)
            (8.629314657328665,318.4213441376861)
            (8.614307153576789,318.40882194951024)
            (8.599299649824912,318.39609516287385)
            (8.584292146073036,318.38316072923556)
            (8.569284642321161,318.3700203733249)
            (8.554277138569285,318.35666988579374)
            (8.539269634817408,318.34309155109446)
            (8.524262131065532,318.3292751287296)
            (8.509254627313657,318.31519785702943)
            (8.494247123561781,318.3008682812665)
            (8.479239619809904,318.2862950222474)
            (8.46423211605803,318.2714714020904)
            (8.449224612306153,318.25637702295074)
            (8.434217108554277,318.24096215195914)
            (8.4192096048024,318.2251972049895)
            (8.404202101050526,318.2090924607687)
            (8.38919459729865,318.1926407352235)
            (8.374187093546773,318.17583475169533)
            (8.359179589794897,318.1586606341777)
            (8.344172086043022,318.14108926845427)
            (8.329164582291146,318.12307554674044)
            (8.314157078539269,318.10454556103866)
            (8.299149574787394,318.08539936599686)
            (8.284142071035518,318.065574376896)
            (8.269134567283642,318.0450127443567)
            (8.254127063531765,318.02365359256913)
            (8.23911955977989,318.00143006834713)
            (8.224112056028014,317.9782136082088)
            (8.209104552276138,317.9538750221624)
            (8.194097048524263,317.9283044265362)
            (8.179089544772387,317.9013448474716)
            (8.16408204102051,317.87281540526374)
            (8.149074537268634,317.8425457189315)
            (8.134067033516759,317.8103586600553)
            (8.119059529764883,317.77607175418365)
            (8.104052026013006,317.7394580424558)
            (8.08904452226113,317.7002601653217)
            (8.074037018509255,317.65824159702845)
            (8.059029514757379,317.6132229759673)
            (8.044022011005502,317.5650729638973)
            (8.029014507253628,317.5136676026414)
            (8.014007003501751,317.4589117208929)
            (7.998999499749875,317.4007512098441)
            (7.983991995997999,317.33916778657266)
            (7.968984492246123,317.2741425690167)
            (7.953976988494247,317.20568428425213)
            (7.938969484742371,317.13385086945834)
            (7.923961980990495,317.0587784534807)
            (7.908954477238619,316.98060253697105)
            (7.893946973486743,316.89949874954084)
            (7.878939469734868,316.8156963332064)
            (7.863931965982991,316.7294491585319)
            (7.848924462231116,316.64097974226064)
            (7.833916958479239,316.550501992668)
            (7.818909454727364,316.4582187569087)
            (7.8039019509754874,316.36423489322544)
            (7.788894447223612,316.26849717141226)
            (7.7738869434717355,316.17107140225255)
            (7.75887943971986,316.0718887885077)
            (7.743871935967984,315.9706709896107)
            (7.728864432216108,315.8671940323053)
            (7.713856928464232,315.7612812057002)
            (7.698849424712356,315.65285646564286)
            (7.6838419209604805,315.54196211450244)
            (7.668834417208604,315.4287202618222)
            (7.6538269134567285,315.3133436743875)
            (7.638819409704852,315.1961197701427)
            (7.6238119059529765,315.0774007593309)
            (7.608804402201101,314.9575775253757)
            (7.593796898449225,314.837017667925)
            (7.578789394697349,314.71600553211147)
            (7.563781890945473,314.5949687502244)
            (7.548774387193597,314.4742184063424)
            (7.533766883441721,314.3538025908966)
            (7.518759379689845,314.23383469067267)
            (7.503751875937969,314.11430613668097)
            (7.488744372186093,313.9950558799037)
            (7.473736868434217,313.87592175829434)
            (7.458729364682341,313.75674858700324)
            (7.443721860930466,313.63727585075355)
            (7.428714357178589,313.5172548012929)
            (7.413706853426714,313.39640505922927)
            (7.398699349674837,313.27439671092026)
            (7.383691845922962,313.15091532010507)
            (7.368684342171085,313.025663538126)
            (7.35367683841921,312.89846701693216)
            (7.338669334667333,312.7692286327778)
            (7.323661830915458,312.6378388036435)
            (7.308654327163582,312.5042587097674)
            (7.293646823411706,312.36845197155804)
            (7.27863931965983,312.23047621987797)
            (7.263631815907954,312.0904753556416)
            (7.248624312156078,311.94854801918376)
            (7.233616808404202,311.8048909824529)
            (7.218609304652326,311.659867107445)
            (7.20360180090045,311.5137609767063)
            (7.188594297148574,311.36686078903915)
            (7.173586793396698,311.2196124923124)
            (7.158579289644822,311.0725911522703)
            (7.143571785892947,310.9263826443903)
            (7.12856428214107,310.781601122286)
            (7.113556778389195,310.6388525542646)
            (7.098549274637318,310.4987595610694)
            (7.083541770885443,310.3617522950713)
            (7.0685342671335665,310.22818460936656)
            (7.053526763381691,310.09846189741154)
            (7.0385192596298145,309.97280019027596)
            (7.023511755877939,309.85112206027054)
            (7.008504252126063,309.73336663657426)
            (6.993496748374187,309.6194491966517)
            (6.9784892446223115,309.5092209583817)
            (6.963481740870435,309.4025050130516)
            (6.9484742371185595,309.29909529605135)
            (6.933466733366683,309.1987707897297)
            (6.9184592296148075,309.10127401801833)
            (6.903451725862931,309.00629797371585)
            (6.888444222111056,308.9135114118892)
            (6.87343671835918,308.82251091631383)
            (6.858429214607304,308.7329087982232)
            (6.843421710855428,308.64427060883656)
            (6.828414207103552,308.5560724641995)
            (6.813406703351676,308.46781722368553)
            (6.7983991995998,308.3789908456924)
            (6.783391695847924,308.28910705940274)
            (6.768384192096048,308.1977677665816)
            (6.753376688344172,308.10468321890784)
            (6.738369184592296,308.0096577339009)
            (6.72336168084042,307.91255751956635)
            (6.708354177088545,307.8133312692499)
            (6.693346673336668,307.71202185282965)
            (6.678339169584793,307.6087461314566)
            (6.663331665832916,307.5037224263568)
            (6.648324162081041,307.39723976440956)
            (6.633316658329164,307.28965917291157)
            (6.618309154577289,307.18131375038365)
            (6.603301650825412,307.0724121623535)
            (6.588294147073537,306.9633424225613)
            (6.573286643321661,306.8543706092639)
            (6.558279139569785,306.74550239616053)
            (6.543271635817909,306.6368258075108)
            (6.528264132066033,306.528415011456)
            (6.513256628314157,306.4202052265743)
            (6.498249124562281,306.3120741491902)
            (6.483241620810405,306.20390710102265)
            (6.468234117058529,306.0955946823872)
            (6.453226613306653,305.9870139665927)
            (6.438219109554778,305.8780625800259)
            (6.423211605802901,305.76866316369143)
            (6.408204102051026,305.65874406760355)
            (6.393196598299149,305.54824401216746)
            (6.378189094547274,305.4371438967006)
            (6.3631815907953975,305.32541312454237)
            (6.348174087043522,305.21287341646405)
            (6.3331665832916455,305.09941926949773)
            (6.31815907953977,304.98491445660505)
            (6.3031515757878935,304.86911921607447)
            (6.288144072036018,304.7518784246425)
            (6.2731365682841425,304.6331304739922)
            (6.258129064532266,304.51289384053825)
            (6.2431215607803905,304.3912974556282)
            (6.228114057028514,304.26857496488674)
            (6.2131065532766385,304.1450490978912)
            (6.198099049524762,304.02106735400855)
            (6.1830915457728866,303.8970300643239)
            (6.16808404202101,303.77331625643046)
            (6.153076538269135,303.65034900544015)
            (6.138069034517259,303.52864861290516)
            (6.123061530765383,303.4086340242499)
            (6.108054027013507,303.2905174597754)
            (6.093046523261631,303.1744272189189)
            (6.078039019509755,303.06053799495777)
            (6.063031515757879,302.9489592363918)
            (6.048024012006003,302.8396790178602)
            (6.033016508254127,302.73275403114644)
            (6.018009004502251,302.62822005230373)
            (6.003001500750375,302.52590584462604)
            (5.987993996998499,302.42569423057495)
            (5.972986493246624,302.32745955353926)
            (5.957978989494747,302.23101922383717)
            (5.942971485742872,302.1361746227659)
            (5.927963981990995,302.0427213411418)
            (5.91295647823912,301.9504705644055)
            (5.897948974487243,301.85924474684253)
            (5.882941470735368,301.76878720764614)
            (5.867933966983491,301.67884599147226)
            (5.852926463231616,301.58914532491553)
            (5.83791895947974,301.49942076273845)
            (5.822911455727864,301.4093968425914)
            (5.807903951975988,301.3188436070857)
            (5.792896448224112,301.2274917006549)
            (5.777888944472236,301.1350675094566)
            (5.76288144072036,301.04125327559234)
            (5.747873936968484,300.94577847741795)
            (5.732866433216608,300.8483173410863)
            (5.717858929464732,300.74859143234676)
            (5.702851425712857,300.64627983856315)
            (5.68784392196098,300.5411708566785)
            (5.672836418209105,300.43303798917594)
            (5.6578289144572285,300.32176615958923)
            (5.642821410705353,300.207202463874)
            (5.6278139069534765,300.08931286661874)
            (5.612806403201601,299.9680329158576)
            (5.5977988994497245,299.84348003662626)
            (5.582791395697849,299.71577768810664)
            (5.567783891945973,299.5852214745812)
            (5.552776388194097,299.45210319378816)
            (5.5377688844422215,299.3167922598276)
            (5.522761380690345,299.17978318823265)
            (5.5077538769384695,299.041666252273)
            (5.492746373186593,298.9028593892505)
            (5.4777388694347176,298.7636629728067)
            (5.462731365682841,298.62452524385657)
            (5.447723861930966,298.48604966790396)
            (5.432716358179089,298.34871308142755)
            (5.417708854427214,298.21294131059875)
            (5.402701350675338,298.07899558577606)
            (5.387693846923462,297.9471274674333)
            (5.372686343171586,297.81751400280984)
            (5.35767883941971,297.6903305365373)
            (5.342671335667834,297.56562144873885)
            (5.327663831915958,297.44334254271143)
            (5.312656328164082,297.32337969679133)
            (5.297648824412206,297.2056525457558)
            (5.28264132066033,297.08990416349394)
            (5.267633816908455,296.9759200368811)
            (5.252626313156578,296.86342896251415)
            (5.237618809404703,296.75220860043333)
            (5.222611305652826,296.64198487720154)
            (5.207603801900951,296.5325081034413)
            (5.192596298149074,296.4234970809977)
            (5.177588794397199,296.3147515108353)
            (5.162581290645322,296.20603129066757)
            (5.147573786893447,296.09718275737526)
            (5.13256628314157,295.987994525309)
            (5.117558779389695,295.87826909386615)
            (5.102551275637819,295.7677747821478)
            (5.087543771885943,295.6562144441219)
            (5.072536268134067,295.54332144801674)
            (5.057528764382191,295.4289095811421)
            (5.042521260630315,295.31273650430813)
            (5.027513756878439,295.19461228851895)
            (5.012506253126563,295.07441079850787)
            (4.997498749374687,294.95214673147166)
            (4.982491245622811,294.82787430372423)
            (4.967483741870936,294.70170909147805)
            (4.9524762381190595,294.5737840470403)
            (4.937468734367184,294.4441823785164)
            (4.9224612306153075,294.31311747971677)
            (4.907453726863432,294.18062949959983)
            (4.8924462231115555,294.04671343660624)
            (4.87743871935968,293.9114236296699)
            (4.862431215607804,293.7746472709572)
            (4.847423711855928,293.6361516386163)
            (4.832416208104052,293.49580046794455)
            (4.817408704352176,293.35347923906227)
            (4.8024012006003005,293.2091060835956)
            (4.787393696848424,293.06268923670166)
            (4.7723861930965485,292.9143309007462)
            (4.757378689344672,292.7642124648744)
            (4.742371185592797,292.61269249055186)
            (4.72736368184092,292.460209068666)
            (4.712356178089045,292.3071664368527)
            (4.697348674337168,292.1540743803454)
            (4.682341170585293,292.0012603720626)
            (4.667333666833417,291.84898345433305)
            (4.652326163081541,291.69750492276546)
            (4.637318659329665,291.54672066985944)
            (4.622311155577789,291.39641921588145)
            (4.607303651825913,291.24632438797)
            (4.592296148074037,291.0960057413265)
            (4.577288644322161,290.94499897654134)
            (4.562281140570285,290.79284473098755)
            (4.547273636818409,290.6391724752057)
            (4.532266133066534,290.4836233318451)
            (4.517258629314657,290.32585163650805)
            (4.502251125562782,290.16547750297843)
            (4.487243621810905,290.0022025407129)
            (4.47223611805903,289.8357160660631)
            (4.457228614307153,289.66575001285076)
            (4.442221110555278,289.49181074373644)
            (4.427213606803401,289.313640219847)
            (4.412206103051526,289.13089399657525)
            (4.397198599299649,288.94331056502267)
            (4.382191095547774,288.7504900153046)
            (4.367183591795898,288.55208777222555)
            (4.352176088044022,288.34770728946864)
            (4.337168584292146,288.13719293700996)
            (4.32216108054027,287.9204657084744)
            (4.307153576788394,287.69767038879286)
            (4.292146073036518,287.4689855548856)
            (4.277138569284642,287.2347828407552)
            (4.262131065532766,286.99555193244953)
            (4.2471235617808905,286.7519286008672)
            (4.232116058029015,286.50473939286894)
            (4.2171085542771385,286.25497920604755)
            (4.202101050525263,286.0037252026495)
            (4.1870935467733865,285.75186780308906)
            (4.172086043021511,285.50033031038436)
            (4.1570785392696346,285.250449350894)
            (4.142071035517759,285.0035261688664)
            (4.127063531765883,284.7607734466537)
            (4.112056028014007,284.5229141892836)
            (4.0970485242621315,284.2907761340148)
            (4.082041020510255,284.0649259458619)
            (4.0670335167583795,283.84558968681324)
            (4.052026013006503,283.63287155854715)
            (4.037018509254628,283.4267134704253)
            (4.022011005502751,283.22672899442716)
            (4.007003501750876,283.03244101735015)
            (3.9919959979989996,282.84312768143076)
            (3.9769884942471236,282.6579564282114)
            (3.9619809904952477,282.475864086441)
            (3.9469734867433717,282.29574492962234)
            (3.9319659829914957,282.11640973012265)
            (3.9169584792396197,281.93678241227434)
            (3.9019509754877437,281.75578205595997)
            (3.8869434717358677,281.57240775082073)
            (3.871935967983992,281.38570049732425)
            (3.856928464232116,281.19488309563883)
            (3.8419209604802402,280.99923792241754)
            (3.8269134567283642,280.798077736778)
            (3.8119059529764883,280.59081100422554)
            (3.7968984492246123,280.3771052462731)
            (3.7818909454727363,280.15680676514825)
            (3.7668834417208603,279.929873173298)
            (3.7518759379689843,279.69642058659514)
            (3.7368684342171083,279.45681327828527)
            (3.721860930465233,279.21154899349034)
            (3.706853426713357,278.96111848875836)
            (3.691845922961481,278.70607598692936)
            (3.676838419209605,278.44673363208267)
            (3.661830915457729,278.18349921843753)
            (3.646823411705853,277.9167650985321)
            (3.631815907953977,277.64709261688336)
            (3.616808404202101,277.37487089193723)
            (3.601800900450225,277.100511915767)
            (3.586793396698349,276.8244722964512)
            (3.5717858929464734,276.5471653494456)
            (3.5567783891945974,276.2691189200659)
            (3.5417708854427215,275.9910987058917)
            (3.5267633816908455,275.71382235490154)
            (3.5117558779389695,275.4379887414892)
            (3.4967483741870935,275.1643247736355)
            (3.4817408704352175,274.89388837833775)
            (3.4667333666833415,274.6276447878395)
            (3.4517258629314655,274.366376423853)
            (3.43671835917959,274.1106285554326)
            (3.421710855427714,273.8605782241148)
            (3.406703351675838,273.61626309658334)
            (3.391695847923962,273.3775186334374)
            (3.376688344172086,273.1440861623649)
            (3.36168084042021,272.9154935526907)
            (3.346673336668334,272.6911026263249)
            (3.331665832916458,272.47015352089807)
            (3.316658329164582,272.2518364051728)
            (3.301650825412706,272.0352913326682)
            (3.2866433216608306,271.81968967392277)
            (3.2716358179089546,271.60425929098386)
            (3.2566283141570787,271.38829645849876)
            (3.2416208104052027,271.1711510464277)
            (3.2266133066533267,270.9521881690689)
            (3.2116058029014507,270.7308485631818)
            (3.1965982991495747,270.5066521826557)
            (3.1815907953976987,270.2794012682081)
            (3.1665832916458228,270.0490130025277)
            (3.1515757878939468,269.8153590953907)
            (3.1365682841420712,269.5780587905887)
            (3.1215607803901952,269.33698615970036)
            (3.1065532766383193,269.0919668884294)
            (3.0915457728864433,268.8426993143475)
            (3.0765382691345673,268.588870783738)
            (3.0615307653826913,268.3300757488302)
            (3.0465232616308153,268.0657324118327)
            (3.0315157578789393,267.7952826160893)
            (3.0165082541270634,267.5179953034862)
            (3.0015007503751874,267.23324279637933)
            (2.986493246623312,266.94036795310285)
            (2.971485742871436,266.6387571735072)
            (2.95647823911956,266.32787078614234)
            (2.941470735367684,266.00729258082924)
            (2.926463231615808,265.67680100591923)
            (2.911455727863932,265.3364981972272)
            (2.896448224112056,264.98652918154613)
            (2.88144072036018,264.6269685230688)
            (2.866433216608304,264.2580336298959)
            (2.8514257128564284,263.87986210479244)
            (2.8364182091045524,263.4925816027206)
            (2.8214107053526765,263.09627660042156)
            (2.8064032016008005,262.6908567318236)
            (2.7913956978489245,262.27627426907446)
            (2.7763881940970485,261.85224549767764)
            (2.7613806903451725,261.4187042164626)
            (2.7463731865932965,260.9754638479444)
            (2.7313656828414206,260.5220884622581)
            (2.7163581790895446,260.05841151916167)
            (2.701350675337669,259.58409377573696)
            (2.686343171585793,259.09919062145195)
            (2.671335667833917,258.6040870304502)
            (2.656328164082041,258.0992938992927)
            (2.641320660330165,257.58566285572886)
            (2.626313156578289,257.0640715699273)
            (2.611305652826413,256.53570549534555)
            (2.596298149074537,256.0016023240576)
            (2.581290645322661,255.46285358164005)
            (2.566283141570785,254.92021640245872)
            (2.5512756378189096,254.37475047994184)
            (2.5362681340670337,253.82741205893993)
            (2.5212606303151577,253.27870050484285)
            (2.5062531265632817,252.72866249892436)
            (2.4912456228114057,252.17710694080623)
            (2.4762381190595297,251.6234519989061)
            (2.4612306153076537,251.06680369396437)
            (2.4462231115557778,250.50642818965846)
            (2.431215607803902,249.94167303094923)
            (2.416208104052026,249.37198785650963)
            (2.4012006003001503,248.79696210197105)
            (2.3861930965482743,248.21642802477442)
            (2.3711855927963983,247.63052093678655)
            (2.3561780890445223,247.03951772506775)
            (2.3411705852926463,246.4438371340154)
            (2.3261630815407703,245.84400621092584)
            (2.3111555777888944,245.2406827791189)
            (2.2961480740370184,244.63459748097011)
            (2.2811405702851424,244.0264596906532)
            (2.266133066533267,243.4167029530734)
            (2.251125562781391,242.8055838132988)
            (2.236118059029515,242.19302114681298)
            (2.221110555277639,241.57894704440474)
            (2.206103051525763,240.96304036693073)
            (2.191095547773887,240.34464558540935)
            (2.176088044022011,239.72328751320185)
            (2.161080540270135,239.09847407912616)
            (2.146073036518259,238.46967637141358)
            (2.131065532766383,237.83584248538315)
            (2.1160580290145075,237.19526599823462)
            (2.1010505252626315,236.54592836064037)
            (2.0860430215107555,235.88592428567466)
            (2.0710355177588795,235.2133171511874)
            (2.0560280140070035,234.5262915911224)
            (2.0410205102551275,233.82251508176887)
            (2.0260130065032516,233.09987547187407)
            (2.0110055027513756,232.3569157599842)
            (1.9959979989994998,231.59193341607102)
            (1.9809904952476238,230.8029453961195)
            (1.9659829914957478,229.9886055864253)
            (1.9509754877438719,229.14798689126496)
            (1.935967983991996,228.28048000173735)
            (1.9209604802401201,227.3859941238509)
            (1.9059529764882441,226.46532731146291)
            (1.8909454727363681,225.51938712127117)
            (1.8759379689844922,224.54954356255655)
            (1.8609304652326164,223.5580485187813)
            (1.8459229614807404,222.5478169461012)
            (1.8309154577288644,221.521303371068)
            (1.8159079539769885,220.4815702404154)
            (1.8009004502251125,219.43230612490174)
            (1.7858929464732367,218.37734794870408)
            (1.7708854427213607,217.32057290145136)
            (1.7558779389694847,216.2658691522001)
            (1.7408704352176088,215.2163763920708)
            (1.7258629314657328,214.17463132263646)
            (1.710855427713857,213.14305513555027)
            (1.695847923961981,212.1242099278853)
            (1.680840420210105,211.12097440519653)
            (1.665832916458229,210.13607033169737)
            (1.650825412706353,209.17242944302484)
            (1.6358179089544773,208.23292638046863)
            (1.6208104052026013,207.31979893157217)
            (1.6058029014507254,206.434334450816)
            (1.5907953976988494,205.5761140244492)
            (1.5757878939469734,204.74444515527745)
            (1.5607803901950976,203.93768993268333)
            (1.5457728864432216,203.15222068039913)
            (1.5307653826913457,202.38413433206165)
            (1.5157578789394697,201.6292126823509)
            (1.5007503751875937,200.88288755465396)
            (1.485742871435718,200.14053667468764)
            (1.470735367683842,199.3979063870511)
            (1.455727863931966,198.65066601493558)
            (1.44072036018009,197.89504767183647)
            (1.4257128564282142,197.12752275929233)
            (1.4107053526763382,196.3449294854806)
            (1.3956978489244622,195.5444646989628)
            (1.3806903451725863,194.72377430783376)
            (1.3656828414207103,193.88138163597512)
            (1.3506753376688345,193.01672542828163)
            (1.3356678339169585,192.12916198159593)
            (1.3206603301650826,191.2182439346883)
            (1.3056528264132066,190.28483074423133)
            (1.2906453226613306,189.33048405114238)
            (1.2756378189094548,188.35574364126163)
            (1.2606303151575788,187.36113725475263)
            (1.2456228114057029,186.3471756369602)
            (1.2306153076538269,185.31454194880354)
            (1.215607803901951,184.2640853817313)
            (1.2006003001500751,183.19609550958907)
            (1.1855927963981991,182.1103959910772)
            (1.1705852926463232,181.0065114926199)
            (1.1555777888944472,179.8833983670988)
            (1.1405702851425712,178.7390064349266)
            (1.1255627813906954,177.5704813291891)
            (1.1105552776388194,176.3744826927277)
            (1.0955477738869435,175.14727493016755)
            (1.0805402701350675,173.88470281309682)
            (1.0655327663831915,172.58236062068013)
            (1.0505252626313157,171.23594227891869)
            (1.0355177588794398,169.841824544664)
            (1.0205102551275638,168.39661055955028)
            (1.0055027513756878,166.89679618511545)
            (0.9904952476238119,165.3393417010946)
            (0.9754877438719359,163.72266089762599)
            (0.9604802401200601,162.04473394964242)
            (0.9454727363681841,160.30324286606373)
            (0.9304652326163082,158.49718714143208)
            (0.9154577288644322,156.62778058231294)
            (0.9004502251125562,154.6969256024582)
            (0.8854427213606804,152.70708903570807)
            (0.8704352176088044,150.66211570290596)
            (0.8554277138569285,148.56640397452742)
            (0.8404202101050525,146.42595210990183)
            (0.8254127063531765,144.24806704540288)
            (0.8104052026013007,142.0402956111755)
            (0.7953976988494247,139.8082917938559)
            (0.7803901950975488,137.55726702460234)
            (0.7653826913456728,135.2919409162699)
            (0.7503751875937968,133.0150021364655)
            (0.735367683841921,130.72714986331437)
            (0.720360180090045,128.42763884445466)
            (0.7053526763381691,126.11452966043959)
            (0.6903451725862931,123.78392737887727)
            (0.6753376688344173,121.43024280206639)
            (0.6603301650825413,119.047000982494)
            (0.6453226613306653,116.62778927706316)
            (0.6303151575787894,114.16653231091824)
            (0.6153076538269134,111.65821717796162)
            (0.6003001500750376,109.1002024301545)
            (0.5852926463231616,106.4922329504487)
            (0.5702851425712856,103.83599265845697)
            (0.5552776388194097,101.13430280733373)
            (0.5402701350675337,98.39136948210394)
            (0.5252626313156579,95.61150420917025)
            (0.5102551275637819,92.79927372525407)
            (0.49524762381190596,89.95790062684966)
            (0.48024012006003003,87.0905898475723)
            (0.4652326163081541,84.19953740710199)
            (0.4502251125562781,81.2857048850406)
            (0.4352176088044022,78.34994727322584)
            (0.42021010505252626,75.39313933082158)
            (0.40520260130065033,72.41852407912543)
            (0.3901950975487744,69.43123845010659)
            (0.3751875937968984,66.4376290238621)
            (0.3601800900450225,63.44467010150233)
            (0.34517258629314657,60.45936276180152)
            (0.33016508254127064,57.48834734981882)
            (0.3151575787893947,54.53776309286089)
            (0.3001500750375188,51.61313258051404)
            (0.2851425712856428,48.719958167963014)
            (0.27013506753376687,45.86374864457632)
            (0.25512756378189094,43.04847463269459)
            (0.24012006003001501,40.276432246093755)
            (0.22511255627813906,37.54866553460991)
            (0.21010505252626313,34.86562153402)
            (0.1950975487743872,32.22698150424488)
            (0.18009004502251125,29.631112804659637)
            (0.16508254127063532,27.076374977309882)
            (0.1500750375187594,24.561155700007784)
            (0.13506753376688344,22.082796716016773)
            (0.12006003001500751,19.637607430665053)
            (0.10505252626313157,17.221952338178316)
            (0.09004502251125562,14.831779133255276)
            (0.0750375187593797,12.46275214648853)
            (0.060030015007503754,10.110471299860675)
            (0.04502251125562781,7.770504683173546)
            (0.030015007503751877,5.438404794950726)
            (0.015007503751875938,3.1094571978297996)
            (0.0,0.7784340991716013)
            (0.0,0.8470012204935232)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,0.8470012204935232)
            (0.015007503751875938,3.3877913325403464)
            (0.030015007503751877,5.933558729475834)
            (0.04502251125562781,8.490633491966785)
            (0.060030015007503754,11.064716699280384)
            (0.0750375187593797,13.660878573355669)
            (0.09004502251125562,16.283641298879978)
            (0.10505252626313157,18.936788177305342)
            (0.12006003001500751,21.623089512687194)
            (0.13506753376688344,24.34418048401205)
            (0.1500750375187594,27.1011894446656)
            (0.16508254127063532,29.8944673979308)
            (0.18009004502251125,32.72332920949529)
            (0.1950975487743872,35.58629611150423)
            (0.21010505252626313,38.48124556662911)
            (0.22511255627813906,41.4054028435644)
            (0.24012006003001501,44.354640335999164)
            (0.25512756378189094,47.324541009549776)
            (0.27013506753376687,50.31081897997399)
            (0.2851425712856428,53.30962404017292)
            (0.3001500750375188,56.31670362643572)
            (0.3151575787893947,59.32758082010211)
            (0.33016508254127064,62.338040919257324)
            (0.34517258629314657,65.34394508267074)
            (0.3601800900450225,68.3418525463782)
            (0.3751875937968984,71.32874465767269)
            (0.3901950975487744,74.30216231623898)
            (0.40520260130065033,77.25998994741273)
            (0.42021010505252626,80.20025595907389)
            (0.4352176088044022,83.12119013384111)
            (0.4502251125562781,86.02108934125549)
            (0.4652326163081541,88.89957010699423)
            (0.48024012006003003,91.75687263111176)
            (0.49524762381190596,94.59320150798735)
            (0.5102551275637819,97.40848051552743)
            (0.5252626313156579,100.20242833692149)
            (0.5402701350675337,102.9752451032205)
            (0.5552776388194097,105.7265374374643)
            (0.5702851425712856,108.45572373579947)
            (0.5852926463231616,111.16162330138995)
            (0.6003001500750376,113.84259764858791)
            (0.6153076538269134,116.49579947050024)
            (0.6303151575787894,119.11884952085339)
            (0.6453226613306653,121.71030128635921)
            (0.6603301650825413,124.26964108332682)
            (0.6753376688344173,126.79729758154626)
            (0.6903451725862931,129.2940168471159)
            (0.7053526763381691,131.76110754621794)
            (0.720360180090045,134.19993942745015)
            (0.735367683841921,136.61185852143703)
            (0.7503751875937968,138.9981554684562)
            (0.7653826913456728,141.3598507331009)
            (0.7803901950975488,143.6971192193473)
            (0.7953976988494247,146.00892990576662)
            (0.8104052026013007,148.2929139792005)
            (0.8254127063531765,150.54605958903585)
            (0.8404202101050525,152.7649986529717)
            (0.8554277138569285,154.94540050444942)
            (0.8704352176088044,157.08297815220755)
            (0.8854427213606804,159.17374929404363)
            (0.9004502251125562,161.21486867872574)
            (0.9154577288644322,163.20428159697758)
            (0.9304652326163082,165.14074593444343)
            (0.9454727363681841,167.02375200112172)
            (0.9604802401200601,168.85362762900317)
            (0.9754877438719359,170.63176838626745)
            (0.9904952476238119,172.36076074507545)
            (1.0055027513756878,174.04338280924594)
            (1.0205102551275638,175.6818539289465)
            (1.0355177588794398,177.27857432606157)
            (1.0505252626313157,178.83620067616292)
            (1.0655327663831915,180.3573371144896)
            (1.0805402701350675,181.84401230329016)
            (1.0955477738869435,183.29820535658615)
            (1.1105552776388194,184.72136720317096)
            (1.1255627813906954,186.11509893527807)
            (1.1405702851425712,187.4815759618046)
            (1.1555777888944472,188.8228283268774)
            (1.1705852926463232,190.14090918150634)
            (1.1855927963981991,191.4375422768823)
            (1.2006003001500751,192.71318963625907)
            (1.215607803901951,193.9684649725994)
            (1.2306153076538269,195.20406647522043)
            (1.2456228114057029,196.42052094248024)
            (1.2606303151575788,197.61822588502443)
            (1.2756378189094548,198.79783558906382)
            (1.2906453226613306,199.9595732524518)
            (1.3056528264132066,201.10361731434392)
            (1.3206603301650826,202.22974744594427)
            (1.3356678339169585,203.336422730636)
            (1.3506753376688345,204.4230491339926)
            (1.3656828414207103,205.4900461395317)
            (1.3806903451725863,206.53757382135382)
            (1.3956978489244622,207.56619432616458)
            (1.4107053526763382,208.57659221635495)
            (1.4257128564282142,209.57036094387323)
            (1.44072036018009,210.549485592789)
            (1.455727863931966,211.51606071518216)
            (1.470735367683842,212.47267371267625)
            (1.485742871435718,213.42193307959388)
            (1.5007503751875937,214.36610980233309)
            (1.5157578789394697,215.3070217737938)
            (1.5307653826913457,216.2469143776876)
            (1.5457728864432216,217.18800073543997)
            (1.5607803901950976,218.13191180819035)
            (1.5757878939469734,219.08028616094617)
            (1.5907953976988494,220.03458031100072)
            (1.6058029014507254,220.99494780259243)
            (1.6208104052026013,221.96087818721935)
            (1.6358179089544773,222.93208465943275)
            (1.650825412706353,223.90764648352837)
            (1.665832916458229,224.88649009362985)
            (1.680840420210105,225.8671589804309)
            (1.695847923961981,226.84871757621448)
            (1.710855427713857,227.8304345299467)
            (1.7258629314657328,228.81156168723328)
            (1.7408704352176088,229.79136255558691)
            (1.7558779389694847,230.76950135722345)
            (1.7708854427213607,231.7454393553699)
            (1.7858929464732367,232.71863096139867)
            (1.8009004502251125,233.68810880744408)
            (1.8159079539769885,234.65300316863522)
            (1.8309154577288644,235.61195364837954)
            (1.8459229614807404,236.563642396266)
            (1.8609304652326164,237.50639593951627)
            (1.8759379689844922,238.4391016559273)
            (1.8909454727363681,239.3604290571514)
            (1.9059529764882441,240.26921932217857)
            (1.9209604802401201,241.164586966929)
            (1.935967983991996,242.0458255460851)
            (1.9509754877438719,242.91243304725361)
            (1.9659829914957478,243.76391980471186)
            (1.9809904952476238,244.60016642216374)
            (1.9959979989994998,245.4211351439253)
            (2.0110055027513756,246.2267590377444)
            (2.0260130065032516,247.01736007907493)
            (2.0410205102551275,247.79345179124098)
            (2.0560280140070035,248.55534644599206)
            (2.0710355177588795,249.30382956143984)
            (2.0860430215107555,250.0399718537623)
            (2.1010505252626315,250.76445616756308)
            (2.1160580290145075,251.47812052620037)
            (2.131065532766383,252.18208335624385)
            (2.146073036518259,252.8777418085337)
            (2.161080540270135,253.56647940853773)
            (2.176088044022011,254.2493294091048)
            (2.191095547773887,254.9270628636006)
            (2.206103051525763,255.60025889920038)
            (2.221110555277639,256.26969483783034)
            (2.236118059029515,256.93583448868765)
            (2.251125562781391,257.5990909333219)
            (2.266133066533267,258.259667853363)
            (2.2811405702851424,258.9177415808717)
            (2.2961480740370184,259.5732365695772)
            (2.3111555777888944,260.2257077116318)
            (2.3261630815407703,260.8745139965696)
            (2.3411705852926463,261.51895175136207)
            (2.3561780890445223,262.158098382117)
            (2.3711855927963983,262.79106164437115)
            (2.3861930965482743,263.4169034619062)
            (2.4012006003001503,264.03475602726905)
            (2.416208104052026,264.6436326451865)
            (2.431215607803902,265.2427413743952)
            (2.4462231115557778,265.8314488450784)
            (2.4612306153076537,266.40943791418374)
            (2.4762381190595297,266.9766506692139)
            (2.4912456228114057,267.5331155140618)
            (2.5062531265632817,268.07897957229295)
            (2.5212606303151577,268.61453387410154)
            (2.5362681340670337,269.14014919471987)
            (2.5512756378189096,269.65623005486185)
            (2.566283141570785,270.16314119465994)
            (2.581290645322661,270.66111988986796)
            (2.596298149074537,271.15044902105825)
            (2.611305652826413,271.6316418919563)
            (2.626313156578289,272.10504522048774)
            (2.641320660330165,272.5709313368854)
            (2.656328164082041,273.02950505567316)
            (2.671335667833917,273.4810714289869)
            (2.686343171585793,273.9258957670055)
            (2.701350675337669,274.3643109823778)
            (2.7163581790895446,274.7966098284374)
            (2.7313656828414206,275.2231949124471)
            (2.7463731865932965,275.64461894452614)
            (2.7613806903451725,276.0612998766049)
            (2.7763881940970485,276.4736937197832)
            (2.7913956978489245,276.8821500653754)
            (2.8064032016008005,277.2867882823747)
            (2.8214107053526765,277.68776570578603)
            (2.8364182091045524,278.0851323387003)
            (2.8514257128564284,278.4788944408446)
            (2.866433216608304,278.86904956950383)
            (2.88144072036018,279.25552183156793)
            (2.896448224112056,279.63824122579825)
            (2.911455727863932,280.01699865230296)
            (2.926463231615808,280.3915844957012)
            (2.941470735367684,280.76177533685564)
            (2.95647823911956,281.12741688231205)
            (2.971485742871436,281.4882948888434)
            (2.986493246623312,281.84406277914485)
            (3.0015007503751874,282.19442501647984)
            (3.0165082541270634,282.53926410244884)
            (3.0315157578789393,282.8784568288018)
            (3.0465232616308153,283.2118805926701)
            (3.0615307653826913,283.5395145725322)
            (3.0765382691345673,283.86132876406515)
            (3.0915457728864433,284.177420670194)
            (3.1065532766383193,284.48791383961054)
            (3.1215607803901952,284.7929747339855)
            (3.1365682841420712,285.0928265050327)
            (3.1515757878939468,285.38766936428135)
            (3.1665832916458228,285.6778089185366)
            (3.1815907953976987,285.9636526080959)
            (3.1965982991495747,286.2455666049056)
            (3.2116058029014507,286.5238504444554)
            (3.2266133066533267,286.79897494742636)
            (3.2416208104052027,287.0714914358544)
            (3.2566283141570787,287.3420364460102)
            (3.2716358179089546,287.61128899424773)
            (3.2866433216608306,287.8800553176675)
            (3.301650825412706,288.1491169966369)
            (3.316658329164582,288.41924673006804)
            (3.331665832916458,288.69119759966367)
            (3.346673336668334,288.9657237865992)
            (3.36168084042021,289.2435216380223)
            (3.376688344172086,289.5252999203312)
            (3.391695847923962,289.81156940219273)
            (3.406703351675838,290.1025830204133)
            (3.421710855427714,290.3983386557075)
            (3.43671835917959,290.6987003302525)
            (3.4517258629314655,291.00331445072936)
            (3.4667333666833415,291.3116850785799)
            (3.4817408704352175,291.6230146777649)
            (3.4967483741870935,291.93649710323876)
            (3.5117558779389695,292.2510215184016)
            (3.5267633816908455,292.56536611182986)
            (3.5417708854427215,292.8784514967148)
            (3.5567783891945974,293.18927658260117)
            (3.5717858929464734,293.49690017942305)
            (3.586793396698349,293.8005221820427)
            (3.601800900450225,294.09953447706073)
            (3.616808404202101,294.39343106933165)
            (3.631815907953977,294.6819095710888)
            (3.646823411705853,294.96474351873707)
            (3.661830915457729,295.2418306818355)
            (3.676838419209605,295.51307148226925)
            (3.691845922961481,295.7785153394155)
            (3.706853426713357,296.03829145136797)
            (3.721860930465233,296.2926177027043)
            (3.7368684342171083,296.5415923745662)
            (3.7518759379689843,296.78529428177944)
            (3.7668834417208603,297.0237716237987)
            (3.7818909454727363,297.25715578278084)
            (3.7968984492246123,297.4857430713979)
            (3.8119059529764883,297.7098427068808)
            (3.8269134567283642,297.92977528171497)
            (3.8419209604802402,298.1459690860505)
            (3.856928464232116,298.35902861056564)
            (3.871935967983992,298.56958676765805)
            (3.8869434717358677,298.7783266851484)
            (3.9019509754877437,298.98599542815447)
            (3.9169584792396197,299.19340923511527)
            (3.9319659829914957,299.40136625945706)
            (3.9469734867433717,299.6106463711688)
            (3.9619809904952477,299.82201753773865)
            (3.9769884942471236,300.03615454006206)
            (3.9919959979989996,300.25345226122073)
            (4.007003501750876,300.474180025712)
            (4.022011005502751,300.6985139083818)
            (4.037018509254628,300.92640500366224)
            (4.052026013006503,301.1574692945843)
            (4.0670335167583795,301.39120559709045)
            (4.082041020510255,301.62690884440826)
            (4.0970485242621315,301.863910095671)
            (4.112056028014007,302.1015004973552)
            (4.127063531765883,302.3389339790823)
            (4.142071035517759,302.5753859815295)
            (4.1570785392696346,302.810207723729)
            (4.172086043021511,303.04264204810534)
            (4.1870935467733865,303.2720847959148)
            (4.202101050525263,303.4979945979583)
            (4.2171085542771385,303.7200902196475)
            (4.232116058029015,303.9381669639887)
            (4.2471235617808905,304.15207518390037)
            (4.262131065532766,304.36170424886626)
            (4.277138569284642,304.56698486768335)
            (4.292146073036518,304.7679253254954)
            (4.307153576788394,304.9645700607383)
            (4.32216108054027,305.1569666631199)
            (4.337168584292146,305.3452312446163)
            (4.352176088044022,305.5294823072603)
            (4.367183591795898,305.709976557908)
            (4.382191095547774,305.88700727904677)
            (4.397198599299649,306.06098641345807)
            (4.412206103051526,306.2322794342344)
            (4.427213606803401,306.4012728639152)
            (4.442221110555278,306.56823355738555)
            (4.457228614307153,306.73345252483904)
            (4.47223611805903,306.89712561574106)
            (4.487243621810905,307.05961899284256)
            (4.502251125562782,307.2210972796316)
            (4.517258629314657,307.38174589658337)
            (4.532266133066534,307.541631894554)
            (4.547273636818409,307.700807439703)
            (4.562281140570285,307.8593291372305)
            (4.577288644322161,308.01727292938244)
            (4.592296148074037,308.1745769604722)
            (4.607303651825913,308.3312832894731)
            (4.622311155577789,308.4873515554039)
            (4.637318659329665,308.6427626946073)
            (4.652326163081541,308.79739465639005)
            (4.667333666833417,308.95106233443755)
            (4.682341170585293,309.1036255219922)
            (4.697348674337168,309.25483704068046)
            (4.712356178089045,309.40444360789985)
            (4.72736368184092,309.55220171669964)
            (4.742371185592797,309.69779885380103)
            (4.757378689344672,309.840999658432)
            (4.7723861930965485,309.98161138250725)
            (4.787393696848424,310.11957200108526)
            (4.8024012006003005,310.25495464023777)
            (4.817408704352176,310.38791213792285)
            (4.832416208104052,310.51867286010304)
            (4.847423711855928,310.64752390895677)
            (4.862431215607804,310.77479059288333)
            (4.87743871935968,310.9008039935576)
            (4.8924462231115555,311.0259401254203)
            (4.907453726863432,311.15051711736226)
            (4.9224612306153075,311.2747842772206)
            (4.937468734367184,311.39900210277307)
            (4.9524762381190595,311.52338753622365)
            (4.967483741870936,311.64805362633814)
            (4.982491245622811,311.7731484762636)
            (4.997498749374687,311.8987521265158)
            (5.012506253126563,312.0248926045959)
            (5.027513756878439,312.15155609956025)
            (5.042521260630315,312.2786807820244)
            (5.057528764382191,312.40620744938843)
            (5.072536268134067,312.5340264841776)
            (5.087543771885943,312.6620442647816)
            (5.102551275637819,312.7901665671576)
            (5.117558779389695,312.91828818745273)
            (5.13256628314157,313.0462917625367)
            (5.147573786893447,313.1740005855494)
            (5.162581290645322,313.30125686899896)
            (5.177588794397199,313.42795814512823)
            (5.192596298149074,313.5540471169207)
            (5.207603801900951,313.6795926699477)
            (5.222611305652826,313.8046601696898)
            (5.237618809404703,313.92938497217904)
            (5.252626313156578,314.05394447867195)
            (5.267633816908455,314.17848540427343)
            (5.28264132066033,314.30308350668196)
            (5.297648824412206,314.4278615261999)
            (5.312656328164082,314.55291357535896)
            (5.327663831915958,314.67829180672544)
            (5.342671335667834,314.8039664278201)
            (5.35767883941971,314.9298558818929)
            (5.372686343171586,315.05586272992133)
            (5.387693846923462,315.1818419847366)
            (5.402701350675338,315.3076129713051)
            (5.417708854427214,315.4330326836604)
            (5.432716358179089,315.55798995299364)
            (5.447723861930966,315.68239970470506)
            (5.462731365682841,315.8061306071571)
            (5.4777388694347176,315.92904796978786)
            (5.492746373186593,316.05098602596775)
            (5.5077538769384695,316.17183708148593)
            (5.522761380690345,316.2915657735049)
            (5.5377688844422215,316.41009058848135)
            (5.552776388194097,316.52725750217996)
            (5.567783891945973,316.6429342616375)
            (5.582791395697849,316.75705048398333)
            (5.5977988994497245,316.86953740598165)
            (5.612806403201601,316.9803050310844)
            (5.6278139069534765,317.0893335540727)
            (5.642821410705353,317.1966191451695)
            (5.6578289144572285,317.3022258526173)
            (5.672836418209105,317.40619854210183)
            (5.68784392196098,317.5086131699343)
            (5.702851425712857,317.6095691970637)
            (5.717858929464732,317.7092303218282)
            (5.732866433216608,317.80775938353673)
            (5.747873936968484,317.9053872564017)
            (5.76288144072036,318.00234588670753)
            (5.777888944472236,318.0989255641827)
            (5.792896448224112,318.1954292796672)
            (5.807903951975988,318.29216516787693)
            (5.822911455727864,318.38942122376136)
            (5.83791895947974,318.48746416075005)
            (5.852926463231616,318.58656579234423)
            (5.867933966983491,318.6870146526887)
            (5.882941470735368,318.7891288922674)
            (5.897948974487243,318.8932242202169)
            (5.91295647823912,318.99961451058556)
            (5.927963981990995,319.1086107407683)
            (5.942971485742872,319.2205209267548)
            (5.957978989494747,319.3356111682862)
            (5.972986493246624,319.45412979931086)
            (5.987993996998499,319.57626467507833)
            (6.003001500750375,319.7021791387401)
            (6.018009004502251,319.8320315523225)
            (6.033016508254127,319.9658693343678)
            (6.048024012006003,320.1035443953867)
            (6.063031515757879,320.2447820859276)
            (6.078039019509755,320.3892768666582)
            (6.093046523261631,320.53662947577624)
            (6.108054027013507,320.6863774925806)
            (6.123061530765383,320.83797212019897)
            (6.138069034517259,320.99091137120706)
            (6.153076538269135,321.1446729653629)
            (6.16808404202101,321.2986421763534)
            (6.1830915457728866,321.4522722871419)
            (6.198099049524762,321.6051046024697)
            (6.2131065532766385,321.7566404142831)
            (6.228114057028514,321.906429997953)
            (6.2431215607803905,322.0541024951043)
            (6.258129064532266,322.19927235472863)
            (6.2731365682841425,322.34167906539307)
            (6.288144072036018,322.48113046434366)
            (6.3031515757878935,322.617542949922)
            (6.31815907953977,322.75091650317245)
            (6.3331665832916455,322.88138064203133)
            (6.348174087043522,323.00918025895373)
            (6.3631815907953975,323.1345483319429)
            (6.378189094547274,323.25772803942175)
            (6.393196598299149,323.3790235172932)
            (6.408204102051026,323.49866596592426)
            (6.423211605802901,323.6169253391305)
            (6.438219109554778,323.73409807520613)
            (6.453226613306653,323.8504867829462)
            (6.468234117058529,323.96639599021836)
            (6.483241620810405,324.0821600041078)
            (6.498249124562281,324.1981240816446)
            (6.513256628314157,324.3145861805464)
            (6.528264132066033,324.4318135198632)
            (6.543271635817909,324.55007934632965)
            (6.558279139569785,324.66963572683795)
            (6.573286643321661,324.79062677268115)
            (6.588294147073537,324.9131273969582)
            (6.603301650825412,325.03718841164766)
            (6.618309154577289,325.1626581581045)
            (6.633316658329164,325.2892418919308)
            (6.648324162081041,325.4166704887633)
            (6.663331665832916,325.5445720434633)
            (6.678339169584793,325.6726747481578)
            (6.693346673336668,325.800736850872)
            (6.708354177088545,325.9285112002911)
            (6.72336168084042,326.0558108997601)
            (6.738369184592296,326.1824790519151)
            (6.753376688344172,326.3084102784622)
            (6.768384192096048,326.4335505097839)
            (6.783391695847924,326.5579106973963)
            (6.7983991995998,326.681496480076)
            (6.813406703351676,326.80433783913725)
            (6.828414207103552,326.92649188348025)
            (6.843421710855428,327.0479756586293)
            (6.858429214607304,327.16876415901976)
            (6.87343671835918,327.28890039505006)
            (6.888444222111056,327.4084263169132)
            (6.903451725862931,327.52729264782846)
            (6.9184592296148075,327.6454917395739)
            (6.933466733366683,327.7629826548745)
            (6.9484742371185595,327.87974034680167)
            (6.963481740870435,327.99581218849767)
            (6.9784892446223115,328.1112722091417)
            (6.993496748374187,328.2262484274542)
            (7.008504252126063,328.34090460522)
            (7.023511755877939,328.45544810211356)
            (7.0385192596298145,328.5700919248739)
            (7.053526763381691,328.68507445886564)
            (7.0685342671335665,328.80065498128613)
            (7.083541770885443,328.91694011779873)
            (7.098549274637318,329.033959218492)
            (7.113556778389195,329.1517327387487)
            (7.12856428214107,329.2702498270995)
            (7.143571785892947,329.38940171246134)
            (7.158579289644822,329.50901249449976)
            (7.173586793396698,329.62889994871773)
            (7.188594297148574,329.748874011381)
            (7.20360180090045,329.8687140249282)
            (7.218609304652326,329.98825375251675)
            (7.233616808404202,330.1073900459907)
            (7.248624312156078,330.22601627617695)
            (7.263631815907954,330.34396181097037)
            (7.27863931965983,330.46113295988374)
            (7.293646823411706,330.5774594765162)
            (7.308654327163582,330.69280519737947)
            (7.323661830915458,330.8070719318068)
            (7.338669334667333,330.92024336674086)
            (7.35367683841921,331.0322539847171)
            (7.368684342171085,331.14308165805994)
            (7.383691845922962,331.25264878779456)
            (7.398699349674837,331.36089957522853)
            (7.413706853426714,331.4678860039985)
            (7.428714357178589,331.57363686979966)
            (7.443721860930466,331.67820045045335)
            (7.458729364682341,331.78156817467413)
            (7.473736868434217,331.88369637010226)
            (7.488744372186093,331.98457236958404)
            (7.503751875937969,332.0841480646791)
            (7.518759379689845,332.1824056275549)
            (7.533766883441721,332.27934670298595)
            (7.548774387193597,332.3749076852092)
            (7.563781890945473,332.46897958123026)
            (7.578789394697349,332.5615202341138)
            (7.593796898449225,332.65239693311617)
            (7.608804402201101,332.74145301157847)
            (7.6238119059529765,332.8286185271253)
            (7.638819409704852,332.91380934918953)
            (7.6538269134567285,332.9969528367919)
            (7.668834417208604,333.07801207477456)
            (7.6838419209604805,333.1569874352616)
            (7.698849424712356,333.2339332300545)
            (7.713856928464232,333.3089641833809)
            (7.728864432216108,333.382224604367)
            (7.743871935967984,333.4539118863543)
            (7.75887943971986,333.52426873430477)
            (7.7738869434717355,333.59354978320545)
            (7.788894447223612,333.66202959071495)
            (7.8039019509754874,333.72989262449255)
            (7.818909454727364,333.7972733417781)
            (7.833916958479239,333.86434906904657)
            (7.848924462231116,333.9312049482777)
            (7.863931965982991,333.9978509100623)
            (7.878939469734868,334.06425785472663)
            (7.893946973486743,334.1303885970486)
            (7.908954477238619,334.19614945459136)
            (7.923961980990495,334.2613769466799)
            (7.938969484742371,334.32592508253936)
            (7.953976988494247,334.38965132534)
            (7.968984492246123,334.4523054566032)
            (7.983991995997999,334.51363718690334)
            (7.998999499749875,334.57340784228745)
            (8.014007003501751,334.63137571864775)
            (8.029014507253628,334.6872654764791)
            (8.044022011005502,334.7408702642936)
            (8.059029514757379,334.79202546269005)
            (8.074037018509255,334.84060836326887)
            (8.08904452226113,334.88653636348806)
            (8.104052026013006,334.9297884526309)
            (8.119059529764883,334.9704284325783)
            (8.134067033516759,335.0085806812912)
            (8.149074537268634,335.0443840075821)
            (8.16408204102051,335.07797386068984)
            (8.179089544772387,335.10949612612757)
            (8.194097048524263,335.139107713009)
            (8.209104552276138,335.16699362231043)
            (8.224112056028014,335.19332536679286)
            (8.23911955977989,335.21824921664904)
            (8.254127063531765,335.2419116143098)
            (8.269134567283642,335.2644481718429)
            (8.284142071035518,335.28596816940143)
            (8.299149574787394,335.30658333732407)
            (8.314157078539269,335.3263935733694)
            (8.329164582291146,335.34548142389906)
            (8.344172086043022,335.36394008080754)
            (8.359179589794897,335.38185430827474)
            (8.374187093546773,335.39928776841015)
            (8.38919459729865,335.4162861815972)
            (8.404202101050526,335.43287746923926)
            (8.4192096048024,335.4490839782846)
            (8.434217108554277,335.4649330868049)
            (8.449224612306153,335.48043562380064)
            (8.46423211605803,335.4956123909391)
            (8.479239619809904,335.51050448529287)
            (8.494247123561781,335.5251475493981)
            (8.509254627313657,335.5395595730248)
            (8.524262131065532,335.553745049096)
            (8.539269634817408,335.5677037668292)
            (8.554277138569285,335.5814434127949)
            (8.569284642321161,335.59496933729463)
            (8.584292146073036,335.60830202702437)
            (8.599299649824912,335.6214420113496)
            (8.614307153576789,335.63437867450864)
            (8.629314657328665,335.64711944461556)
            (8.64432216108054,335.65967243461364)
            (8.659329664832416,335.6720478867552)
            (8.674337168584293,335.68425426200474)
            (8.689344672336167,335.6962943839265)
            (8.704352176088044,335.7081756689822)
            (8.71935967983992,335.71990401372574)
            (8.734367183591797,335.73148319429845)
            (8.749374687343671,335.7429162641455)
            (8.764382191095548,335.75420598043604)
            (8.779389694847424,335.76535499576164)
            (8.794397198599299,335.7763659493659)
            (8.809404702351175,335.7872415071159)
            (8.824412206103052,335.7979843776233)
            (8.839419709854928,335.80859731324443)
            (8.854427213606803,335.8190830950281)
            (8.86943471735868,335.82944450681475)
            (8.884442221110556,335.83968430646735)
            (8.899449724862432,335.8498052071677)
            (8.914457228614307,335.85980988020344)
            (8.929464732366183,335.8697009648216)
            (8.94447223611806,335.8794810559586)
            (8.959479739869934,335.8891526878993)
            (8.97448724362181,335.8987183461642)
            (8.989494747373687,335.9081804694546)
            (9.004502251125563,335.9175414244197)
            (9.019509754877438,335.926803495204)
            (9.034517258629315,335.9359689094664)
            (9.049524762381191,335.9450398482794)
            (9.064532266133067,335.9540184202206)
            (9.079539769884942,335.9629066284939)
            (9.094547273636818,335.97170637958436)
            (9.109554777388695,335.9804195299837)
            (9.12456228114057,335.9890478747292)
            (9.139569784892446,335.9975931793888)
            (9.154577288644322,336.0060570861055)
            (9.169584792396199,336.01444129491995)
            (9.184592296148073,336.02274728843884)
            (9.19959979989995,336.0309767747466)
            (9.214607303651826,336.0391310133254)
            (9.229614807403701,336.04721171857324)
            (9.244622311155577,336.055219927029)
            (9.259629814907454,336.0631573603176)
            (9.27463731865933,336.0710249389257)
            (9.289644822411205,336.0788242403896)
            (9.304652326163081,336.08655616862825)
            (9.319659829914958,336.09422209392824)
            (9.334667333666834,336.1018230250569)
            (9.349674837418709,336.1093601863647)
            (9.364682341170585,336.1168346864931)
            (9.379689844922462,336.12424768281846)
            (9.394697348674336,336.13160028479393)
            (9.409704852426213,336.1388935693801)
            (9.42471235617809,336.1461285787795)
            (9.439719859929966,336.1533063374914)
            (9.45472736368184,336.16042783134156)
            (9.469734867433717,336.1674939662099)
            (9.484742371185593,336.17450556036135)
            (9.49974987493747,336.18146337736977)
            (9.514757378689344,336.18836815164593)
            (9.52976488244122,336.1952205884803)
            (9.544772386193097,336.20202136552734)
            (9.559779889944972,336.208771138702)
            (9.574787393696848,336.21547053694104)
            (9.589794897448725,336.22212015111575)
            (9.604802401200601,336.22872053721096)
            (9.619809904952476,336.2352722318524)
            (9.634817408704352,336.2417757536887)
            (9.649824912456229,336.24823158696677)
            (9.664832416208103,336.25464016181604)
            (9.67983991995998,336.26100184729154)
            (9.694847423711856,336.26731695905903)
            (9.709854927463732,336.2735857737345)
            (9.724862431215607,336.27980855141885)
            (9.739869934967484,336.2859855558078)
            (9.75487743871936,336.29211704668853)
            (9.769884942471236,336.29820325239496)
            (9.784892446223111,336.3042443577838)
            (9.799899949974987,336.3102405226913)
            (9.814907453726864,336.3161919152853)
            (9.829914957478739,336.3220987216563)
            (9.844922461230615,336.32796112400905)
            (9.859929964982491,336.3337792805443)
            (9.874937468734368,336.3395533237474)
            (9.889944972486242,336.3452833694695)
            (9.904952476238119,336.35096952666595)
            (9.919959979989995,336.35661188427605)
            (9.934967483741872,336.36221048786587)
            (9.949974987493746,336.3677653451691)
            (9.964982491245623,336.373276439455)
            (9.9799899949975,336.3787437217493)
            (9.994997498749374,336.38416710348383)
            (9.994997498749374,353.6467859953647)
            (9.9799899949975,353.6412836777386)
            (9.964982491245623,353.6357263710846)
            (9.949974987493746,353.63011403934354)
            (9.934967483741872,353.62444666220574)
            (9.919959979989995,353.6187242237078)
            (9.904952476238119,353.612946694701)
            (9.889944972486242,353.60711403145035)
            (9.874937468734368,353.601226188736)
            (9.859929964982491,353.59528312884476)
            (9.844922461230615,353.5892848094922)
            (9.829914957478739,353.5832311612536)
            (9.814907453726864,353.5771220684712)
            (9.799899949974987,353.57095736583057)
            (9.784892446223111,353.5647368577996)
            (9.769884942471236,353.55846034725676)
            (9.75487743871936,353.5521276268426)
            (9.739869934967484,353.5457384401635)
            (9.724862431215607,353.5392924611047)
            (9.709854927463732,353.5327893164563)
            (9.694847423711856,353.526228633445)
            (9.67983991995998,353.5196100570821)
            (9.664832416208103,353.5129332241066)
            (9.649824912456229,353.50619773552813)
            (9.634817408704352,353.4994031468243)
            (9.619809904952476,353.49254897623103)
            (9.604802401200601,353.48563473893466)
            (9.589794897448725,353.4786599787837)
            (9.574787393696848,353.471624258449)
            (9.559779889944972,353.4645271347289)
            (9.544772386193097,353.4573681557734)
            (9.52976488244122,353.450146871765)
            (9.514757378689344,353.44286283686574)
            (9.49974987493747,353.43551559282184)
            (9.484742371185593,353.42810464989026)
            (9.469734867433717,353.42062949297997)
            (9.45472736368184,353.4130896081737)
            (9.439719859929966,353.4054844790967)
            (9.42471235617809,353.3978135550916)
            (9.409704852426213,353.39007623698103)
            (9.394697348674336,353.3822719005748)
            (9.379689844922462,353.37439993481524)
            (9.364682341170585,353.3664597446219)
            (9.349674837418709,353.3584507557662)
            (9.334667333666834,353.35037235735376)
            (9.319659829914958,353.3422240288414)
            (9.304652326163081,353.33400505448026)
            (9.289644822411205,353.3257150716146)
            (9.27463731865933,353.31735312830807)
            (9.259629814907454,353.3089190624774)
            (9.244622311155577,353.30041163402126)
            (9.229614807403701,353.29183072934956)
            (9.214607303651826,353.2831749527429)
            (9.19959979989995,353.2744440731594)
            (9.184592296148073,353.2656367795278)
            (9.169584792396199,353.25675255904156)
            (9.154577288644322,353.24779020509135)
            (9.139569784892446,353.23874892307896)
            (9.12456228114057,353.2296275899721)
            (9.109554777388695,353.2204251995271)
            (9.094547273636818,353.21114055333777)
            (9.079539769884942,353.2017724186727)
            (9.064532266133067,353.19231948629147)
            (9.049524762381191,353.18278037926086)
            (9.034517258629315,353.1731535428125)
            (9.019509754877438,353.16343722102437)
            (9.004502251125563,353.15362954556696)
            (8.989494747373687,353.14372863134315)
            (8.97448724362181,353.1337325928589)
            (8.959479739869934,353.1236395088291)
            (8.94447223611806,353.1134474151394)
            (8.929464732366183,353.1031543221174)
            (8.914457228614307,353.0927582413499)
            (8.899449724862432,353.0822572043108)
            (8.884442221110556,353.0716492632106)
            (8.86943471735868,353.06093246433966)
            (8.854427213606803,353.0501048114183)
            (8.839419709854928,353.0391642520286)
            (8.824412206103052,353.02810869735316)
            (8.809404702351175,353.01693606278207)
            (8.794397198599299,353.0056443125988)
            (8.779389694847424,352.9942314903764)
            (8.764382191095548,352.9826957210388)
            (8.749374687343671,352.97103518290817)
            (8.734367183591797,352.9592480414067)
            (8.71935967983992,352.94733230952966)
            (8.704352176088044,352.9352855581178)
            (8.689344672336167,352.9231042340466)
            (8.674337168584293,352.9107813726063)
            (8.659329664832416,352.8983076275542)
            (8.64432216108054,352.8856815247678)
            (8.629314657328665,352.872894751545)
            (8.614307153576789,352.85993539950704)
            (8.599299649824912,352.8467888598253)
            (8.584292146073036,352.8334433248132)
            (8.569284642321161,352.81991830126435)
            (8.554277138569285,352.80621693979606)
            (8.539269634817408,352.79231598256393)
            (8.524262131065532,352.7782149694624)
            (8.509254627313657,352.7639212890202)
            (8.494247123561781,352.74942681752975)
            (8.479239619809904,352.73471394833837)
            (8.46423211605803,352.71975337978773)
            (8.449224612306153,352.70449422465055)
            (8.434217108554277,352.6889040216506)
            (8.4192096048024,352.67297075157967)
            (8.404202101050526,352.6566624777098)
            (8.38919459729865,352.63993162797084)
            (8.374187093546773,352.62274078512496)
            (8.359179589794897,352.6050479823718)
            (8.344172086043022,352.5867908931608)
            (8.329164582291146,352.5678873010577)
            (8.314157078539269,352.5482415857001)
            (8.299149574787394,352.5277673086513)
            (8.284142071035518,352.50636196190686)
            (8.269134567283642,352.4838835993291)
            (8.254127063531765,352.46016963605047)
            (8.23911955977989,352.43506836495095)
            (8.224112056028014,352.4084371253769)
            (8.209104552276138,352.3801122224585)
            (8.194097048524263,352.34991099948184)
            (8.179089544772387,352.31764740478354)
            (8.16408204102051,352.28313231611594)
            (8.149074537268634,352.2462222962327)
            (8.134067033516759,352.20680270252717)
            (8.119059529764883,352.1647851109729)
            (8.104052026013006,352.12011886280595)
            (8.08904452226113,352.0728125616544)
            (8.074037018509255,352.0229751295093)
            (8.059029514757379,351.9708279494128)
            (8.044022011005502,351.91666756468993)
            (8.029014507253628,351.86086335031683)
            (8.014007003501751,351.8038397164026)
            (7.998999499749875,351.7460644747308)
            (7.983991995997999,351.688106587234)
            (7.968984492246123,351.6304683441897)
            (7.953976988494247,351.5736183664279)
            (7.938969484742371,351.51799929562037)
            (7.923961980990495,351.46397543987905)
            (7.908954477238619,351.4116963722117)
            (7.893946973486743,351.3612784445563)
            (7.878939469734868,351.31281937624686)
            (7.863931965982991,351.2662526615927)
            (7.848924462231116,351.22143015429475)
            (7.833916958479239,351.17819614542515)
            (7.818909454727364,351.13632792664754)
            (7.8039019509754874,351.09555035575966)
            (7.788894447223612,351.05556201001764)
            (7.7738869434717355,351.01602816415834)
            (7.75887943971986,350.97664868010185)
            (7.743871935967984,350.93715278309793)
            (7.728864432216108,350.89725517642876)
            (7.713856928464232,350.85664716106163)
            (7.698849424712356,350.81500999446615)
            (7.6838419209604805,350.7720127560208)
            (7.668834417208604,350.7273038877269)
            (7.6538269134567285,350.68056199919624)
            (7.638819409704852,350.6314989282364)
            (7.6238119059529765,350.5798362949197)
            (7.608804402201101,350.52532849778123)
            (7.593796898449225,350.4677761983073)
            (7.578789394697349,350.40703493611613)
            (7.563781890945473,350.34299041223613)
            (7.548774387193597,350.27559696407604)
            (7.533766883441721,350.2048908150753)
            (7.518759379689845,350.1309765644371)
            (7.503751875937969,350.0539899926772)
            (7.488744372186093,349.9740888592644)
            (7.473736868434217,349.8914709819102)
            (7.458729364682341,349.806387762345)
            (7.443721860930466,349.71912505015314)
            (7.428714357178589,349.6300189383064)
            (7.413706853426714,349.53936694876774)
            (7.398699349674837,349.4474024395368)
            (7.383691845922962,349.35438225548404)
            (7.368684342171085,349.26049977799386)
            (7.35367683841921,349.16604095250204)
            (7.338669334667333,349.0712581007039)
            (7.323661830915458,348.97630505997006)
            (7.308654327163582,348.88135168499156)
            (7.293646823411706,348.78646698147435)
            (7.27863931965983,348.6917896998895)
            (7.263631815907954,348.5974482662991)
            (7.248624312156078,348.50348453317014)
            (7.233616808404202,348.40988910952854)
            (7.218609304652326,348.3166403975885)
            (7.20360180090045,348.22366707315007)
            (7.188594297148574,348.1308872337229)
            (7.173586793396698,348.03818740512304)
            (7.158579289644822,347.9454338367292)
            (7.143571785892947,347.8524207805324)
            (7.12856428214107,347.758898531913)
            (7.113556778389195,347.6646129232328)
            (7.098549274637318,347.5691588759146)
            (7.083541770885443,347.47212794052615)
            (7.0685342671335665,347.3731253532057)
            (7.053526763381691,347.27168702031975)
            (7.0385192596298145,347.16738365947185)
            (7.023511755877939,347.0597741439566)
            (7.008504252126063,346.9484425738657)
            (6.993496748374187,346.8330476582567)
            (6.9784892446223115,346.7133234599017)
            (6.963481740870435,346.5891193639437)
            (6.9484742371185595,346.460385397552)
            (6.933466733366683,346.32719452001936)
            (6.9184592296148075,346.1897094611295)
            (6.903451725862931,346.0482873219411)
            (6.888444222111056,345.90334122193724)
            (6.87343671835918,345.7552898737863)
            (6.858429214607304,345.6046195198163)
            (6.843421710855428,345.45168070842203)
            (6.828414207103552,345.29691130276103)
            (6.813406703351676,345.14085845458897)
            (6.7983991995998,344.98400211445966)
            (6.783391695847924,344.8267143353899)
            (6.768384192096048,344.66933325298623)
            (6.753376688344172,344.51213733801654)
            (6.738369184592296,344.3553003699293)
            (6.72336168084042,344.19906427995386)
            (6.708354177088545,344.0436911313323)
            (6.693346673336668,343.88945184891435)
            (6.678339169584793,343.73660336485904)
            (6.663331665832916,343.5854216605698)
            (6.648324162081041,343.43610121311707)
            (6.633316658329164,343.2888246109501)
            (6.618309154577289,343.1440025658253)
            (6.603301650825412,343.00196466094184)
            (6.588294147073537,342.8629123713551)
            (6.573286643321661,342.7268829360984)
            (6.558279139569785,342.5937690575154)
            (6.543271635817909,342.46333288514853)
            (6.528264132066033,342.33521202827046)
            (6.513256628314157,342.20896713451856)
            (6.498249124562281,342.084174014099)
            (6.483241620810405,341.9604129071929)
            (6.468234117058529,341.83719729804955)
            (6.453226613306653,341.71395959929964)
            (6.438219109554778,341.59013357038634)
            (6.423211605802901,341.46518751456955)
            (6.408204102051026,341.33858786424497)
            (6.393196598299149,341.20980302241895)
            (6.378189094547274,341.0783121821429)
            (6.3631815907953975,340.9436835393434)
            (6.348174087043522,340.8054871014434)
            (6.3331665832916455,340.66334201456493)
            (6.31815907953977,340.51691854973984)
            (6.3031515757878935,340.3659666837695)
            (6.288144072036018,340.21038250404484)
            (6.2731365682841425,340.05022765679394)
            (6.258129064532266,339.885650868919)
            (6.2431215607803905,339.7169075345804)
            (6.228114057028514,339.5442850310193)
            (6.2131065532766385,339.36823173067495)
            (6.198099049524762,339.1891418509308)
            (6.1830915457728866,339.0075145099599)
            (6.16808404202101,338.8239680962763)
            (6.153076538269135,338.6389969252856)
            (6.138069034517259,338.45317412950897)
            (6.123061530765383,338.267310216148)
            (6.108054027013507,338.08223752538584)
            (6.093046523261631,337.8988317326336)
            (6.078039019509755,337.7180157383586)
            (6.063031515757879,337.5406049354635)
            (6.048024012006003,337.36740977291316)
            (6.033016508254127,337.1989846375892)
            (6.018009004502251,337.0358430523413)
            (6.003001500750375,336.8784524328542)
            (5.987993996998499,336.7268351195817)
            (5.972986493246624,336.58080004508247)
            (5.957978989494747,336.4402031127353)
            (5.942971485742872,336.30486723074364)
            (5.927963981990995,336.1745001403948)
            (5.91295647823912,336.0487584567656)
            (5.897948974487243,335.92720369359125)
            (5.882941470735368,335.80947057688866)
            (5.867933966983491,335.6951833139051)
            (5.852926463231616,335.5839862597729)
            (5.83791895947974,335.47550755876165)
            (5.822911455727864,335.36944560493134)
            (5.807903951975988,335.2654867286682)
            (5.792896448224112,335.1633668586795)
            (5.777888944472236,335.06278361890884)
            (5.76288144072036,334.9634384978227)
            (5.747873936968484,334.86499603538545)
            (5.732866433216608,334.7672014259872)
            (5.717858929464732,334.6698692113097)
            (5.702851425712857,334.57285855556427)
            (5.68784392196098,334.47605548319007)
            (5.672836418209105,334.3793590950277)
            (5.6578289144572285,334.2826855456454)
            (5.642821410705353,334.186035826465)
            (5.6278139069534765,334.0893542415267)
            (5.612806403201601,333.99257714631125)
            (5.5977988994497245,333.89559477533703)
            (5.582791395697849,333.79832327986)
            (5.567783891945973,333.7006470486938)
            (5.552776388194097,333.60241181057177)
            (5.5377688844422215,333.5033889171351)
            (5.522761380690345,333.4033483587771)
            (5.5077538769384695,333.3020079106989)
            (5.492746373186593,333.19911266268497)
            (5.4777388694347176,333.09443296676903)
            (5.462731365682841,332.98773597045766)
            (5.447723861930966,332.87874974150617)
            (5.432716358179089,332.7672668245597)
            (5.417708854427214,332.653124056722)
            (5.402701350675338,332.53623035683415)
            (5.387693846923462,332.4165565020399)
            (5.372686343171586,332.2942114570328)
            (5.35767883941971,332.16938122724844)
            (5.342671335667834,332.0423114069014)
            (5.327663831915958,331.91324107073945)
            (5.312656328164082,331.7824474539266)
            (5.297648824412206,331.65007050664394)
            (5.28264132066033,331.51626284987)
            (5.267633816908455,331.38105077166574)
            (5.252626313156578,331.24445999482975)
            (5.237618809404703,331.10656134392474)
            (5.222611305652826,330.967335462178)
            (5.207603801900951,330.8266772364541)
            (5.192596298149074,330.68459715284365)
            (5.177588794397199,330.54116477942114)
            (5.162581290645322,330.39648244733036)
            (5.147573786893447,330.2508184137235)
            (5.13256628314157,330.1045889997645)
            (5.117558779389695,329.9583072810393)
            (5.102551275637819,329.8125583521674)
            (5.087543771885943,329.6678740854414)
            (5.072536268134067,329.5247315203385)
            (5.057528764382191,329.3835053176348)
            (5.042521260630315,329.2446250597407)
            (5.027513756878439,329.10849991060155)
            (5.012506253126563,328.9753744106839)
            (4.997498749374687,328.8453575215599)
            (4.982491245622811,328.71842264880297)
            (4.967483741870936,328.5943981611982)
            (4.9524762381190595,328.472991025407)
            (4.937468734367184,328.3538218270297)
            (4.9224612306153075,328.2364510747244)
            (4.907453726863432,328.1204047351247)
            (4.8924462231115555,328.0051668142343)
            (4.87743871935968,327.89018435744526)
            (4.862431215607804,327.7749339148095)
            (4.847423711855928,327.65889617929724)
            (4.832416208104052,327.5415452522615)
            (4.817408704352176,327.42234503678344)
            (4.8024012006003005,327.30080319687994)
            (4.787393696848424,327.17645476546886)
            (4.7723861930965485,327.0488918642683)
            (4.757378689344672,326.9177868519896)
            (4.742371185592797,326.7829052170502)
            (4.72736368184092,326.64419436473327)
            (4.712356178089045,326.501720778947)
            (4.697348674337168,326.35559970101554)
            (4.682341170585293,326.2059906719219)
            (4.667333666833417,326.05314121454205)
            (4.652326163081541,325.89728439001465)
            (4.637318659329665,325.7388047193552)
            (4.622311155577789,325.57828389492636)
            (4.607303651825913,325.4162421909762)
            (4.592296148074037,325.25314817961794)
            (4.577288644322161,325.08954688222354)
            (4.562281140570285,324.9258135434734)
            (4.547273636818409,324.76244240420027)
            (4.532266133066534,324.59964045726286)
            (4.517258629314657,324.4376401566587)
            (4.502251125562782,324.2767170562847)
            (4.487243621810905,324.1170354449722)
            (4.47223611805903,323.958535165419)
            (4.457228614307153,323.8011550368273)
            (4.442221110555278,323.64465637103467)
            (4.427213606803401,323.4889055079834)
            (4.412206103051526,323.3336648718935)
            (4.397198599299649,323.17866226189346)
            (4.382191095547774,323.02352454278895)
            (4.367183591795898,322.8678653435905)
            (4.352176088044022,322.711257325052)
            (4.337168584292146,322.5532695522226)
            (4.32216108054027,322.39346761776534)
            (4.307153576788394,322.23146973268376)
            (4.292146073036518,322.06686509610523)
            (4.277138569284642,321.8991868946115)
            (4.262131065532766,321.727856565283)
            (4.2471235617808905,321.55222176693354)
            (4.232116058029015,321.37159453510844)
            (4.2171085542771385,321.1852012332474)
            (4.202101050525263,320.99226399326716)
            (4.1870935467733865,320.79230178874053)
            (4.172086043021511,320.5849537858263)
            (4.1570785392696346,320.369966096564)
            (4.142071035517759,320.1472457941926)
            (4.127063531765883,319.9170945115109)
            (4.112056028014007,319.68008680542675)
            (4.0970485242621315,319.43704405732717)
            (4.082041020510255,319.18889174295464)
            (4.0670335167583795,318.93682150736765)
            (4.052026013006503,318.68206703062145)
            (4.037018509254628,318.4260965368992)
            (4.022011005502751,318.17029882233646)
            (4.007003501750876,317.9159190340738)
            (3.9919959979989996,317.6637768410107)
            (3.9769884942471236,317.41435265191274)
            (3.9619809904952477,317.1681709890363)
            (3.9469734867433717,316.92554781271525)
            (3.9319659829914957,316.6863227887915)
            (3.9169584792396197,316.4500360579562)
            (3.9019509754877437,316.21620880034897)
            (3.8869434717358677,315.98424561947604)
            (3.871935967983992,315.75347303799185)
            (3.856928464232116,315.52317412549246)
            (3.8419209604802402,315.2927002496835)
            (3.8269134567283642,315.06147282665194)
            (3.8119059529764883,314.82887440953607)
            (3.7968984492246123,314.5943808965227)
            (3.7818909454727363,314.35750480041344)
            (3.7668834417208603,314.11767007429944)
            (3.7518759379689843,313.87416797696375)
            (3.7368684342171083,313.6263714708472)
            (3.721860930465233,313.3736864119183)
            (3.706853426713357,313.1154644139776)
            (3.691845922961481,312.8509546919016)
            (3.676838419209605,312.57940933245584)
            (3.661830915457729,312.30016214523346)
            (3.646823411705853,312.01272193894204)
            (3.631815907953977,311.71672652529423)
            (3.616808404202101,311.4119912467261)
            (3.601800900450225,311.09855703835444)
            (3.586793396698349,310.7765720676342)
            (3.5717858929464734,310.4466350094005)
            (3.5567783891945974,310.1094342451364)
            (3.5417708854427215,309.76580428753783)
            (3.5267633816908455,309.4169098687582)
            (3.5117558779389695,309.064054295314)
            (3.4967483741870935,308.70866943284204)
            (3.4817408704352175,308.35214097719205)
            (3.4667333666833415,307.9957253693203)
            (3.4517258629314655,307.6402524776057)
            (3.43671835917959,307.28677210507243)
            (3.421710855427714,306.9360990873002)
            (3.406703351675838,306.5889029442433)
            (3.391695847923962,306.2456201709481)
            (3.376688344172086,305.9065136782975)
            (3.36168084042021,305.5715497233539)
            (3.346673336668334,305.2403449468735)
            (3.331665832916458,304.91224167842927)
            (3.316658329164582,304.58665705496327)
            (3.301650825412706,304.26294266060563)
            (3.2866433216608306,303.9404209614122)
            (3.2716358179089546,303.6183186975116)
            (3.2566283141570787,303.2957764335216)
            (3.2416208104052027,302.9718318252811)
            (3.2266133066533267,302.6457617257838)
            (3.2116058029014507,302.316852325729)
            (3.1965982991495747,301.9844810271555)
            (3.1815907953976987,301.6479039479837)
            (3.1665832916458228,301.30660483454545)
            (3.1515757878939468,300.959979633172)
            (3.1365682841420712,300.60759421947665)
            (3.1215607803901952,300.2489633082706)
            (3.1065532766383193,299.8838607907917)
            (3.0915457728864433,299.5121420260405)
            (3.0765382691345673,299.1337867443923)
            (3.0615307653826913,298.7489533962342)
            (3.0465232616308153,298.35802877350756)
            (3.0315157578789393,297.9616310415143)
            (3.0165082541270634,297.5605329014115)
            (3.0015007503751874,297.15560723658035)
            (2.986493246623312,296.74775760518685)
            (2.971485742871436,296.33783260417965)
            (2.95647823911956,295.92696297848175)
            (2.941470735367684,295.516258092882)
            (2.926463231615808,295.10636798548313)
            (2.911455727863932,294.69749910737875)
            (2.896448224112056,294.2899532700504)
            (2.88144072036018,293.88407514006707)
            (2.866433216608304,293.48006550911174)
            (2.8514257128564284,293.0779267768968)
            (2.8364182091045524,292.67768307468003)
            (2.8214107053526765,292.2792548111505)
            (2.8064032016008005,291.8827198329258)
            (2.7913956978489245,291.48802586167636)
            (2.7763881940970485,291.0951419418888)
            (2.7613806903451725,290.7038955367472)
            (2.7463731865932965,290.3137740411079)
            (2.7313656828414206,289.92430136263613)
            (2.7163581790895446,289.5348081377131)
            (2.701350675337669,289.1445281890186)
            (2.686343171585793,288.75260091255905)
            (2.671335667833917,288.35805582752363)
            (2.656328164082041,287.9597162120536)
            (2.641320660330165,287.55619981804193)
            (2.626313156578289,287.14601887104817)
            (2.611305652826413,286.72757828856703)
            (2.596298149074537,286.2992957180589)
            (2.581290645322661,285.8593861980959)
            (2.566283141570785,285.40606598686117)
            (2.5512756378189096,284.93770962978186)
            (2.5362681340670337,284.4528863304998)
            (2.5212606303151577,283.95036724336023)
            (2.5062531265632817,283.42929664566157)
            (2.4912456228114057,282.88912408731744)
            (2.4762381190595297,282.3298493395217)
            (2.4612306153076537,281.75207213440314)
            (2.4462231115557778,281.15646950049836)
            (2.431215607803902,280.5438097178412)
            (2.416208104052026,279.9152774338634)
            (2.4012006003001503,279.27254995256703)
            (2.3861930965482743,278.617378899038)
            (2.3711855927963983,277.9516023519557)
            (2.3561780890445223,277.2766790391662)
            (2.3411705852926463,276.59406636870875)
            (2.3261630815407703,275.90502178221334)
            (2.3111555777888944,275.2107326441447)
            (2.2961480740370184,274.5118756581843)
            (2.2811405702851424,273.80902347109014)
            (2.266133066533267,273.1026327536526)
            (2.251125562781391,272.392598053345)
            (2.236118059029515,271.6786478305623)
            (2.221110555277639,270.96044263125594)
            (2.206103051525763,270.23747743147004)
            (2.191095547773887,269.50948014179187)
            (2.176088044022011,268.77537130500775)
            (2.161080540270135,268.0344847379493)
            (2.146073036518259,267.2858072456538)
            (2.131065532766383,266.5283242271045)
            (2.1160580290145075,265.7609750541661)
            (2.1010505252626315,264.98298397448576)
            (2.0860430215107555,264.19401942184993)
            (2.0710355177588795,263.3943419716923)
            (2.0560280140070035,262.5844013008617)
            (2.0410205102551275,261.7643885007131)
            (2.0260130065032516,260.93484468627577)
            (2.0110055027513756,260.0966023155046)
            (1.9959979989994998,259.2503368717796)
            (1.9809904952476238,258.39738744820795)
            (1.9659829914957478,257.5392340229984)
            (1.9509754877438719,256.67687920324227)
            (1.935967983991996,255.81117109043285)
            (1.9209604802401201,254.94317981000708)
            (1.9059529764882441,254.07311133289423)
            (1.8909454727363681,253.20147099303165)
            (1.8759379689844922,252.32865974929803)
            (1.8609304652326164,251.45474336025123)
            (1.8459229614807404,250.57946784643082)
            (1.8309154577288644,249.70260392569108)
            (1.8159079539769885,248.82443609685504)
            (1.8009004502251125,247.94391148998642)
            (1.7858929464732367,247.05991397409326)
            (1.7708854427213607,246.17030580928846)
            (1.7558779389694847,245.27313356224678)
            (1.7408704352176088,244.36634871910303)
            (1.7258629314657328,243.4484920518301)
            (1.710855427713857,242.51781392434313)
            (1.695847923961981,241.57322522454368)
            (1.680840420210105,240.61334355566527)
            (1.665832916458229,239.63690985556232)
            (1.650825412706353,238.6428635240319)
            (1.6358179089544773,237.63124293839687)
            (1.6208104052026013,236.60195744286654)
            (1.6058029014507254,235.55556115436886)
            (1.5907953976988494,234.49304659755225)
            (1.5757878939469734,233.4161271666149)
            (1.5607803901950976,232.32613368369738)
            (1.5457728864432216,231.22378079048082)
            (1.5307653826913457,230.10969442331356)
            (1.5157578789394697,228.9848308652367)
            (1.5007503751875937,227.8493320500122)
            (1.485742871435718,226.70332948450013)
            (1.470735367683842,225.5474410383014)
            (1.455727863931966,224.38145541542875)
            (1.44072036018009,223.20392351374156)
            (1.4257128564282142,222.01319912845412)
            (1.4107053526763382,220.8082549472293)
            (1.3956978489244622,219.58792395336636)
            (1.3806903451725863,218.35137333487387)
            (1.3656828414207103,217.09871064308828)
            (1.3506753376688345,215.82937283970358)
            (1.3356678339169585,214.54368347967608)
            (1.3206603301650826,213.24125095720024)
            (1.3056528264132066,211.92240388445651)
            (1.2906453226613306,210.58866245376123)
            (1.2756378189094548,209.23992753686602)
            (1.2606303151575788,207.87531451529622)
            (1.2456228114057029,206.49386624800027)
            (1.2306153076538269,205.09359100163732)
            (1.215607803901951,203.67284456346752)
            (1.2006003001500751,202.23028376292908)
            (1.1855927963981991,200.7646885626874)
            (1.1705852926463232,199.2753068703928)
            (1.1555777888944472,197.76225828665602)
            (1.1405702851425712,196.22414548868258)
            (1.1255627813906954,194.65971654136703)
            (1.1105552776388194,193.06825171361422)
            (1.0955477738869435,191.44913578300475)
            (1.0805402701350675,189.8033217934835)
            (1.0655327663831915,188.13231360829909)
            (1.0505252626313157,186.43645907340715)
            (1.0355177588794398,184.71532410745914)
            (1.0205102551275638,182.96709729834274)
            (1.0055027513756878,181.18996943337643)
            (0.9904952476238119,179.3821797890563)
            (0.9754877438719359,177.54087587490892)
            (0.9604802401200601,175.66252130836392)
            (0.9454727363681841,173.74426113617972)
            (0.9304652326163082,171.78430472745478)
            (0.9154577288644322,169.78078261164222)
            (0.9004502251125562,167.73281175499326)
            (0.8854427213606804,165.6404095523792)
            (0.8704352176088044,163.50384060150913)
            (0.8554277138569285,161.32439703437143)
            (0.8404202101050525,159.1040451960416)
            (0.8254127063531765,156.84405213266882)
            (0.8104052026013007,154.5455323472255)
            (0.7953976988494247,152.20956801767736)
            (0.7803901950975488,149.83697141409223)
            (0.7653826913456728,147.4277605499319)
            (0.7503751875937968,144.98130880044687)
            (0.735367683841921,142.4965671795597)
            (0.720360180090045,139.97224001044563)
            (0.7053526763381691,137.4076854319963)
            (0.6903451725862931,134.80410631535455)
            (0.6753376688344173,132.16435236102612)
            (0.6603301650825413,129.49228118415965)
            (0.6453226613306653,126.79281329565526)
            (0.6303151575787894,124.07116673078853)
            (0.6153076538269134,121.33338176303887)
            (0.6003001500750376,118.58499286702133)
            (0.5852926463231616,115.83101365233121)
            (0.5702851425712856,113.07545481314196)
            (0.5552776388194097,110.31877206759488)
            (0.5402701350675337,107.55912072433706)
            (0.5252626313156579,104.79335246467272)
            (0.5102551275637819,102.01768730580079)
            (0.49524762381190596,99.22850238912503)
            (0.48024012006003003,96.42315541465122)
            (0.4652326163081541,93.59960280688648)
            (0.4502251125562781,90.75647379747038)
            (0.4352176088044022,87.89243299445639)
            (0.42021010505252626,85.00737258732619)
            (0.40520260130065033,82.10145581570004)
            (0.3901950975487744,79.17308618237136)
            (0.3751875937968984,76.21986029148327)
            (0.3601800900450225,73.23903499125409)
            (0.34517258629314657,70.22852740353997)
            (0.33016508254127064,67.18773448869584)
            (0.3151575787893947,64.11739854734333)
            (0.3001500750375188,61.020274672357395)
            (0.2851425712856428,57.89928991238283)
            (0.27013506753376687,54.757889315371656)
            (0.25512756378189094,51.60060738640496)
            (0.24012006003001501,48.432848425904574)
            (0.22511255627813906,45.262140152518896)
            (0.21010505252626313,42.096869599238225)
            (0.1950975487743872,38.94561071876358)
            (0.18009004502251125,35.815545614330944)
            (0.16508254127063532,32.71255981855172)
            (0.1500750375187594,29.641223189323416)
            (0.13506753376688344,26.605564252007326)
            (0.12006003001500751,23.608571594709336)
            (0.10505252626313157,20.65162401643237)
            (0.09004502251125562,17.73550346450468)
            (0.0750375187593797,14.859005000222808)
            (0.060030015007503754,12.018962098700092)
            (0.04502251125562781,9.210762300760024)
            (0.030015007503751877,6.428712664000942)
            (0.015007503751875938,3.666125467250893)
            (0.0,0.9155683418154451)
            (0.0,0.8470012204935232)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.8470012204935232  \\
            0.015007503751875938  3.3877913325403464  \\
            0.030015007503751877  5.933558729475834  \\
            0.04502251125562781  8.490633491966785  \\
            0.060030015007503754  11.064716699280384  \\
            0.0750375187593797  13.660878573355669  \\
            0.09004502251125562  16.283641298879978  \\
            0.10505252626313157  18.936788177305342  \\
            0.12006003001500751  21.623089512687194  \\
            0.13506753376688344  24.34418048401205  \\
            0.1500750375187594  27.1011894446656  \\
            0.16508254127063532  29.8944673979308  \\
            0.18009004502251125  32.72332920949529  \\
            0.1950975487743872  35.58629611150423  \\
            0.21010505252626313  38.48124556662911  \\
            0.22511255627813906  41.4054028435644  \\
            0.24012006003001501  44.354640335999164  \\
            0.25512756378189094  47.324541009549776  \\
            0.27013506753376687  50.31081897997399  \\
            0.2851425712856428  53.30962404017292  \\
            0.3001500750375188  56.31670362643572  \\
            0.3151575787893947  59.32758082010211  \\
            0.33016508254127064  62.338040919257324  \\
            0.34517258629314657  65.34394508267074  \\
            0.3601800900450225  68.3418525463782  \\
            0.3751875937968984  71.32874465767269  \\
            0.3901950975487744  74.30216231623898  \\
            0.40520260130065033  77.25998994741273  \\
            0.42021010505252626  80.20025595907389  \\
            0.4352176088044022  83.12119013384111  \\
            0.4502251125562781  86.02108934125549  \\
            0.4652326163081541  88.89957010699423  \\
            0.48024012006003003  91.75687263111176  \\
            0.49524762381190596  94.59320150798735  \\
            0.5102551275637819  97.40848051552743  \\
            0.5252626313156579  100.20242833692149  \\
            0.5402701350675337  102.9752451032205  \\
            0.5552776388194097  105.7265374374643  \\
            0.5702851425712856  108.45572373579947  \\
            0.5852926463231616  111.16162330138995  \\
            0.6003001500750376  113.84259764858791  \\
            0.6153076538269134  116.49579947050024  \\
            0.6303151575787894  119.11884952085339  \\
            0.6453226613306653  121.71030128635921  \\
            0.6603301650825413  124.26964108332682  \\
            0.6753376688344173  126.79729758154626  \\
            0.6903451725862931  129.2940168471159  \\
            0.7053526763381691  131.76110754621794  \\
            0.720360180090045  134.19993942745015  \\
            0.735367683841921  136.61185852143703  \\
            0.7503751875937968  138.9981554684562  \\
            0.7653826913456728  141.3598507331009  \\
            0.7803901950975488  143.6971192193473  \\
            0.7953976988494247  146.00892990576662  \\
            0.8104052026013007  148.2929139792005  \\
            0.8254127063531765  150.54605958903585  \\
            0.8404202101050525  152.7649986529717  \\
            0.8554277138569285  154.94540050444942  \\
            0.8704352176088044  157.08297815220755  \\
            0.8854427213606804  159.17374929404363  \\
            0.9004502251125562  161.21486867872574  \\
            0.9154577288644322  163.20428159697758  \\
            0.9304652326163082  165.14074593444343  \\
            0.9454727363681841  167.02375200112172  \\
            0.9604802401200601  168.85362762900317  \\
            0.9754877438719359  170.63176838626745  \\
            0.9904952476238119  172.36076074507545  \\
            1.0055027513756878  174.04338280924594  \\
            1.0205102551275638  175.6818539289465  \\
            1.0355177588794398  177.27857432606157  \\
            1.0505252626313157  178.83620067616292  \\
            1.0655327663831915  180.3573371144896  \\
            1.0805402701350675  181.84401230329016  \\
            1.0955477738869435  183.29820535658615  \\
            1.1105552776388194  184.72136720317096  \\
            1.1255627813906954  186.11509893527807  \\
            1.1405702851425712  187.4815759618046  \\
            1.1555777888944472  188.8228283268774  \\
            1.1705852926463232  190.14090918150634  \\
            1.1855927963981991  191.4375422768823  \\
            1.2006003001500751  192.71318963625907  \\
            1.215607803901951  193.9684649725994  \\
            1.2306153076538269  195.20406647522043  \\
            1.2456228114057029  196.42052094248024  \\
            1.2606303151575788  197.61822588502443  \\
            1.2756378189094548  198.79783558906382  \\
            1.2906453226613306  199.9595732524518  \\
            1.3056528264132066  201.10361731434392  \\
            1.3206603301650826  202.22974744594427  \\
            1.3356678339169585  203.336422730636  \\
            1.3506753376688345  204.4230491339926  \\
            1.3656828414207103  205.4900461395317  \\
            1.3806903451725863  206.53757382135382  \\
            1.3956978489244622  207.56619432616458  \\
            1.4107053526763382  208.57659221635495  \\
            1.4257128564282142  209.57036094387323  \\
            1.44072036018009  210.549485592789  \\
            1.455727863931966  211.51606071518216  \\
            1.470735367683842  212.47267371267625  \\
            1.485742871435718  213.42193307959388  \\
            1.5007503751875937  214.36610980233309  \\
            1.5157578789394697  215.3070217737938  \\
            1.5307653826913457  216.2469143776876  \\
            1.5457728864432216  217.18800073543997  \\
            1.5607803901950976  218.13191180819035  \\
            1.5757878939469734  219.08028616094617  \\
            1.5907953976988494  220.03458031100072  \\
            1.6058029014507254  220.99494780259243  \\
            1.6208104052026013  221.96087818721935  \\
            1.6358179089544773  222.93208465943275  \\
            1.650825412706353  223.90764648352837  \\
            1.665832916458229  224.88649009362985  \\
            1.680840420210105  225.8671589804309  \\
            1.695847923961981  226.84871757621448  \\
            1.710855427713857  227.8304345299467  \\
            1.7258629314657328  228.81156168723328  \\
            1.7408704352176088  229.79136255558691  \\
            1.7558779389694847  230.76950135722345  \\
            1.7708854427213607  231.7454393553699  \\
            1.7858929464732367  232.71863096139867  \\
            1.8009004502251125  233.68810880744408  \\
            1.8159079539769885  234.65300316863522  \\
            1.8309154577288644  235.61195364837954  \\
            1.8459229614807404  236.563642396266  \\
            1.8609304652326164  237.50639593951627  \\
            1.8759379689844922  238.4391016559273  \\
            1.8909454727363681  239.3604290571514  \\
            1.9059529764882441  240.26921932217857  \\
            1.9209604802401201  241.164586966929  \\
            1.935967983991996  242.0458255460851  \\
            1.9509754877438719  242.91243304725361  \\
            1.9659829914957478  243.76391980471186  \\
            1.9809904952476238  244.60016642216374  \\
            1.9959979989994998  245.4211351439253  \\
            2.0110055027513756  246.2267590377444  \\
            2.0260130065032516  247.01736007907493  \\
            2.0410205102551275  247.79345179124098  \\
            2.0560280140070035  248.55534644599206  \\
            2.0710355177588795  249.30382956143984  \\
            2.0860430215107555  250.0399718537623  \\
            2.1010505252626315  250.76445616756308  \\
            2.1160580290145075  251.47812052620037  \\
            2.131065532766383  252.18208335624385  \\
            2.146073036518259  252.8777418085337  \\
            2.161080540270135  253.56647940853773  \\
            2.176088044022011  254.2493294091048  \\
            2.191095547773887  254.9270628636006  \\
            2.206103051525763  255.60025889920038  \\
            2.221110555277639  256.26969483783034  \\
            2.236118059029515  256.93583448868765  \\
            2.251125562781391  257.5990909333219  \\
            2.266133066533267  258.259667853363  \\
            2.2811405702851424  258.9177415808717  \\
            2.2961480740370184  259.5732365695772  \\
            2.3111555777888944  260.2257077116318  \\
            2.3261630815407703  260.8745139965696  \\
            2.3411705852926463  261.51895175136207  \\
            2.3561780890445223  262.158098382117  \\
            2.3711855927963983  262.79106164437115  \\
            2.3861930965482743  263.4169034619062  \\
            2.4012006003001503  264.03475602726905  \\
            2.416208104052026  264.6436326451865  \\
            2.431215607803902  265.2427413743952  \\
            2.4462231115557778  265.8314488450784  \\
            2.4612306153076537  266.40943791418374  \\
            2.4762381190595297  266.9766506692139  \\
            2.4912456228114057  267.5331155140618  \\
            2.5062531265632817  268.07897957229295  \\
            2.5212606303151577  268.61453387410154  \\
            2.5362681340670337  269.14014919471987  \\
            2.5512756378189096  269.65623005486185  \\
            2.566283141570785  270.16314119465994  \\
            2.581290645322661  270.66111988986796  \\
            2.596298149074537  271.15044902105825  \\
            2.611305652826413  271.6316418919563  \\
            2.626313156578289  272.10504522048774  \\
            2.641320660330165  272.5709313368854  \\
            2.656328164082041  273.02950505567316  \\
            2.671335667833917  273.4810714289869  \\
            2.686343171585793  273.9258957670055  \\
            2.701350675337669  274.3643109823778  \\
            2.7163581790895446  274.7966098284374  \\
            2.7313656828414206  275.2231949124471  \\
            2.7463731865932965  275.64461894452614  \\
            2.7613806903451725  276.0612998766049  \\
            2.7763881940970485  276.4736937197832  \\
            2.7913956978489245  276.8821500653754  \\
            2.8064032016008005  277.2867882823747  \\
            2.8214107053526765  277.68776570578603  \\
            2.8364182091045524  278.0851323387003  \\
            2.8514257128564284  278.4788944408446  \\
            2.866433216608304  278.86904956950383  \\
            2.88144072036018  279.25552183156793  \\
            2.896448224112056  279.63824122579825  \\
            2.911455727863932  280.01699865230296  \\
            2.926463231615808  280.3915844957012  \\
            2.941470735367684  280.76177533685564  \\
            2.95647823911956  281.12741688231205  \\
            2.971485742871436  281.4882948888434  \\
            2.986493246623312  281.84406277914485  \\
            3.0015007503751874  282.19442501647984  \\
            3.0165082541270634  282.53926410244884  \\
            3.0315157578789393  282.8784568288018  \\
            3.0465232616308153  283.2118805926701  \\
            3.0615307653826913  283.5395145725322  \\
            3.0765382691345673  283.86132876406515  \\
            3.0915457728864433  284.177420670194  \\
            3.1065532766383193  284.48791383961054  \\
            3.1215607803901952  284.7929747339855  \\
            3.1365682841420712  285.0928265050327  \\
            3.1515757878939468  285.38766936428135  \\
            3.1665832916458228  285.6778089185366  \\
            3.1815907953976987  285.9636526080959  \\
            3.1965982991495747  286.2455666049056  \\
            3.2116058029014507  286.5238504444554  \\
            3.2266133066533267  286.79897494742636  \\
            3.2416208104052027  287.0714914358544  \\
            3.2566283141570787  287.3420364460102  \\
            3.2716358179089546  287.61128899424773  \\
            3.2866433216608306  287.8800553176675  \\
            3.301650825412706  288.1491169966369  \\
            3.316658329164582  288.41924673006804  \\
            3.331665832916458  288.69119759966367  \\
            3.346673336668334  288.9657237865992  \\
            3.36168084042021  289.2435216380223  \\
            3.376688344172086  289.5252999203312  \\
            3.391695847923962  289.81156940219273  \\
            3.406703351675838  290.1025830204133  \\
            3.421710855427714  290.3983386557075  \\
            3.43671835917959  290.6987003302525  \\
            3.4517258629314655  291.00331445072936  \\
            3.4667333666833415  291.3116850785799  \\
            3.4817408704352175  291.6230146777649  \\
            3.4967483741870935  291.93649710323876  \\
            3.5117558779389695  292.2510215184016  \\
            3.5267633816908455  292.56536611182986  \\
            3.5417708854427215  292.8784514967148  \\
            3.5567783891945974  293.18927658260117  \\
            3.5717858929464734  293.49690017942305  \\
            3.586793396698349  293.8005221820427  \\
            3.601800900450225  294.09953447706073  \\
            3.616808404202101  294.39343106933165  \\
            3.631815907953977  294.6819095710888  \\
            3.646823411705853  294.96474351873707  \\
            3.661830915457729  295.2418306818355  \\
            3.676838419209605  295.51307148226925  \\
            3.691845922961481  295.7785153394155  \\
            3.706853426713357  296.03829145136797  \\
            3.721860930465233  296.2926177027043  \\
            3.7368684342171083  296.5415923745662  \\
            3.7518759379689843  296.78529428177944  \\
            3.7668834417208603  297.0237716237987  \\
            3.7818909454727363  297.25715578278084  \\
            3.7968984492246123  297.4857430713979  \\
            3.8119059529764883  297.7098427068808  \\
            3.8269134567283642  297.92977528171497  \\
            3.8419209604802402  298.1459690860505  \\
            3.856928464232116  298.35902861056564  \\
            3.871935967983992  298.56958676765805  \\
            3.8869434717358677  298.7783266851484  \\
            3.9019509754877437  298.98599542815447  \\
            3.9169584792396197  299.19340923511527  \\
            3.9319659829914957  299.40136625945706  \\
            3.9469734867433717  299.6106463711688  \\
            3.9619809904952477  299.82201753773865  \\
            3.9769884942471236  300.03615454006206  \\
            3.9919959979989996  300.25345226122073  \\
            4.007003501750876  300.474180025712  \\
            4.022011005502751  300.6985139083818  \\
            4.037018509254628  300.92640500366224  \\
            4.052026013006503  301.1574692945843  \\
            4.0670335167583795  301.39120559709045  \\
            4.082041020510255  301.62690884440826  \\
            4.0970485242621315  301.863910095671  \\
            4.112056028014007  302.1015004973552  \\
            4.127063531765883  302.3389339790823  \\
            4.142071035517759  302.5753859815295  \\
            4.1570785392696346  302.810207723729  \\
            4.172086043021511  303.04264204810534  \\
            4.1870935467733865  303.2720847959148  \\
            4.202101050525263  303.4979945979583  \\
            4.2171085542771385  303.7200902196475  \\
            4.232116058029015  303.9381669639887  \\
            4.2471235617808905  304.15207518390037  \\
            4.262131065532766  304.36170424886626  \\
            4.277138569284642  304.56698486768335  \\
            4.292146073036518  304.7679253254954  \\
            4.307153576788394  304.9645700607383  \\
            4.32216108054027  305.1569666631199  \\
            4.337168584292146  305.3452312446163  \\
            4.352176088044022  305.5294823072603  \\
            4.367183591795898  305.709976557908  \\
            4.382191095547774  305.88700727904677  \\
            4.397198599299649  306.06098641345807  \\
            4.412206103051526  306.2322794342344  \\
            4.427213606803401  306.4012728639152  \\
            4.442221110555278  306.56823355738555  \\
            4.457228614307153  306.73345252483904  \\
            4.47223611805903  306.89712561574106  \\
            4.487243621810905  307.05961899284256  \\
            4.502251125562782  307.2210972796316  \\
            4.517258629314657  307.38174589658337  \\
            4.532266133066534  307.541631894554  \\
            4.547273636818409  307.700807439703  \\
            4.562281140570285  307.8593291372305  \\
            4.577288644322161  308.01727292938244  \\
            4.592296148074037  308.1745769604722  \\
            4.607303651825913  308.3312832894731  \\
            4.622311155577789  308.4873515554039  \\
            4.637318659329665  308.6427626946073  \\
            4.652326163081541  308.79739465639005  \\
            4.667333666833417  308.95106233443755  \\
            4.682341170585293  309.1036255219922  \\
            4.697348674337168  309.25483704068046  \\
            4.712356178089045  309.40444360789985  \\
            4.72736368184092  309.55220171669964  \\
            4.742371185592797  309.69779885380103  \\
            4.757378689344672  309.840999658432  \\
            4.7723861930965485  309.98161138250725  \\
            4.787393696848424  310.11957200108526  \\
            4.8024012006003005  310.25495464023777  \\
            4.817408704352176  310.38791213792285  \\
            4.832416208104052  310.51867286010304  \\
            4.847423711855928  310.64752390895677  \\
            4.862431215607804  310.77479059288333  \\
            4.87743871935968  310.9008039935576  \\
            4.8924462231115555  311.0259401254203  \\
            4.907453726863432  311.15051711736226  \\
            4.9224612306153075  311.2747842772206  \\
            4.937468734367184  311.39900210277307  \\
            4.9524762381190595  311.52338753622365  \\
            4.967483741870936  311.64805362633814  \\
            4.982491245622811  311.7731484762636  \\
            4.997498749374687  311.8987521265158  \\
            5.012506253126563  312.0248926045959  \\
            5.027513756878439  312.15155609956025  \\
            5.042521260630315  312.2786807820244  \\
            5.057528764382191  312.40620744938843  \\
            5.072536268134067  312.5340264841776  \\
            5.087543771885943  312.6620442647816  \\
            5.102551275637819  312.7901665671576  \\
            5.117558779389695  312.91828818745273  \\
            5.13256628314157  313.0462917625367  \\
            5.147573786893447  313.1740005855494  \\
            5.162581290645322  313.30125686899896  \\
            5.177588794397199  313.42795814512823  \\
            5.192596298149074  313.5540471169207  \\
            5.207603801900951  313.6795926699477  \\
            5.222611305652826  313.8046601696898  \\
            5.237618809404703  313.92938497217904  \\
            5.252626313156578  314.05394447867195  \\
            5.267633816908455  314.17848540427343  \\
            5.28264132066033  314.30308350668196  \\
            5.297648824412206  314.4278615261999  \\
            5.312656328164082  314.55291357535896  \\
            5.327663831915958  314.67829180672544  \\
            5.342671335667834  314.8039664278201  \\
            5.35767883941971  314.9298558818929  \\
            5.372686343171586  315.05586272992133  \\
            5.387693846923462  315.1818419847366  \\
            5.402701350675338  315.3076129713051  \\
            5.417708854427214  315.4330326836604  \\
            5.432716358179089  315.55798995299364  \\
            5.447723861930966  315.68239970470506  \\
            5.462731365682841  315.8061306071571  \\
            5.4777388694347176  315.92904796978786  \\
            5.492746373186593  316.05098602596775  \\
            5.5077538769384695  316.17183708148593  \\
            5.522761380690345  316.2915657735049  \\
            5.5377688844422215  316.41009058848135  \\
            5.552776388194097  316.52725750217996  \\
            5.567783891945973  316.6429342616375  \\
            5.582791395697849  316.75705048398333  \\
            5.5977988994497245  316.86953740598165  \\
            5.612806403201601  316.9803050310844  \\
            5.6278139069534765  317.0893335540727  \\
            5.642821410705353  317.1966191451695  \\
            5.6578289144572285  317.3022258526173  \\
            5.672836418209105  317.40619854210183  \\
            5.68784392196098  317.5086131699343  \\
            5.702851425712857  317.6095691970637  \\
            5.717858929464732  317.7092303218282  \\
            5.732866433216608  317.80775938353673  \\
            5.747873936968484  317.9053872564017  \\
            5.76288144072036  318.00234588670753  \\
            5.777888944472236  318.0989255641827  \\
            5.792896448224112  318.1954292796672  \\
            5.807903951975988  318.29216516787693  \\
            5.822911455727864  318.38942122376136  \\
            5.83791895947974  318.48746416075005  \\
            5.852926463231616  318.58656579234423  \\
            5.867933966983491  318.6870146526887  \\
            5.882941470735368  318.7891288922674  \\
            5.897948974487243  318.8932242202169  \\
            5.91295647823912  318.99961451058556  \\
            5.927963981990995  319.1086107407683  \\
            5.942971485742872  319.2205209267548  \\
            5.957978989494747  319.3356111682862  \\
            5.972986493246624  319.45412979931086  \\
            5.987993996998499  319.57626467507833  \\
            6.003001500750375  319.7021791387401  \\
            6.018009004502251  319.8320315523225  \\
            6.033016508254127  319.9658693343678  \\
            6.048024012006003  320.1035443953867  \\
            6.063031515757879  320.2447820859276  \\
            6.078039019509755  320.3892768666582  \\
            6.093046523261631  320.53662947577624  \\
            6.108054027013507  320.6863774925806  \\
            6.123061530765383  320.83797212019897  \\
            6.138069034517259  320.99091137120706  \\
            6.153076538269135  321.1446729653629  \\
            6.16808404202101  321.2986421763534  \\
            6.1830915457728866  321.4522722871419  \\
            6.198099049524762  321.6051046024697  \\
            6.2131065532766385  321.7566404142831  \\
            6.228114057028514  321.906429997953  \\
            6.2431215607803905  322.0541024951043  \\
            6.258129064532266  322.19927235472863  \\
            6.2731365682841425  322.34167906539307  \\
            6.288144072036018  322.48113046434366  \\
            6.3031515757878935  322.617542949922  \\
            6.31815907953977  322.75091650317245  \\
            6.3331665832916455  322.88138064203133  \\
            6.348174087043522  323.00918025895373  \\
            6.3631815907953975  323.1345483319429  \\
            6.378189094547274  323.25772803942175  \\
            6.393196598299149  323.3790235172932  \\
            6.408204102051026  323.49866596592426  \\
            6.423211605802901  323.6169253391305  \\
            6.438219109554778  323.73409807520613  \\
            6.453226613306653  323.8504867829462  \\
            6.468234117058529  323.96639599021836  \\
            6.483241620810405  324.0821600041078  \\
            6.498249124562281  324.1981240816446  \\
            6.513256628314157  324.3145861805464  \\
            6.528264132066033  324.4318135198632  \\
            6.543271635817909  324.55007934632965  \\
            6.558279139569785  324.66963572683795  \\
            6.573286643321661  324.79062677268115  \\
            6.588294147073537  324.9131273969582  \\
            6.603301650825412  325.03718841164766  \\
            6.618309154577289  325.1626581581045  \\
            6.633316658329164  325.2892418919308  \\
            6.648324162081041  325.4166704887633  \\
            6.663331665832916  325.5445720434633  \\
            6.678339169584793  325.6726747481578  \\
            6.693346673336668  325.800736850872  \\
            6.708354177088545  325.9285112002911  \\
            6.72336168084042  326.0558108997601  \\
            6.738369184592296  326.1824790519151  \\
            6.753376688344172  326.3084102784622  \\
            6.768384192096048  326.4335505097839  \\
            6.783391695847924  326.5579106973963  \\
            6.7983991995998  326.681496480076  \\
            6.813406703351676  326.80433783913725  \\
            6.828414207103552  326.92649188348025  \\
            6.843421710855428  327.0479756586293  \\
            6.858429214607304  327.16876415901976  \\
            6.87343671835918  327.28890039505006  \\
            6.888444222111056  327.4084263169132  \\
            6.903451725862931  327.52729264782846  \\
            6.9184592296148075  327.6454917395739  \\
            6.933466733366683  327.7629826548745  \\
            6.9484742371185595  327.87974034680167  \\
            6.963481740870435  327.99581218849767  \\
            6.9784892446223115  328.1112722091417  \\
            6.993496748374187  328.2262484274542  \\
            7.008504252126063  328.34090460522  \\
            7.023511755877939  328.45544810211356  \\
            7.0385192596298145  328.5700919248739  \\
            7.053526763381691  328.68507445886564  \\
            7.0685342671335665  328.80065498128613  \\
            7.083541770885443  328.91694011779873  \\
            7.098549274637318  329.033959218492  \\
            7.113556778389195  329.1517327387487  \\
            7.12856428214107  329.2702498270995  \\
            7.143571785892947  329.38940171246134  \\
            7.158579289644822  329.50901249449976  \\
            7.173586793396698  329.62889994871773  \\
            7.188594297148574  329.748874011381  \\
            7.20360180090045  329.8687140249282  \\
            7.218609304652326  329.98825375251675  \\
            7.233616808404202  330.1073900459907  \\
            7.248624312156078  330.22601627617695  \\
            7.263631815907954  330.34396181097037  \\
            7.27863931965983  330.46113295988374  \\
            7.293646823411706  330.5774594765162  \\
            7.308654327163582  330.69280519737947  \\
            7.323661830915458  330.8070719318068  \\
            7.338669334667333  330.92024336674086  \\
            7.35367683841921  331.0322539847171  \\
            7.368684342171085  331.14308165805994  \\
            7.383691845922962  331.25264878779456  \\
            7.398699349674837  331.36089957522853  \\
            7.413706853426714  331.4678860039985  \\
            7.428714357178589  331.57363686979966  \\
            7.443721860930466  331.67820045045335  \\
            7.458729364682341  331.78156817467413  \\
            7.473736868434217  331.88369637010226  \\
            7.488744372186093  331.98457236958404  \\
            7.503751875937969  332.0841480646791  \\
            7.518759379689845  332.1824056275549  \\
            7.533766883441721  332.27934670298595  \\
            7.548774387193597  332.3749076852092  \\
            7.563781890945473  332.46897958123026  \\
            7.578789394697349  332.5615202341138  \\
            7.593796898449225  332.65239693311617  \\
            7.608804402201101  332.74145301157847  \\
            7.6238119059529765  332.8286185271253  \\
            7.638819409704852  332.91380934918953  \\
            7.6538269134567285  332.9969528367919  \\
            7.668834417208604  333.07801207477456  \\
            7.6838419209604805  333.1569874352616  \\
            7.698849424712356  333.2339332300545  \\
            7.713856928464232  333.3089641833809  \\
            7.728864432216108  333.382224604367  \\
            7.743871935967984  333.4539118863543  \\
            7.75887943971986  333.52426873430477  \\
            7.7738869434717355  333.59354978320545  \\
            7.788894447223612  333.66202959071495  \\
            7.8039019509754874  333.72989262449255  \\
            7.818909454727364  333.7972733417781  \\
            7.833916958479239  333.86434906904657  \\
            7.848924462231116  333.9312049482777  \\
            7.863931965982991  333.9978509100623  \\
            7.878939469734868  334.06425785472663  \\
            7.893946973486743  334.1303885970486  \\
            7.908954477238619  334.19614945459136  \\
            7.923961980990495  334.2613769466799  \\
            7.938969484742371  334.32592508253936  \\
            7.953976988494247  334.38965132534  \\
            7.968984492246123  334.4523054566032  \\
            7.983991995997999  334.51363718690334  \\
            7.998999499749875  334.57340784228745  \\
            8.014007003501751  334.63137571864775  \\
            8.029014507253628  334.6872654764791  \\
            8.044022011005502  334.7408702642936  \\
            8.059029514757379  334.79202546269005  \\
            8.074037018509255  334.84060836326887  \\
            8.08904452226113  334.88653636348806  \\
            8.104052026013006  334.9297884526309  \\
            8.119059529764883  334.9704284325783  \\
            8.134067033516759  335.0085806812912  \\
            8.149074537268634  335.0443840075821  \\
            8.16408204102051  335.07797386068984  \\
            8.179089544772387  335.10949612612757  \\
            8.194097048524263  335.139107713009  \\
            8.209104552276138  335.16699362231043  \\
            8.224112056028014  335.19332536679286  \\
            8.23911955977989  335.21824921664904  \\
            8.254127063531765  335.2419116143098  \\
            8.269134567283642  335.2644481718429  \\
            8.284142071035518  335.28596816940143  \\
            8.299149574787394  335.30658333732407  \\
            8.314157078539269  335.3263935733694  \\
            8.329164582291146  335.34548142389906  \\
            8.344172086043022  335.36394008080754  \\
            8.359179589794897  335.38185430827474  \\
            8.374187093546773  335.39928776841015  \\
            8.38919459729865  335.4162861815972  \\
            8.404202101050526  335.43287746923926  \\
            8.4192096048024  335.4490839782846  \\
            8.434217108554277  335.4649330868049  \\
            8.449224612306153  335.48043562380064  \\
            8.46423211605803  335.4956123909391  \\
            8.479239619809904  335.51050448529287  \\
            8.494247123561781  335.5251475493981  \\
            8.509254627313657  335.5395595730248  \\
            8.524262131065532  335.553745049096  \\
            8.539269634817408  335.5677037668292  \\
            8.554277138569285  335.5814434127949  \\
            8.569284642321161  335.59496933729463  \\
            8.584292146073036  335.60830202702437  \\
            8.599299649824912  335.6214420113496  \\
            8.614307153576789  335.63437867450864  \\
            8.629314657328665  335.64711944461556  \\
            8.64432216108054  335.65967243461364  \\
            8.659329664832416  335.6720478867552  \\
            8.674337168584293  335.68425426200474  \\
            8.689344672336167  335.6962943839265  \\
            8.704352176088044  335.7081756689822  \\
            8.71935967983992  335.71990401372574  \\
            8.734367183591797  335.73148319429845  \\
            8.749374687343671  335.7429162641455  \\
            8.764382191095548  335.75420598043604  \\
            8.779389694847424  335.76535499576164  \\
            8.794397198599299  335.7763659493659  \\
            8.809404702351175  335.7872415071159  \\
            8.824412206103052  335.7979843776233  \\
            8.839419709854928  335.80859731324443  \\
            8.854427213606803  335.8190830950281  \\
            8.86943471735868  335.82944450681475  \\
            8.884442221110556  335.83968430646735  \\
            8.899449724862432  335.8498052071677  \\
            8.914457228614307  335.85980988020344  \\
            8.929464732366183  335.8697009648216  \\
            8.94447223611806  335.8794810559586  \\
            8.959479739869934  335.8891526878993  \\
            8.97448724362181  335.8987183461642  \\
            8.989494747373687  335.9081804694546  \\
            9.004502251125563  335.9175414244197  \\
            9.019509754877438  335.926803495204  \\
            9.034517258629315  335.9359689094664  \\
            9.049524762381191  335.9450398482794  \\
            9.064532266133067  335.9540184202206  \\
            9.079539769884942  335.9629066284939  \\
            9.094547273636818  335.97170637958436  \\
            9.109554777388695  335.9804195299837  \\
            9.12456228114057  335.9890478747292  \\
            9.139569784892446  335.9975931793888  \\
            9.154577288644322  336.0060570861055  \\
            9.169584792396199  336.01444129491995  \\
            9.184592296148073  336.02274728843884  \\
            9.19959979989995  336.0309767747466  \\
            9.214607303651826  336.0391310133254  \\
            9.229614807403701  336.04721171857324  \\
            9.244622311155577  336.055219927029  \\
            9.259629814907454  336.0631573603176  \\
            9.27463731865933  336.0710249389257  \\
            9.289644822411205  336.0788242403896  \\
            9.304652326163081  336.08655616862825  \\
            9.319659829914958  336.09422209392824  \\
            9.334667333666834  336.1018230250569  \\
            9.349674837418709  336.1093601863647  \\
            9.364682341170585  336.1168346864931  \\
            9.379689844922462  336.12424768281846  \\
            9.394697348674336  336.13160028479393  \\
            9.409704852426213  336.1388935693801  \\
            9.42471235617809  336.1461285787795  \\
            9.439719859929966  336.1533063374914  \\
            9.45472736368184  336.16042783134156  \\
            9.469734867433717  336.1674939662099  \\
            9.484742371185593  336.17450556036135  \\
            9.49974987493747  336.18146337736977  \\
            9.514757378689344  336.18836815164593  \\
            9.52976488244122  336.1952205884803  \\
            9.544772386193097  336.20202136552734  \\
            9.559779889944972  336.208771138702  \\
            9.574787393696848  336.21547053694104  \\
            9.589794897448725  336.22212015111575  \\
            9.604802401200601  336.22872053721096  \\
            9.619809904952476  336.2352722318524  \\
            9.634817408704352  336.2417757536887  \\
            9.649824912456229  336.24823158696677  \\
            9.664832416208103  336.25464016181604  \\
            9.67983991995998  336.26100184729154  \\
            9.694847423711856  336.26731695905903  \\
            9.709854927463732  336.2735857737345  \\
            9.724862431215607  336.27980855141885  \\
            9.739869934967484  336.2859855558078  \\
            9.75487743871936  336.29211704668853  \\
            9.769884942471236  336.29820325239496  \\
            9.784892446223111  336.3042443577838  \\
            9.799899949974987  336.3102405226913  \\
            9.814907453726864  336.3161919152853  \\
            9.829914957478739  336.3220987216563  \\
            9.844922461230615  336.32796112400905  \\
            9.859929964982491  336.3337792805443  \\
            9.874937468734368  336.3395533237474  \\
            9.889944972486242  336.3452833694695  \\
            9.904952476238119  336.35096952666595  \\
            9.919959979989995  336.35661188427605  \\
            9.934967483741872  336.36221048786587  \\
            9.949974987493746  336.3677653451691  \\
            9.964982491245623  336.373276439455  \\
            9.9799899949975  336.3787437217493  \\
            9.994997498749374  336.38416710348383  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={43}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8466275640336344  \\
            0.015007503751875938  3.385690820653849  \\
            0.030015007503751877  5.928203712600648  \\
            0.04502251125562781  8.480133314869668  \\
            0.060030015007503754  11.04709590290722  \\
            0.0750375187593797  13.634452156780217  \\
            0.09004502251125562  16.24723808867443  \\
            0.10505252626313157  18.890111634703068  \\
            0.12006003001500751  21.56727159567318  \\
            0.13506753376688344  24.282446369200475  \\
            0.1500750375187594  27.038705375602696  \\
            0.16508254127063532  29.838555791306522  \\
            0.18009004502251125  32.68382429313159  \\
            0.1950975487743872  35.57555456028912  \\
            0.21010505252626313  38.51409961684796  \\
            0.22511255627813906  41.49927776285668  \\
            0.24012006003001501  44.53040087761969  \\
            0.25512756378189094  47.60638530568714  \\
            0.27013506753376687  50.72581623499308  \\
            0.2851425712856428  53.88684452045594  \\
            0.3001500750375188  57.08734214465775  \\
            0.3151575787893947  60.32492619440537  \\
            0.33016508254127064  63.59700252073203  \\
            0.34517258629314657  66.90090684786992  \\
            0.3601800900450225  70.23430144761639  \\
            0.3751875937968984  73.5951005110348  \\
            0.3901950975487744  76.9815476448287  \\
            0.40520260130065033  80.3921379945283  \\
            0.42021010505252626  83.82541729953822  \\
            0.4352176088044022  87.27972977389989  \\
            0.4502251125562781  90.75298118228669  \\
            0.4652326163081541  94.24263218921655  \\
            0.48024012006003003  97.74585173938951  \\
            0.49524762381190596  101.25937945137055  \\
            0.5102551275637819  104.77959185969625  \\
            0.5252626313156579  108.30274014692327  \\
            0.5402701350675337  111.82506318782077  \\
            0.5552776388194097  115.34265646731399  \\
            0.5702851425712856  118.85154711046223  \\
            0.5852926463231616  122.34763548668927  \\
            0.6003001500750376  125.82684876929208  \\
            0.6153076538269134  129.28538666214575  \\
            0.6303151575787894  132.71976575698957  \\
            0.6453226613306653  136.1269559290104  \\
            0.6603301650825413  139.50435320679992  \\
            0.6753376688344173  142.84979170995786  \\
            0.6903451725862931  146.1616402590937  \\
            0.7053526763381691  149.43860803080008  \\
            0.720360180090045  152.67983119980303  \\
            0.735367683841921  155.88448301459078  \\
            0.7503751875937968  159.05165928191497  \\
            0.7653826913456728  162.180391727618  \\
            0.7803901950975488  165.26957280236732  \\
            0.7953976988494247  168.31802994283052  \\
            0.8104052026013007  171.32430668751942  \\
            0.8254127063531765  174.28671465770668  \\
            0.8404202101050525  177.20344866854415  \\
            0.8554277138569285  180.0727925899609  \\
            0.8704352176088044  182.893237028589  \\
            0.8854427213606804  185.66361525982384  \\
            0.9004502251125562  188.38329301102567  \\
            0.9154577288644322  191.05219630425083  \\
            0.9304652326163082  193.67086154265183  \\
            0.9454727363681841  196.24041336255073  \\
            0.9604802401200601  198.76242014545113  \\
            0.9754877438719359  201.2388513103707  \\
            0.9904952476238119  203.6719721189871  \\
            1.0055027513756878  206.06410084097993  \\
            1.0205102551275638  208.41755056495504  \\
            1.0355177588794398  210.73453347134523  \\
            1.0505252626313157  213.01713877387616  \\
            1.0655327663831915  215.26740747554663  \\
            1.0805402701350675  217.48734057275982  \\
            1.0955477738869435  219.67898623024902  \\
            1.1105552776388194  221.84454026494737  \\
            1.1255627813906954  223.9863478454829  \\
            1.1405702851425712  226.10670699764404  \\
            1.1555777888944472  228.20793852118862  \\
            1.1705852926463232  230.29215725005557  \\
            1.1855927963981991  232.36150498105226  \\
            1.2006003001500751  234.4180666451197  \\
            1.215607803901951  236.46385338745466  \\
            1.2306153076538269  238.50078837571408  \\
            1.2456228114057029  240.53062105575776  \\
            1.2606303151575788  242.55489820607733  \\
            1.2756378189094548  244.57484169525847  \\
            1.2906453226613306  246.59140942384693  \\
            1.3056528264132066  248.6052319187905  \\
            1.3206603301650826  250.61655130105456  \\
            1.3356678339169585  252.62531914879588  \\
            1.3506753376688345  254.63122015711593  \\
            1.3656828414207103  256.63368444007847  \\
            1.3806903451725863  258.6320255562145  \\
            1.3956978489244622  260.6256055283087  \\
            1.4107053526763382  262.6138672692645  \\
            1.4257128564282142  264.59639444094273  \\
            1.44072036018009  266.57294318225  \\
            1.455727863931966  268.5433562397364  \\
            1.470735367683842  270.50749672124914  \\
            1.485742871435718  272.4653559729359  \\
            1.5007503751875937  274.41710648024343  \\
            1.5157578789394697  276.3631100782179  \\
            1.5307653826913457  278.3039241897863  \\
            1.5457728864432216  280.24030079898563  \\
            1.5607803901950976  282.1730844064952  \\
            1.5757878939469734  284.10316848871287  \\
            1.5907953976988494  286.0315127319344  \\
            1.6058029014507254  287.95898183266576  \\
            1.6208104052026013  289.8862914948105  \\
            1.6358179089544773  291.81378394128103  \\
            1.650825412706353  293.74150232390656  \\
            1.665832916458229  295.6690695173337  \\
            1.680840420210105  297.5958165714423  \\
            1.695847923961981  299.5208824619223  \\
            1.710855427713857  301.4431983539618  \\
            1.7258629314657328  303.3615044240441  \\
            1.7408704352176088  305.2743080508752  \\
            1.7558779389694847  307.1798600463852  \\
            1.7708854427213607  309.0761082641774  \\
            1.7858929464732367  310.9608283309973  \\
            1.8009004502251125  312.83168008393807  \\
            1.8159079539769885  314.68642498582096  \\
            1.8309154577288644  316.5229415290833  \\
            1.8459229614807404  318.33938768667105  \\
            1.8609304652326164  320.1341967042824  \\
            1.8759379689844922  321.9061640100417  \\
            1.8909454727363681  323.6544426296945  \\
            1.9059529764882441  325.37849108617996  \\
            1.9209604802401201  327.0781122632592  \\
            1.935967983991996  328.7533906850694  \\
            1.9509754877438719  330.40463630442554  \\
            1.9659829914957478  332.0322549723389  \\
            1.9809904952476238  333.636822902871  \\
            1.9959979989994998  335.21907864059267  \\
            2.0110055027513756  336.7799196301045  \\
            2.0260130065032516  338.3202560065823  \\
            2.0410205102551275  339.8409767685679  \\
            2.0560280140070035  341.342824811297  \\
            2.0710355177588795  342.82632969147124  \\
            2.0860430215107555  344.29180014003424  \\
            2.1010505252626315  345.73930789742883  \\
            2.1160580290145075  347.16876575025765  \\
            2.131065532766383  348.5799528387123  \\
            2.146073036518259  349.97267686057654  \\
            2.161080540270135  351.346767008428  \\
            2.176088044022011  352.7022589639372  \\
            2.191095547773887  354.03940089550326  \\
            2.206103051525763  355.35862086396776  \\
            2.221110555277639  356.66041689609483  \\
            2.236118059029515  357.9453278549112  \\
            2.251125562781391  359.213882278116  \\
            2.266133066533267  360.46668328099156  \\
            2.2811405702851424  361.7044515619884  \\
            2.2961480740370184  362.9280417542773  \\
            2.3111555777888944  364.138437981489  \\
            2.3261630815407703  365.336736950471  \\
            2.3411705852926463  366.5240120448017  \\
            2.3561780890445223  367.7013385421249  \\
            2.3711855927963983  368.8697186384939  \\
            2.3861930965482743  370.0300219562777  \\
            2.4012006003001503  371.18298844554965  \\
            2.416208104052026  372.3291743009854  \\
            2.431215607803902  373.46902385743385  \\
            2.4462231115557778  374.60291460996547  \\
            2.4612306153076537  375.73120169014186  \\
            2.4762381190595297  376.85423671345063  \\
            2.4912456228114057  377.97236000211944  \\
            2.5062531265632817  379.08586092814073  \\
            2.5212606303151577  380.19498798748384  \\
            2.5362681340670337  381.29996596458705  \\
            2.5512756378189096  382.4010327883968  \\
            2.566283141570785  383.4984793930147  \\
            2.581290645322661  384.59261914198316  \\
            2.596298149074537  385.68379296665626  \\
            2.611305652826413  386.7723342897315  \\
            2.626313156578289  387.8585716815573  \\
            2.641320660330165  388.94277367018674  \\
            2.656328164082041  390.02520434208685  \\
            2.671335667833917  391.1061074366477  \\
            2.686343171585793  392.1857868981118  \\
            2.701350675337669  393.26462871956915  \\
            2.7163581790895446  394.34312217169696  \\
            2.7313656828414206  395.42181439600853  \\
            2.7463731865932965  396.5012049095168  \\
            2.7613806903451725  397.5816381073774  \\
            2.7763881940970485  398.663172995108  \\
            2.7913956978489245  399.745467686297  \\
            2.8064032016008005  400.8277479472622  \\
            2.8214107053526765  401.9088477952763  \\
            2.8364182091045524  402.9872887319366  \\
            2.8514257128564284  404.0614431831612  \\
            2.866433216608304  405.12957933715825  \\
            2.88144072036018  406.19005124495186  \\
            2.896448224112056  407.24137490749564  \\
            2.911455727863932  408.28234559796454  \\
            2.926463231615808  409.31203466087265  \\
            2.941470735367684  410.32987174433265  \\
            2.95647823911956  411.33564111467047  \\
            2.971485742871436  412.32948120004414  \\
            2.986493246623312  413.31189867977764  \\
            3.0015007503751874  414.28361511937374  \\
            3.0165082541270634  415.24548521233476  \\
            3.0315157578789393  416.19839892728794  \\
            3.0465232616308153  417.1430643409426  \\
            3.0615307653826913  418.0798632050889  \\
            3.0765382691345673  419.0087997000448  \\
            3.0915457728864433  419.9294638252753  \\
            3.1065532766383193  420.8410488227429  \\
            3.1215607803901952  421.7423271073761  \\
            3.1365682841420712  422.63166027272047  \\
            3.1515757878939468  423.50716911470215  \\
            3.1665832916458228  424.3669722772237  \\
            3.1815907953976987  425.20937393645744  \\
            3.1965982991495747  426.0330587664721  \\
            3.2116058029014507  426.83719504374466  \\
            3.2266133066533267  427.6214588118085  \\
            3.2416208104052027  428.3859713476051  \\
            3.2566283141570787  429.131117444711  \\
            3.2716358179089546  429.8574801709225  \\
            3.2866433216608306  430.56576155738395  \\
            3.301650825412706  431.2567140951267  \\
            3.316658329164582  431.9311828042526  \\
            3.331665832916458  432.5900555772092  \\
            3.346673336668334  433.23418541957227  \\
            3.36168084042021  433.86428363257676  \\
            3.376688344172086  434.48090502121767  \\
            3.391695847923962  435.0844590258963  \\
            3.406703351675838  435.6752617457458  \\
            3.421710855427714  436.25361190381284  \\
            3.43671835917959  436.81985705271  \\
            3.4517258629314655  437.37441980073044  \\
            3.4667333666833415  437.9178232017222  \\
            3.4817408704352175  438.45067597575144  \\
            3.4967483741870935  438.9736971581827  \\
            3.5117558779389695  439.48775787087  \\
            3.5267633816908455  439.9938471565915  \\
            3.5417708854427215  440.4930183180808  \\
            3.5567783891945974  440.9863117679417  \\
            3.5717858929464734  441.4746316936595  \\
            3.586793396698349  441.95861471515366  \\
            3.601800900450225  442.4385627874807  \\
            3.616808404202101  442.9144424432899  \\
            3.631815907953977  443.3859611029449  \\
            3.646823411705853  443.8526641975007  \\
            3.661830915457729  444.3140280079415  \\
            3.676838419209605  444.7694566928961  \\
            3.691845922961481  445.21829950452894  \\
            3.706853426713357  445.6598437689842  \\
            3.721860930465233  446.09344976560124  \\
            3.7368684342171083  446.5186482327317  \\
            3.7518759379689843  446.93521250369315  \\
            3.7668834417208603  447.3431742024456  \\
            3.7818909454727363  447.74271466747297  \\
            3.7968984492246123  448.13408016496106  \\
            3.8119059529764883  448.5174983379901  \\
            3.8269134567283642  448.893139460743  \\
            3.8419209604802402  449.26110894233864  \\
            3.856928464232116  449.6214818084958  \\
            3.871935967983992  449.97435766830995  \\
            3.8869434717358677  450.319881355647  \\
            3.9019509754877437  450.6582818576574  \\
            3.9169584792396197  450.98991136630184  \\
            3.9319659829914957  451.31527470357895  \\
            3.9469734867433717  451.6350242413059  \\
            3.9619809904952477  451.94991126696704  \\
            3.9769884942471236  452.26075684035624  \\
            3.9919959979989996  452.5683621476076  \\
            4.007003501750876  452.8734283142345  \\
            4.022011005502751  453.17651355134024  \\
            4.037018509254628  453.47801083556504  \\
            4.052026013006503  453.77816403899715  \\
            4.0670335167583795  454.07710742920244  \\
            4.082041020510255  454.37492706604036  \\
            4.0970485242621315  454.67171603889847  \\
            4.112056028014007  454.9676049930031  \\
            4.127063531765883  455.26276279279625  \\
            4.142071035517759  455.55739012023605  \\
            4.1570785392696346  455.8517056378517  \\
            4.172086043021511  456.1459224266026  \\
            4.1870935467733865  456.44019714982096  \\
            4.202101050525263  456.7345707654663  \\
            4.2171085542771385  457.02892606614216  \\
            4.232116058029015  457.32297900325176  \\
            4.2471235617808905  457.61631187621913  \\
            4.262131065532766  457.90842520714386  \\
            4.277138569284642  458.1988129820622  \\
            4.292146073036518  458.4870240140397  \\
            4.307153576788394  458.77263205311385  \\
            4.32216108054027  459.05523157692767  \\
            4.337168584292146  459.3344471809643  \\
            4.352176088044022  459.60992477869934  \\
            4.367183591795898  459.881301153189  \\
            4.382191095547774  460.1481649122079  \\
            4.397198599299649  460.41001242475284  \\
            4.412206103051526  460.6662354387522  \\
            4.427213606803401  460.9161367907324  \\
            4.442221110555278  461.1589905550039  \\
            4.457228614307153  461.39414248773556  \\
            4.47223611805903  461.6211293716409  \\
            4.487243621810905  461.83974164735207  \\
            4.502251125562782  462.05002684265366  \\
            4.517258629314657  462.25223148641044  \\
            4.532266133066534  462.4467171628955  \\
            4.547273636818409  462.63388211538467  \\
            4.562281140570285  462.81412240082847  \\
            4.577288644322161  462.9878342544581  \\
            4.592296148074037  463.1554306734236  \\
            4.607303651825913  463.3173578358196  \\
            4.622311155577789  463.47411131541855  \\
            4.637318659329665  463.626247445016  \\
            4.652326163081541  463.77437979134965  \\
            4.667333666833417  463.9191514026919  \\
            4.682341170585293  464.0611841196293  \\
            4.697348674337168  464.2010191551188  \\
            4.712356178089045  464.33906688495074  \\
            4.72736368184092  464.4755764260024  \\
            4.742371185592797  464.61062723563174  \\
            4.757378689344672  464.74414664167824  \\
            4.7723861930965485  464.87595652731  \\
            4.787393696848424  465.00583905215746  \\
            4.8024012006003005  465.13359393809753  \\
            4.817408704352176  465.2590613852382  \\
            4.832416208104052  465.38210937409696  \\
            4.847423711855928  465.50261027299365  \\
            4.862431215607804  465.62043527123586  \\
            4.87743871935968  465.73547095315996  \\
            4.8924462231115555  465.8476389162526  \\
            4.907453726863432  465.9569010158878  \\
            4.9224612306153075  466.0632531630167  \\
            4.937468734367184  466.1667199141376  \\
            4.9524762381190595  466.2673548895561  \\
            4.967483741870936  466.36524495584615  \\
            4.982491245622811  466.4605131159245  \\
            4.997498749374687  466.55331103219316  \\
            5.012506253126563  466.64379113778625  \\
            5.027513756878439  466.732057273449  \\
            5.042521260630315  466.8181063843073  \\
            5.057528764382191  466.90178505473904  \\
            5.072536268134067  466.98278835240507  \\
            5.087543771885943  467.0607161951246  \\
            5.102551275637819  467.1351726648203  \\
            5.117558779389695  467.20586618876376  \\
            5.13256628314157  467.2726709005063  \\
            5.147573786893447  467.33563789259085  \\
            5.162581290645322  467.39497087474274  \\
            5.177588794397199  467.45098691309005  \\
            5.192596298149074  467.5040762947086  \\
            5.207603801900951  467.55466705958395  \\
            5.222611305652826  467.6031947568317  \\
            5.237618809404703  467.65007578714057  \\
            5.252626313156578  467.6956826418624  \\
            5.267633816908455  467.740320918895  \\
            5.28264132066033  467.7842110880082  \\
            5.297648824412206  467.82748157183715  \\
            5.312656328164082  467.8701797259652  \\
            5.327663831915958  467.912298900898  \\
            5.342671335667834  467.9538080270721  \\
            5.35767883941971  467.9946677250879  \\
            5.372686343171586  468.03482856286865  \\
            5.387693846923462  468.07422179433513  \\
            5.402701350675338  468.11275850159836  \\
            5.417708854427214  468.15034586008096  \\
            5.432716358179089  468.18691444045527  \\
            5.447723861930966  468.22244073576894  \\
            5.462731365682841  468.25695314192336  \\
            5.4777388694347176  468.2905207497003  \\
            5.492746373186593  468.32323110962045  \\
            5.5077538769384695  468.3551635052324  \\
            5.522761380690345  468.3863631282896  \\
            5.5377688844422215  468.41682243550014  \\
            5.552776388194097  468.4464779621708  \\
            5.567783891945973  468.47522861004353  \\
            5.582791395697849  468.5029710836205  \\
            5.5977988994497245  468.5296366451968  \\
            5.612806403201601  468.5552133148737  \\
            5.6278139069534765  468.57974903664683  \\
            5.642821410705353  468.60334155934015  \\
            5.6578289144572285  468.62612283434754  \\
            5.672836418209105  468.64824279478523  \\
            5.68784392196098  468.6698541339454  \\
            5.702851425712857  468.69109780428255  \\
            5.717858929464732  468.71208824613615  \\
            5.732866433216608  468.7328975086307  \\
            5.747873936968484  468.7535386739839  \\
            5.76288144072036  468.7739518212714  \\
            5.777888944472236  468.79399975535705  \\
            5.792896448224112  468.81348219505173  \\
            5.807903951975988  468.8321704161793  \\
            5.822911455727864  468.8498509182315  \\
            5.83791895947974  468.8663596496637  \\
            5.852926463231616  468.88159615733076  \\
            5.867933966983491  468.89552026787925  \\
            5.882941470735368  468.9081400460195  \\
            5.897948974487243  468.91949817633866  \\
            5.91295647823912  468.92966019491905  \\
            5.927963981990995  468.93870543266803  \\
            5.942971485742872  468.9467204247652  \\
            5.957978989494747  468.9537942532048  \\
            5.972986493246624  468.9600153187648  \\
            5.987993996998499  468.96546914829804  \\
            6.003001500750375  468.9702369491917  \\
            6.018009004502251  468.97439470382653  \\
            6.033016508254127  468.9780126568324  \\
            6.048024012006003  468.9811550895276  \\
            6.063031515757879  468.9838803060414  \\
            6.078039019509755  468.9862407741879  \\
            6.093046523261631  468.9882833772948  \\
            6.108054027013507  468.9900497428068  \\
            6.123061530765383  468.99157661966876  \\
            6.138069034517259  468.9928962828458  \\
            6.153076538269135  468.99403694753056  \\
            6.16808404202101  468.9950231798137  \\
            6.1830915457728866  468.9958762934672  \\
            6.198099049524762  468.99661472562184  \\
            6.2131065532766385  468.9972543862028  \\
            6.228114057028514  468.99780897818783  \\
            6.2431215607803905  468.99829028698895  \\
            6.258129064532266  468.9987084391423  \\
            6.2731365682841425  468.99907213112346  \\
            6.288144072036018  468.99938882995605  \\
            6.3031515757878935  468.9996649477498  \\
            6.31815907953977  468.99990599280983  \\
            6.3331665832916455  469.00011669967506  \\
            6.348174087043522  469.0003011405714  \\
            6.3631815907953975  469.0004628207852  \\
            6.378189094547274  469.00060476013766  \\
            6.393196598299149  469.0007295625005  \\
            6.408204102051026  469.00083947502446  \\
            6.423211605802901  469.0009364386723  \\
            6.438219109554778  469.00102213134926  \\
            6.453226613306653  469.0010980047303  \\
            6.468234117058529  469.00116531573747  \\
            6.483241620810405  469.00122515347374  \\
            6.498249124562281  469.00127846231214  \\
            6.513256628314157  469.0013260616909  \\
            6.528264132066033  469.00136866310413  \\
            6.543271635817909  469.0014068847041  \\
            6.558279139569785  469.0014412638924  \\
            6.573286643321661  469.0014722681187  \\
            6.588294147073537  469.001500304222  \\
            6.603301650825412  469.0015257264914  \\
            6.618309154577289  469.0015488436179  \\
            6.633316658329164  469.0015699247121  \\
            6.648324162081041  469.0015892045129  \\
            6.663331665832916  469.00160688787963  \\
            6.678339169584793  469.0016231537  \\
            6.693346673336668  469.0016381582779  \\
            6.708354177088545  469.0016520382671  \\
            6.72336168084042  469.00166491321977  \\
            6.738369184592296  469.0016768878019  \\
            6.753376688344172  469.0016880537166  \\
            6.768384192096048  469.0016984913756  \\
            6.783391695847924  469.00170827135446  \\
            6.7983991995998  469.0017174556603  \\
            6.813406703351676  469.00172609883265  \\
            6.828414207103552  469.0017342489019  \\
            6.843421710855428  469.0017419482266  \\
            6.858429214607304  469.0017492342202  \\
            6.87343671835918  469.0017561399849  \\
            6.888444222111056  469.0017626948638  \\
            6.903451725862931  469.0017689249218  \\
            6.9184592296148075  469.0017748533648  \\
            6.933466733366683  469.001780500905  \\
            6.9484742371185595  469.00178588607866  \\
            6.963481740870435  469.001791025523  \\
            6.9784892446223115  469.0017959342166  \\
            6.993496748374187  469.0018006256895  \\
            7.008504252126063  469.0018051122055  \\
            7.023511755877939  469.0018094049204  \\
            7.0385192596298145  469.0018135140206  \\
            7.053526763381691  469.00181744884196  \\
            7.0685342671335665  469.00182121797434  \\
            7.083541770885443  469.00182482935077  \\
            7.098549274637318  469.0018282903272  \\
            7.113556778389195  469.0018316077495  \\
            7.12856428214107  469.0018347880118  \\
            7.143571785892947  469.0018378371072  \\
            7.158579289644822  469.00184076067217  \\
            7.173586793396698  469.0018435640245  \\
            7.188594297148574  469.0018462521956  \\
            7.20360180090045  469.00184882995984  \\
            7.218609304652326  469.001851301857  \\
            7.233616808404202  469.0018536722152  \\
            7.248624312156078  469.00185594516745  \\
            7.263631815907954  469.00185812466873  \\
            7.27863931965983  469.001860214509  \\
            7.293646823411706  469.00186221832445  \\
            7.308654327163582  469.0018641396082  \\
            7.323661830915458  469.0018659817184  \\
            7.338669334667333  469.00186774788665  \\
            7.35367683841921  469.00186944122396  \\
            7.368684342171085  469.00187106472623  \\
            7.383691845922962  469.0018726212808  \\
            7.398699349674837  469.00187411366926  \\
            7.413706853426714  469.00187554457204  \\
            7.428714357178589  469.00187691657277  \\
            7.443721860930466  469.0018782321607  \\
            7.458729364682341  469.0018794937341  \\
            7.473736868434217  469.0018807036025  \\
            7.488744372186093  469.0018818639901  \\
            7.503751875937969  469.0018829770371  \\
            7.518759379689845  469.0018840448025  \\
            7.533766883441721  469.0018850692676  \\
            7.548774387193597  469.0018860523361  \\
            7.563781890945473  469.00188699583686  \\
            7.578789394697349  469.00188790152623  \\
            7.593796898449225  469.00188877108974  \\
            7.608804402201101  469.00188960614395  \\
            7.6238119059529765  469.00189040823886  \\
            7.638819409704852  469.001891178859  \\
            7.6538269134567285  469.00189191942644  \\
            7.668834417208604  469.0018926313014  \\
            7.6838419209604805  469.00189331578514  \\
            7.698849424712356  469.00189397412134  \\
            7.713856928464232  469.00189460749806  \\
            7.728864432216108  469.00189521704925  \\
            7.743871935967984  469.0018958038574  \\
            7.75887943971986  469.0018963689542  \\
            7.7738869434717355  469.0018969133231  \\
            7.788894447223612  469.00189743790116  \\
            7.8039019509754874  469.00189794357993  \\
            7.818909454727364  469.00189843120836  \\
            7.833916958479239  469.00189890159334  \\
            7.848924462231116  469.0018993555021  \\
            7.863931965982991  469.0018997936634  \\
            7.878939469734868  469.00190021676974  \\
            7.893946973486743  469.0019006254781  \\
            7.908954477238619  469.00190102041233  \\
            7.923961980990495  469.00190140216375  \\
            7.938969484742371  469.00190177129315  \\
            7.953976988494247  469.0019021283327  \\
            7.968984492246123  469.0019024737858  \\
            7.983991995997999  469.0019028081301  \\
            7.998999499749875  469.0019031318178  \\
            8.014007003501751  469.0019034452774  \\
            8.029014507253628  469.001903748914  \\
            8.044022011005502  469.00190404311206  \\
            8.059029514757379  469.001904328235  \\
            8.074037018509255  469.00190460462744  \\
            8.08904452226113  469.0019048726152  \\
            8.104052026013006  469.0019051325074  \\
            8.119059529764883  469.0019053845961  \\
            8.134067033516759  469.0019056291588  \\
            8.149074537268634  469.00190586645823  \\
            8.16408204102051  469.001906096743  \\
            8.179089544772387  469.00190632024976  \\
            8.194097048524263  469.0019065372027  \\
            8.209104552276138  469.0019067478144  \\
            8.224112056028014  469.0019069522874  \\
            8.23911955977989  469.00190715081396  \\
            8.254127063531765  469.0019073435768  \\
            8.269134567283642  469.0019075307503  \\
            8.284142071035518  469.00190771250055  \\
            8.299149574787394  469.0019078889856  \\
            8.314157078539269  469.001908060357  \\
            8.329164582291146  469.0019082267592  \\
            8.344172086043022  469.00190838833095  \\
            8.359179589794897  469.0019085452045  \\
            8.374187093546773  469.00190869750725  \\
            8.38919459729865  469.00190884536124  \\
            8.404202101050526  469.00190898888377  \\
            8.4192096048024  469.0019091281882  \\
            8.434217108554277  469.0019092633835  \\
            8.449224612306153  469.0019093945746  \\
            8.46423211605803  469.00190952186347  \\
            8.479239619809904  469.0019096453484  \\
            8.494247123561781  469.00190976512465  \\
            8.509254627313657  469.0019098812847  \\
            8.524262131065532  469.00190999391833  \\
            8.539269634817408  469.00191010311283  \\
            8.554277138569285  469.0019102089529  \\
            8.569284642321161  469.00191031152156  \\
            8.584292146073036  469.0019104108993  \\
            8.599299649824912  469.00191050716495  \\
            8.614307153576789  469.0019106003953  \\
            8.629314657328665  469.0019106906658  \\
            8.64432216108054  469.00191077804965  \\
            8.659329664832416  469.0019108626193  \\
            8.674337168584293  469.001910944445  \\
            8.689344672336167  469.0019110235959  \\
            8.704352176088044  469.00191110014003  \\
            8.71935967983992  469.00191117414386  \\
            8.734367183591797  469.00191124567266  \\
            8.749374687343671  469.0019113147906  \\
            8.764382191095548  469.0019113815607  \\
            8.779389694847424  469.0019114460448  \\
            8.794397198599299  469.0019115083035  \\
            8.809404702351175  469.00191156839674  \\
            8.824412206103052  469.0019116263831  \\
            8.839419709854928  469.00191168232016  \\
            8.854427213606803  469.0019117362646  \\
            8.86943471735868  469.0019117882718  \\
            8.884442221110556  469.00191183839706  \\
            8.899449724862432  469.00191188669334  \\
            8.914457228614307  469.0019119332138  \\
            8.929464732366183  469.00191197800996  \\
            8.94447223611806  469.0019120211329  \\
            8.959479739869934  469.00191206263236  \\
            8.97448724362181  469.0019121025572  \\
            8.989494747373687  469.0019121409555  \\
            9.004502251125563  469.0019121778743  \\
            9.019509754877438  469.00191221335973  \\
            9.034517258629315  469.00191224745697  \\
            9.049524762381191  469.0019122802103  \\
            9.064532266133067  469.001912311663  \\
            9.079539769884942  469.0019123418575  \\
            9.094547273636818  469.0019123708354  \\
            9.109554777388695  469.00191239863716  \\
            9.12456228114057  469.0019124253025  \\
            9.139569784892446  469.00191245087035  \\
            9.154577288644322  469.00191247537833  \\
            9.169584792396199  469.00191249886336  \\
            9.184592296148073  469.0019125213618  \\
            9.19959979989995  469.00191254290837  \\
            9.214607303651826  469.00191256353776  \\
            9.229614807403701  469.00191258328306  \\
            9.244622311155577  469.00191260217696  \\
            9.259629814907454  469.001912620251  \\
            9.27463731865933  469.0019126375361  \\
            9.289644822411205  469.0019126540622  \\
            9.304652326163081  469.0019126698583  \\
            9.319659829914958  469.00191268495263  \\
            9.334667333666834  469.00191269937284  \\
            9.349674837418709  469.0019127131456  \\
            9.364682341170585  469.00191272629644  \\
            9.379689844922462  469.00191273885076  \\
            9.394697348674336  469.0019127508325  \\
            9.409704852426213  469.00191276226553  \\
            9.42471235617809  469.0019127731722  \\
            9.439719859929966  469.00191278357477  \\
            9.45472736368184  469.00191279349457  \\
            9.469734867433717  469.00191280295223  \\
            9.484742371185593  469.0019128119674  \\
            9.49974987493747  469.00191282055937  \\
            9.514757378689344  469.00191282874675  \\
            9.52976488244122  469.00191283654715  \\
            9.544772386193097  469.0019128439782  \\
            9.559779889944972  469.0019128510559  \\
            9.574787393696848  469.0019128577968  \\
            9.589794897448725  469.001912864216  \\
            9.604802401200601  469.0019128703285  \\
            9.619809904952476  469.0019128761481  \\
            9.634817408704352  469.0019128816888  \\
            9.649824912456229  469.0019128869636  \\
            9.664832416208103  469.0019128919851  \\
            9.67983991995998  469.0019128967656  \\
            9.694847423711856  469.00191290131625  \\
            9.709854927463732  469.00191290564845  \\
            9.724862431215607  469.00191290977284  \\
            9.739869934967484  469.00191291369964  \\
            9.75487743871936  469.0019129174384  \\
            9.769884942471236  469.0019129209986  \\
            9.784892446223111  469.0019129243892  \\
            9.799899949974987  469.0019129276185  \\
            9.814907453726864  469.00191293069474  \\
            9.829914957478739  469.00191293362576  \\
            9.844922461230615  469.00191293641893  \\
            9.859929964982491  469.00191293908136  \\
            9.874937468734368  469.0019129416196  \\
            9.889944972486242  469.0019129440401  \\
            9.904952476238119  469.00191294634885  \\
            9.919959979989995  469.00191294855205  \\
            9.934967483741872  469.00191295065497  \\
            9.949974987493746  469.0019129526628  \\
            9.964982491245623  469.00191295458046  \\
            9.9799899949975  469.0019129564127  \\
            9.994997498749374  469.0019129581643  \\
        }
        ;
    \addlegendentry {Altro-NMPC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={44}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8470012204935232  \\
            0.015007503751875938  3.3877913325403464  \\
            0.030015007503751877  5.933558729475834  \\
            0.04502251125562781  8.490633491966785  \\
            0.060030015007503754  11.064716699280384  \\
            0.0750375187593797  13.660878573355669  \\
            0.09004502251125562  16.283641298879978  \\
            0.10505252626313157  18.936788177305342  \\
            0.12006003001500751  21.623089512687194  \\
            0.13506753376688344  24.34418048401205  \\
            0.1500750375187594  27.1011894446656  \\
            0.16508254127063532  29.8944673979308  \\
            0.18009004502251125  32.72332920949529  \\
            0.1950975487743872  35.58629611150423  \\
            0.21010505252626313  38.48124556662911  \\
            0.22511255627813906  41.4054028435644  \\
            0.24012006003001501  44.354640335999164  \\
            0.25512756378189094  47.324541009549776  \\
            0.27013506753376687  50.31081897997399  \\
            0.2851425712856428  53.30962404017292  \\
            0.3001500750375188  56.31670362643572  \\
            0.3151575787893947  59.32758082010211  \\
            0.33016508254127064  62.338040919257324  \\
            0.34517258629314657  65.34394508267074  \\
            0.3601800900450225  68.3418525463782  \\
            0.3751875937968984  71.32874465767269  \\
            0.3901950975487744  74.30216231623898  \\
            0.40520260130065033  77.25998994741273  \\
            0.42021010505252626  80.20025595907389  \\
            0.4352176088044022  83.12119013384111  \\
            0.4502251125562781  86.02108934125549  \\
            0.4652326163081541  88.89957010699423  \\
            0.48024012006003003  91.75687263111176  \\
            0.49524762381190596  94.59320150798735  \\
            0.5102551275637819  97.40848051552743  \\
            0.5252626313156579  100.20242833692149  \\
            0.5402701350675337  102.9752451032205  \\
            0.5552776388194097  105.7265374374643  \\
            0.5702851425712856  108.45572373579947  \\
            0.5852926463231616  111.16162330138995  \\
            0.6003001500750376  113.84259764858791  \\
            0.6153076538269134  116.49579947050024  \\
            0.6303151575787894  119.11884952085339  \\
            0.6453226613306653  121.71030128635921  \\
            0.6603301650825413  124.26964108332682  \\
            0.6753376688344173  126.79729758154626  \\
            0.6903451725862931  129.2940168471159  \\
            0.7053526763381691  131.76110754621794  \\
            0.720360180090045  134.19993942745015  \\
            0.735367683841921  136.61185852143703  \\
            0.7503751875937968  138.9981554684562  \\
            0.7653826913456728  141.3598507331009  \\
            0.7803901950975488  143.6971192193473  \\
            0.7953976988494247  146.00892990576662  \\
            0.8104052026013007  148.2929139792005  \\
            0.8254127063531765  150.54605958903585  \\
            0.8404202101050525  152.7649986529717  \\
            0.8554277138569285  154.94540050444942  \\
            0.8704352176088044  157.08297815220755  \\
            0.8854427213606804  159.17374929404363  \\
            0.9004502251125562  161.21486867872574  \\
            0.9154577288644322  163.20428159697758  \\
            0.9304652326163082  165.14074593444343  \\
            0.9454727363681841  167.02375200112172  \\
            0.9604802401200601  168.85362762900317  \\
            0.9754877438719359  170.63176838626745  \\
            0.9904952476238119  172.36076074507545  \\
            1.0055027513756878  174.04338280924594  \\
            1.0205102551275638  175.6818539289465  \\
            1.0355177588794398  177.27857432606157  \\
            1.0505252626313157  178.83620067616292  \\
            1.0655327663831915  180.3573371144896  \\
            1.0805402701350675  181.84401230329016  \\
            1.0955477738869435  183.29820535658615  \\
            1.1105552776388194  184.72136720317096  \\
            1.1255627813906954  186.11509893527807  \\
            1.1405702851425712  187.4815759618046  \\
            1.1555777888944472  188.8228283268774  \\
            1.1705852926463232  190.14090918150634  \\
            1.1855927963981991  191.4375422768823  \\
            1.2006003001500751  192.71318963625907  \\
            1.215607803901951  193.9684649725994  \\
            1.2306153076538269  195.20406647522043  \\
            1.2456228114057029  196.42052094248024  \\
            1.2606303151575788  197.61822588502443  \\
            1.2756378189094548  198.79783558906382  \\
            1.2906453226613306  199.9595732524518  \\
            1.3056528264132066  201.10361731434392  \\
            1.3206603301650826  202.22974744594427  \\
            1.3356678339169585  203.336422730636  \\
            1.3506753376688345  204.4230491339926  \\
            1.3656828414207103  205.4900461395317  \\
            1.3806903451725863  206.53757382135382  \\
            1.3956978489244622  207.56619432616458  \\
            1.4107053526763382  208.57659221635495  \\
            1.4257128564282142  209.57036094387323  \\
            1.44072036018009  210.549485592789  \\
            1.455727863931966  211.51606071518216  \\
            1.470735367683842  212.47267371267625  \\
            1.485742871435718  213.42193307959388  \\
            1.5007503751875937  214.36610980233309  \\
            1.5157578789394697  215.3070217737938  \\
            1.5307653826913457  216.2469143776876  \\
            1.5457728864432216  217.18800073543997  \\
            1.5607803901950976  218.13191180819035  \\
            1.5757878939469734  219.08028616094617  \\
            1.5907953976988494  220.03458031100072  \\
            1.6058029014507254  220.99494780259243  \\
            1.6208104052026013  221.96087818721935  \\
            1.6358179089544773  222.93208465943275  \\
            1.650825412706353  223.90764648352837  \\
            1.665832916458229  224.88649009362985  \\
            1.680840420210105  225.8671589804309  \\
            1.695847923961981  226.84871757621448  \\
            1.710855427713857  227.8304345299467  \\
            1.7258629314657328  228.81156168723328  \\
            1.7408704352176088  229.79136255558691  \\
            1.7558779389694847  230.76950135722345  \\
            1.7708854427213607  231.7454393553699  \\
            1.7858929464732367  232.71863096139867  \\
            1.8009004502251125  233.68810880744408  \\
            1.8159079539769885  234.65300316863522  \\
            1.8309154577288644  235.61195364837954  \\
            1.8459229614807404  236.563642396266  \\
            1.8609304652326164  237.50639593951627  \\
            1.8759379689844922  238.4391016559273  \\
            1.8909454727363681  239.3604290571514  \\
            1.9059529764882441  240.26921932217857  \\
            1.9209604802401201  241.164586966929  \\
            1.935967983991996  242.0458255460851  \\
            1.9509754877438719  242.91243304725361  \\
            1.9659829914957478  243.76391980471186  \\
            1.9809904952476238  244.60016642216374  \\
            1.9959979989994998  245.4211351439253  \\
            2.0110055027513756  246.2267590377444  \\
            2.0260130065032516  247.01736007907493  \\
            2.0410205102551275  247.79345179124098  \\
            2.0560280140070035  248.55534644599206  \\
            2.0710355177588795  249.30382956143984  \\
            2.0860430215107555  250.0399718537623  \\
            2.1010505252626315  250.76445616756308  \\
            2.1160580290145075  251.47812052620037  \\
            2.131065532766383  252.18208335624385  \\
            2.146073036518259  252.8777418085337  \\
            2.161080540270135  253.56647940853773  \\
            2.176088044022011  254.2493294091048  \\
            2.191095547773887  254.9270628636006  \\
            2.206103051525763  255.60025889920038  \\
            2.221110555277639  256.26969483783034  \\
            2.236118059029515  256.93583448868765  \\
            2.251125562781391  257.5990909333219  \\
            2.266133066533267  258.259667853363  \\
            2.2811405702851424  258.9177415808717  \\
            2.2961480740370184  259.5732365695772  \\
            2.3111555777888944  260.2257077116318  \\
            2.3261630815407703  260.8745139965696  \\
            2.3411705852926463  261.51895175136207  \\
            2.3561780890445223  262.158098382117  \\
            2.3711855927963983  262.79106164437115  \\
            2.3861930965482743  263.4169034619062  \\
            2.4012006003001503  264.03475602726905  \\
            2.416208104052026  264.6436326451865  \\
            2.431215607803902  265.2427413743952  \\
            2.4462231115557778  265.8314488450784  \\
            2.4612306153076537  266.40943791418374  \\
            2.4762381190595297  266.9766506692139  \\
            2.4912456228114057  267.5331155140618  \\
            2.5062531265632817  268.07897957229295  \\
            2.5212606303151577  268.61453387410154  \\
            2.5362681340670337  269.14014919471987  \\
            2.5512756378189096  269.65623005486185  \\
            2.566283141570785  270.16314119465994  \\
            2.581290645322661  270.66111988986796  \\
            2.596298149074537  271.15044902105825  \\
            2.611305652826413  271.6316418919563  \\
            2.626313156578289  272.10504522048774  \\
            2.641320660330165  272.5709313368854  \\
            2.656328164082041  273.02950505567316  \\
            2.671335667833917  273.4810714289869  \\
            2.686343171585793  273.9258957670055  \\
            2.701350675337669  274.3643109823778  \\
            2.7163581790895446  274.7966098284374  \\
            2.7313656828414206  275.2231949124471  \\
            2.7463731865932965  275.64461894452614  \\
            2.7613806903451725  276.0612998766049  \\
            2.7763881940970485  276.4736937197832  \\
            2.7913956978489245  276.8821500653754  \\
            2.8064032016008005  277.2867882823747  \\
            2.8214107053526765  277.68776570578603  \\
            2.8364182091045524  278.0851323387003  \\
            2.8514257128564284  278.4788944408446  \\
            2.866433216608304  278.86904956950383  \\
            2.88144072036018  279.25552183156793  \\
            2.896448224112056  279.63824122579825  \\
            2.911455727863932  280.01699865230296  \\
            2.926463231615808  280.3915844957012  \\
            2.941470735367684  280.76177533685564  \\
            2.95647823911956  281.12741688231205  \\
            2.971485742871436  281.4882948888434  \\
            2.986493246623312  281.84406277914485  \\
            3.0015007503751874  282.19442501647984  \\
            3.0165082541270634  282.53926410244884  \\
            3.0315157578789393  282.8784568288018  \\
            3.0465232616308153  283.2118805926701  \\
            3.0615307653826913  283.5395145725322  \\
            3.0765382691345673  283.86132876406515  \\
            3.0915457728864433  284.177420670194  \\
            3.1065532766383193  284.48791383961054  \\
            3.1215607803901952  284.7929747339855  \\
            3.1365682841420712  285.0928265050327  \\
            3.1515757878939468  285.38766936428135  \\
            3.1665832916458228  285.6778089185366  \\
            3.1815907953976987  285.9636526080959  \\
            3.1965982991495747  286.2455666049056  \\
            3.2116058029014507  286.5238504444554  \\
            3.2266133066533267  286.79897494742636  \\
            3.2416208104052027  287.0714914358544  \\
            3.2566283141570787  287.3420364460102  \\
            3.2716358179089546  287.61128899424773  \\
            3.2866433216608306  287.8800553176675  \\
            3.301650825412706  288.1491169966369  \\
            3.316658329164582  288.41924673006804  \\
            3.331665832916458  288.69119759966367  \\
            3.346673336668334  288.9657237865992  \\
            3.36168084042021  289.2435216380223  \\
            3.376688344172086  289.5252999203312  \\
            3.391695847923962  289.81156940219273  \\
            3.406703351675838  290.1025830204133  \\
            3.421710855427714  290.3983386557075  \\
            3.43671835917959  290.6987003302525  \\
            3.4517258629314655  291.00331445072936  \\
            3.4667333666833415  291.3116850785799  \\
            3.4817408704352175  291.6230146777649  \\
            3.4967483741870935  291.93649710323876  \\
            3.5117558779389695  292.2510215184016  \\
            3.5267633816908455  292.56536611182986  \\
            3.5417708854427215  292.8784514967148  \\
            3.5567783891945974  293.18927658260117  \\
            3.5717858929464734  293.49690017942305  \\
            3.586793396698349  293.8005221820427  \\
            3.601800900450225  294.09953447706073  \\
            3.616808404202101  294.39343106933165  \\
            3.631815907953977  294.6819095710888  \\
            3.646823411705853  294.96474351873707  \\
            3.661830915457729  295.2418306818355  \\
            3.676838419209605  295.51307148226925  \\
            3.691845922961481  295.7785153394155  \\
            3.706853426713357  296.03829145136797  \\
            3.721860930465233  296.2926177027043  \\
            3.7368684342171083  296.5415923745662  \\
            3.7518759379689843  296.78529428177944  \\
            3.7668834417208603  297.0237716237987  \\
            3.7818909454727363  297.25715578278084  \\
            3.7968984492246123  297.4857430713979  \\
            3.8119059529764883  297.7098427068808  \\
            3.8269134567283642  297.92977528171497  \\
            3.8419209604802402  298.1459690860505  \\
            3.856928464232116  298.35902861056564  \\
            3.871935967983992  298.56958676765805  \\
            3.8869434717358677  298.7783266851484  \\
            3.9019509754877437  298.98599542815447  \\
            3.9169584792396197  299.19340923511527  \\
            3.9319659829914957  299.40136625945706  \\
            3.9469734867433717  299.6106463711688  \\
            3.9619809904952477  299.82201753773865  \\
            3.9769884942471236  300.03615454006206  \\
            3.9919959979989996  300.25345226122073  \\
            4.007003501750876  300.474180025712  \\
            4.022011005502751  300.6985139083818  \\
            4.037018509254628  300.92640500366224  \\
            4.052026013006503  301.1574692945843  \\
            4.0670335167583795  301.39120559709045  \\
            4.082041020510255  301.62690884440826  \\
            4.0970485242621315  301.863910095671  \\
            4.112056028014007  302.1015004973552  \\
            4.127063531765883  302.3389339790823  \\
            4.142071035517759  302.5753859815295  \\
            4.1570785392696346  302.810207723729  \\
            4.172086043021511  303.04264204810534  \\
            4.1870935467733865  303.2720847959148  \\
            4.202101050525263  303.4979945979583  \\
            4.2171085542771385  303.7200902196475  \\
            4.232116058029015  303.9381669639887  \\
            4.2471235617808905  304.15207518390037  \\
            4.262131065532766  304.36170424886626  \\
            4.277138569284642  304.56698486768335  \\
            4.292146073036518  304.7679253254954  \\
            4.307153576788394  304.9645700607383  \\
            4.32216108054027  305.1569666631199  \\
            4.337168584292146  305.3452312446163  \\
            4.352176088044022  305.5294823072603  \\
            4.367183591795898  305.709976557908  \\
            4.382191095547774  305.88700727904677  \\
            4.397198599299649  306.06098641345807  \\
            4.412206103051526  306.2322794342344  \\
            4.427213606803401  306.4012728639152  \\
            4.442221110555278  306.56823355738555  \\
            4.457228614307153  306.73345252483904  \\
            4.47223611805903  306.89712561574106  \\
            4.487243621810905  307.05961899284256  \\
            4.502251125562782  307.2210972796316  \\
            4.517258629314657  307.38174589658337  \\
            4.532266133066534  307.541631894554  \\
            4.547273636818409  307.700807439703  \\
            4.562281140570285  307.8593291372305  \\
            4.577288644322161  308.01727292938244  \\
            4.592296148074037  308.1745769604722  \\
            4.607303651825913  308.3312832894731  \\
            4.622311155577789  308.4873515554039  \\
            4.637318659329665  308.6427626946073  \\
            4.652326163081541  308.79739465639005  \\
            4.667333666833417  308.95106233443755  \\
            4.682341170585293  309.1036255219922  \\
            4.697348674337168  309.25483704068046  \\
            4.712356178089045  309.40444360789985  \\
            4.72736368184092  309.55220171669964  \\
            4.742371185592797  309.69779885380103  \\
            4.757378689344672  309.840999658432  \\
            4.7723861930965485  309.98161138250725  \\
            4.787393696848424  310.11957200108526  \\
            4.8024012006003005  310.25495464023777  \\
            4.817408704352176  310.38791213792285  \\
            4.832416208104052  310.51867286010304  \\
            4.847423711855928  310.64752390895677  \\
            4.862431215607804  310.77479059288333  \\
            4.87743871935968  310.9008039935576  \\
            4.8924462231115555  311.0259401254203  \\
            4.907453726863432  311.15051711736226  \\
            4.9224612306153075  311.2747842772206  \\
            4.937468734367184  311.39900210277307  \\
            4.9524762381190595  311.52338753622365  \\
            4.967483741870936  311.64805362633814  \\
            4.982491245622811  311.7731484762636  \\
            4.997498749374687  311.8987521265158  \\
            5.012506253126563  312.0248926045959  \\
            5.027513756878439  312.15155609956025  \\
            5.042521260630315  312.2786807820244  \\
            5.057528764382191  312.40620744938843  \\
            5.072536268134067  312.5340264841776  \\
            5.087543771885943  312.6620442647816  \\
            5.102551275637819  312.7901665671576  \\
            5.117558779389695  312.91828818745273  \\
            5.13256628314157  313.0462917625367  \\
            5.147573786893447  313.1740005855494  \\
            5.162581290645322  313.30125686899896  \\
            5.177588794397199  313.42795814512823  \\
            5.192596298149074  313.5540471169207  \\
            5.207603801900951  313.6795926699477  \\
            5.222611305652826  313.8046601696898  \\
            5.237618809404703  313.92938497217904  \\
            5.252626313156578  314.05394447867195  \\
            5.267633816908455  314.17848540427343  \\
            5.28264132066033  314.30308350668196  \\
            5.297648824412206  314.4278615261999  \\
            5.312656328164082  314.55291357535896  \\
            5.327663831915958  314.67829180672544  \\
            5.342671335667834  314.8039664278201  \\
            5.35767883941971  314.9298558818929  \\
            5.372686343171586  315.05586272992133  \\
            5.387693846923462  315.1818419847366  \\
            5.402701350675338  315.3076129713051  \\
            5.417708854427214  315.4330326836604  \\
            5.432716358179089  315.55798995299364  \\
            5.447723861930966  315.68239970470506  \\
            5.462731365682841  315.8061306071571  \\
            5.4777388694347176  315.92904796978786  \\
            5.492746373186593  316.05098602596775  \\
            5.5077538769384695  316.17183708148593  \\
            5.522761380690345  316.2915657735049  \\
            5.5377688844422215  316.41009058848135  \\
            5.552776388194097  316.52725750217996  \\
            5.567783891945973  316.6429342616375  \\
            5.582791395697849  316.75705048398333  \\
            5.5977988994497245  316.86953740598165  \\
            5.612806403201601  316.9803050310844  \\
            5.6278139069534765  317.0893335540727  \\
            5.642821410705353  317.1966191451695  \\
            5.6578289144572285  317.3022258526173  \\
            5.672836418209105  317.40619854210183  \\
            5.68784392196098  317.5086131699343  \\
            5.702851425712857  317.6095691970637  \\
            5.717858929464732  317.7092303218282  \\
            5.732866433216608  317.80775938353673  \\
            5.747873936968484  317.9053872564017  \\
            5.76288144072036  318.00234588670753  \\
            5.777888944472236  318.0989255641827  \\
            5.792896448224112  318.1954292796672  \\
            5.807903951975988  318.29216516787693  \\
            5.822911455727864  318.38942122376136  \\
            5.83791895947974  318.48746416075005  \\
            5.852926463231616  318.58656579234423  \\
            5.867933966983491  318.6870146526887  \\
            5.882941470735368  318.7891288922674  \\
            5.897948974487243  318.8932242202169  \\
            5.91295647823912  318.99961451058556  \\
            5.927963981990995  319.1086107407683  \\
            5.942971485742872  319.2205209267548  \\
            5.957978989494747  319.3356111682862  \\
            5.972986493246624  319.45412979931086  \\
            5.987993996998499  319.57626467507833  \\
            6.003001500750375  319.7021791387401  \\
            6.018009004502251  319.8320315523225  \\
            6.033016508254127  319.9658693343678  \\
            6.048024012006003  320.1035443953867  \\
            6.063031515757879  320.2447820859276  \\
            6.078039019509755  320.3892768666582  \\
            6.093046523261631  320.53662947577624  \\
            6.108054027013507  320.6863774925806  \\
            6.123061530765383  320.83797212019897  \\
            6.138069034517259  320.99091137120706  \\
            6.153076538269135  321.1446729653629  \\
            6.16808404202101  321.2986421763534  \\
            6.1830915457728866  321.4522722871419  \\
            6.198099049524762  321.6051046024697  \\
            6.2131065532766385  321.7566404142831  \\
            6.228114057028514  321.906429997953  \\
            6.2431215607803905  322.0541024951043  \\
            6.258129064532266  322.19927235472863  \\
            6.2731365682841425  322.34167906539307  \\
            6.288144072036018  322.48113046434366  \\
            6.3031515757878935  322.617542949922  \\
            6.31815907953977  322.75091650317245  \\
            6.3331665832916455  322.88138064203133  \\
            6.348174087043522  323.00918025895373  \\
            6.3631815907953975  323.1345483319429  \\
            6.378189094547274  323.25772803942175  \\
            6.393196598299149  323.3790235172932  \\
            6.408204102051026  323.49866596592426  \\
            6.423211605802901  323.6169253391305  \\
            6.438219109554778  323.73409807520613  \\
            6.453226613306653  323.8504867829462  \\
            6.468234117058529  323.96639599021836  \\
            6.483241620810405  324.0821600041078  \\
            6.498249124562281  324.1981240816446  \\
            6.513256628314157  324.3145861805464  \\
            6.528264132066033  324.4318135198632  \\
            6.543271635817909  324.55007934632965  \\
            6.558279139569785  324.66963572683795  \\
            6.573286643321661  324.79062677268115  \\
            6.588294147073537  324.9131273969582  \\
            6.603301650825412  325.03718841164766  \\
            6.618309154577289  325.1626581581045  \\
            6.633316658329164  325.2892418919308  \\
            6.648324162081041  325.4166704887633  \\
            6.663331665832916  325.5445720434633  \\
            6.678339169584793  325.6726747481578  \\
            6.693346673336668  325.800736850872  \\
            6.708354177088545  325.9285112002911  \\
            6.72336168084042  326.0558108997601  \\
            6.738369184592296  326.1824790519151  \\
            6.753376688344172  326.3084102784622  \\
            6.768384192096048  326.4335505097839  \\
            6.783391695847924  326.5579106973963  \\
            6.7983991995998  326.681496480076  \\
            6.813406703351676  326.80433783913725  \\
            6.828414207103552  326.92649188348025  \\
            6.843421710855428  327.0479756586293  \\
            6.858429214607304  327.16876415901976  \\
            6.87343671835918  327.28890039505006  \\
            6.888444222111056  327.4084263169132  \\
            6.903451725862931  327.52729264782846  \\
            6.9184592296148075  327.6454917395739  \\
            6.933466733366683  327.7629826548745  \\
            6.9484742371185595  327.87974034680167  \\
            6.963481740870435  327.99581218849767  \\
            6.9784892446223115  328.1112722091417  \\
            6.993496748374187  328.2262484274542  \\
            7.008504252126063  328.34090460522  \\
            7.023511755877939  328.45544810211356  \\
            7.0385192596298145  328.5700919248739  \\
            7.053526763381691  328.68507445886564  \\
            7.0685342671335665  328.80065498128613  \\
            7.083541770885443  328.91694011779873  \\
            7.098549274637318  329.033959218492  \\
            7.113556778389195  329.1517327387487  \\
            7.12856428214107  329.2702498270995  \\
            7.143571785892947  329.38940171246134  \\
            7.158579289644822  329.50901249449976  \\
            7.173586793396698  329.62889994871773  \\
            7.188594297148574  329.748874011381  \\
            7.20360180090045  329.8687140249282  \\
            7.218609304652326  329.98825375251675  \\
            7.233616808404202  330.1073900459907  \\
            7.248624312156078  330.22601627617695  \\
            7.263631815907954  330.34396181097037  \\
            7.27863931965983  330.46113295988374  \\
            7.293646823411706  330.5774594765162  \\
            7.308654327163582  330.69280519737947  \\
            7.323661830915458  330.8070719318068  \\
            7.338669334667333  330.92024336674086  \\
            7.35367683841921  331.0322539847171  \\
            7.368684342171085  331.14308165805994  \\
            7.383691845922962  331.25264878779456  \\
            7.398699349674837  331.36089957522853  \\
            7.413706853426714  331.4678860039985  \\
            7.428714357178589  331.57363686979966  \\
            7.443721860930466  331.67820045045335  \\
            7.458729364682341  331.78156817467413  \\
            7.473736868434217  331.88369637010226  \\
            7.488744372186093  331.98457236958404  \\
            7.503751875937969  332.0841480646791  \\
            7.518759379689845  332.1824056275549  \\
            7.533766883441721  332.27934670298595  \\
            7.548774387193597  332.3749076852092  \\
            7.563781890945473  332.46897958123026  \\
            7.578789394697349  332.5615202341138  \\
            7.593796898449225  332.65239693311617  \\
            7.608804402201101  332.74145301157847  \\
            7.6238119059529765  332.8286185271253  \\
            7.638819409704852  332.91380934918953  \\
            7.6538269134567285  332.9969528367919  \\
            7.668834417208604  333.07801207477456  \\
            7.6838419209604805  333.1569874352616  \\
            7.698849424712356  333.2339332300545  \\
            7.713856928464232  333.3089641833809  \\
            7.728864432216108  333.382224604367  \\
            7.743871935967984  333.4539118863543  \\
            7.75887943971986  333.52426873430477  \\
            7.7738869434717355  333.59354978320545  \\
            7.788894447223612  333.66202959071495  \\
            7.8039019509754874  333.72989262449255  \\
            7.818909454727364  333.7972733417781  \\
            7.833916958479239  333.86434906904657  \\
            7.848924462231116  333.9312049482777  \\
            7.863931965982991  333.9978509100623  \\
            7.878939469734868  334.06425785472663  \\
            7.893946973486743  334.1303885970486  \\
            7.908954477238619  334.19614945459136  \\
            7.923961980990495  334.2613769466799  \\
            7.938969484742371  334.32592508253936  \\
            7.953976988494247  334.38965132534  \\
            7.968984492246123  334.4523054566032  \\
            7.983991995997999  334.51363718690334  \\
            7.998999499749875  334.57340784228745  \\
            8.014007003501751  334.63137571864775  \\
            8.029014507253628  334.6872654764791  \\
            8.044022011005502  334.7408702642936  \\
            8.059029514757379  334.79202546269005  \\
            8.074037018509255  334.84060836326887  \\
            8.08904452226113  334.88653636348806  \\
            8.104052026013006  334.9297884526309  \\
            8.119059529764883  334.9704284325783  \\
            8.134067033516759  335.0085806812912  \\
            8.149074537268634  335.0443840075821  \\
            8.16408204102051  335.07797386068984  \\
            8.179089544772387  335.10949612612757  \\
            8.194097048524263  335.139107713009  \\
            8.209104552276138  335.16699362231043  \\
            8.224112056028014  335.19332536679286  \\
            8.23911955977989  335.21824921664904  \\
            8.254127063531765  335.2419116143098  \\
            8.269134567283642  335.2644481718429  \\
            8.284142071035518  335.28596816940143  \\
            8.299149574787394  335.30658333732407  \\
            8.314157078539269  335.3263935733694  \\
            8.329164582291146  335.34548142389906  \\
            8.344172086043022  335.36394008080754  \\
            8.359179589794897  335.38185430827474  \\
            8.374187093546773  335.39928776841015  \\
            8.38919459729865  335.4162861815972  \\
            8.404202101050526  335.43287746923926  \\
            8.4192096048024  335.4490839782846  \\
            8.434217108554277  335.4649330868049  \\
            8.449224612306153  335.48043562380064  \\
            8.46423211605803  335.4956123909391  \\
            8.479239619809904  335.51050448529287  \\
            8.494247123561781  335.5251475493981  \\
            8.509254627313657  335.5395595730248  \\
            8.524262131065532  335.553745049096  \\
            8.539269634817408  335.5677037668292  \\
            8.554277138569285  335.5814434127949  \\
            8.569284642321161  335.59496933729463  \\
            8.584292146073036  335.60830202702437  \\
            8.599299649824912  335.6214420113496  \\
            8.614307153576789  335.63437867450864  \\
            8.629314657328665  335.64711944461556  \\
            8.64432216108054  335.65967243461364  \\
            8.659329664832416  335.6720478867552  \\
            8.674337168584293  335.68425426200474  \\
            8.689344672336167  335.6962943839265  \\
            8.704352176088044  335.7081756689822  \\
            8.71935967983992  335.71990401372574  \\
            8.734367183591797  335.73148319429845  \\
            8.749374687343671  335.7429162641455  \\
            8.764382191095548  335.75420598043604  \\
            8.779389694847424  335.76535499576164  \\
            8.794397198599299  335.7763659493659  \\
            8.809404702351175  335.7872415071159  \\
            8.824412206103052  335.7979843776233  \\
            8.839419709854928  335.80859731324443  \\
            8.854427213606803  335.8190830950281  \\
            8.86943471735868  335.82944450681475  \\
            8.884442221110556  335.83968430646735  \\
            8.899449724862432  335.8498052071677  \\
            8.914457228614307  335.85980988020344  \\
            8.929464732366183  335.8697009648216  \\
            8.94447223611806  335.8794810559586  \\
            8.959479739869934  335.8891526878993  \\
            8.97448724362181  335.8987183461642  \\
            8.989494747373687  335.9081804694546  \\
            9.004502251125563  335.9175414244197  \\
            9.019509754877438  335.926803495204  \\
            9.034517258629315  335.9359689094664  \\
            9.049524762381191  335.9450398482794  \\
            9.064532266133067  335.9540184202206  \\
            9.079539769884942  335.9629066284939  \\
            9.094547273636818  335.97170637958436  \\
            9.109554777388695  335.9804195299837  \\
            9.12456228114057  335.9890478747292  \\
            9.139569784892446  335.9975931793888  \\
            9.154577288644322  336.0060570861055  \\
            9.169584792396199  336.01444129491995  \\
            9.184592296148073  336.02274728843884  \\
            9.19959979989995  336.0309767747466  \\
            9.214607303651826  336.0391310133254  \\
            9.229614807403701  336.04721171857324  \\
            9.244622311155577  336.055219927029  \\
            9.259629814907454  336.0631573603176  \\
            9.27463731865933  336.0710249389257  \\
            9.289644822411205  336.0788242403896  \\
            9.304652326163081  336.08655616862825  \\
            9.319659829914958  336.09422209392824  \\
            9.334667333666834  336.1018230250569  \\
            9.349674837418709  336.1093601863647  \\
            9.364682341170585  336.1168346864931  \\
            9.379689844922462  336.12424768281846  \\
            9.394697348674336  336.13160028479393  \\
            9.409704852426213  336.1388935693801  \\
            9.42471235617809  336.1461285787795  \\
            9.439719859929966  336.1533063374914  \\
            9.45472736368184  336.16042783134156  \\
            9.469734867433717  336.1674939662099  \\
            9.484742371185593  336.17450556036135  \\
            9.49974987493747  336.18146337736977  \\
            9.514757378689344  336.18836815164593  \\
            9.52976488244122  336.1952205884803  \\
            9.544772386193097  336.20202136552734  \\
            9.559779889944972  336.208771138702  \\
            9.574787393696848  336.21547053694104  \\
            9.589794897448725  336.22212015111575  \\
            9.604802401200601  336.22872053721096  \\
            9.619809904952476  336.2352722318524  \\
            9.634817408704352  336.2417757536887  \\
            9.649824912456229  336.24823158696677  \\
            9.664832416208103  336.25464016181604  \\
            9.67983991995998  336.26100184729154  \\
            9.694847423711856  336.26731695905903  \\
            9.709854927463732  336.2735857737345  \\
            9.724862431215607  336.27980855141885  \\
            9.739869934967484  336.2859855558078  \\
            9.75487743871936  336.29211704668853  \\
            9.769884942471236  336.29820325239496  \\
            9.784892446223111  336.3042443577838  \\
            9.799899949974987  336.3102405226913  \\
            9.814907453726864  336.3161919152853  \\
            9.829914957478739  336.3220987216563  \\
            9.844922461230615  336.32796112400905  \\
            9.859929964982491  336.3337792805443  \\
            9.874937468734368  336.3395533237474  \\
            9.889944972486242  336.3452833694695  \\
            9.904952476238119  336.35096952666595  \\
            9.919959979989995  336.35661188427605  \\
            9.934967483741872  336.36221048786587  \\
            9.949974987493746  336.3677653451691  \\
            9.964982491245623  336.373276439455  \\
            9.9799899949975  336.3787437217493  \\
            9.994997498749374  336.38416710348383  \\
        }
        ;
    \addlegendentry {IG-HJB (ours)}
\end{axis}
\end{tikzpicture}


==> figures/pendulum/25-04-20_Accumulated_costs_plot_pgfplots_weightspace.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={120mm}, height={60mm}, scaled x ticks={false}, xlabel={simulation wall-clock time in seconds}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={accumulated stage costs}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.7913888220883223}, ymax={146.7419997314933}, yticklabels={{$0$,$25$,$50$,$75$,$100$,$125$}}, ytick={{0.0,25.0,50.0,75.0,100.0,125.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.5557710230229709)
            (0.020161290322580645,3.1140625306904015)
            (0.04032258064516129,4.681770435483601)
            (0.06048387096774194,6.265631754100584)
            (0.08064516129032258,7.872171843179835)
            (0.10080645161290322,9.507186611427766)
            (0.12096774193548387,11.175535321967303)
            (0.14112903225806453,12.881574725491053)
            (0.16129032258064516,14.628729364596003)
            (0.1814516129032258,16.419540425246943)
            (0.20161290322580644,18.255429330276694)
            (0.2217741935483871,20.13665824395573)
            (0.24193548387096775,22.06231935852958)
            (0.2620967741935484,24.03068179590189)
            (0.28225806451612906,26.038995918047124)
            (0.3024193548387097,28.083462236835704)
            (0.3225806451612903,30.159586265290393)
            (0.34274193548387094,32.26237057039681)
            (0.3629032258064516,34.386430715078276)
            (0.38306451612903225,36.52590416876211)
            (0.4032258064516129,38.67479932523935)
            (0.42338709677419356,40.827136105135345)
            (0.4435483870967742,42.97703595300431)
            (0.4637096774193548,45.118918744258195)
            (0.4838709677419355,47.24757860048796)
            (0.5040322580645161,49.35810876740125)
            (0.5241935483870968,51.44620180717699)
            (0.5443548387096774,53.50791849537185)
            (0.5645161290322581,55.53975154868893)
            (0.5846774193548387,57.538946973680666)
            (0.6048387096774194,59.503262532261964)
            (0.625,61.4310012888425)
            (0.6451612903225806,63.32084535279945)
            (0.6653225806451613,65.17205370078187)
            (0.6854838709677419,66.9844243497337)
            (0.7056451612903226,68.75825841010646)
            (0.7258064516129032,70.49408073860691)
            (0.7459677419354839,72.19266598200855)
            (0.7661290322580645,73.85509758553502)
            (0.7862903225806451,75.48246690826625)
            (0.8064516129032258,77.07604724959171)
            (0.8266129032258065,78.63721619863206)
            (0.8467741935483871,80.16737681585526)
            (0.8669354838709677,81.66773870038539)
            (0.8870967741935484,83.13974774536592)
            (0.907258064516129,84.58462237604715)
            (0.9274193548387096,86.00350898325242)
            (0.9475806451612904,87.39747100287488)
            (0.967741935483871,88.76738846532444)
            (0.9879032258064516,90.11391019861387)
            (1.0080645161290323,91.43757519195928)
            (1.028225806451613,92.73854978173969)
            (1.0483870967741935,94.01681540986243)
            (1.0685483870967742,95.27208144160963)
            (1.0887096774193548,96.5039968395296)
            (1.1088709677419355,97.7119032956709)
            (1.1290322580645162,98.8950869420759)
            (1.1491935483870968,100.05265421894903)
            (1.1693548387096775,101.18360571167354)
            (1.189516129032258,102.28695696774903)
            (1.2096774193548387,103.36151124035216)
            (1.2298387096774193,104.40607182764616)
            (1.25,105.41951062741514)
            (1.2701612903225807,106.40066310445101)
            (1.2903225806451613,107.34856811078086)
            (1.310483870967742,108.26236713743)
            (1.3306451612903225,109.14136392990117)
            (1.3508064516129032,109.98504242143333)
            (1.3709677419354838,110.79298011332469)
            (1.3911290322580645,111.56523230898668)
            (1.4112903225806452,112.30191645098857)
            (1.4314516129032258,113.00344931830321)
            (1.4516129032258065,113.67040825892828)
            (1.471774193548387,114.3034258598719)
            (1.4919354838709677,114.90357961090338)
            (1.5120967741935485,115.47201240102986)
            (1.532258064516129,116.00994980645628)
            (1.5524193548387097,116.51886558598103)
            (1.5725806451612903,117.00040964289778)
            (1.592741935483871,117.4563245110506)
            (1.6129032258064515,117.88847194268612)
            (1.6330645161290323,118.2987227373035)
            (1.653225806451613,118.68888628589625)
            (1.6733870967741935,119.0608365498797)
            (1.6935483870967742,119.41629923407973)
            (1.7137096774193548,119.7570428039256)
            (1.7338709677419355,120.08460989714585)
            (1.7540322580645162,120.4004920494531)
            (1.7741935483870968,120.70616465693408)
            (1.7943548387096775,121.00284619541235)
            (1.814516129032258,121.29188992268166)
            (1.8346774193548387,121.57426291152925)
            (1.8548387096774193,121.85097731722055)
            (1.875,122.12290184941847)
            (1.8951612903225807,122.39085016805902)
            (1.9153225806451613,122.65548625346473)
            (1.935483870967742,122.91743549308555)
            (1.9556451612903225,123.17714069226005)
            (1.9758064516129032,123.43498598935408)
            (1.9959677419354838,123.69125045493615)
            (2.0161290322580645,123.94614350228278)
            (2.036290322580645,124.19980689430955)
            (2.056451612903226,124.45226401865281)
            (2.0766129032258065,124.70357470519534)
            (2.096774193548387,124.95374380271878)
            (2.1169354838709675,125.20267171284725)
            (2.1370967741935485,125.45026891713576)
            (2.157258064516129,125.69637907633039)
            (2.1774193548387095,125.94088648688732)
            (2.1975806451612905,126.18363516606105)
            (2.217741935483871,126.42438075271659)
            (2.2379032258064515,126.66286521118528)
            (2.2580645161290325,126.89883603678622)
            (2.278225806451613,127.13202237238792)
            (2.2983870967741935,127.362055194951)
            (2.318548387096774,127.58852490634095)
            (2.338709677419355,127.81101999364391)
            (2.3588709677419355,128.0290955491834)
            (2.379032258064516,128.24229481334714)
            (2.399193548387097,128.45014402151662)
            (2.4193548387096775,128.65219434549326)
            (2.439516129032258,128.84801687882282)
            (2.4596774193548385,129.03721575164127)
            (2.4798387096774195,129.21943624870138)
            (2.5,129.39433103119717)
            (2.5201612903225805,129.56161435061898)
            (2.5403225806451615,129.72105864262397)
            (2.560483870967742,129.8725146541127)
            (2.5806451612903225,130.01586280489332)
            (2.600806451612903,130.1510367087899)
            (2.620967741935484,130.27802294528726)
            (2.6411290322580645,130.39686783448036)
            (2.661290322580645,130.50774572878024)
            (2.681451612903226,130.61087671390789)
            (2.7016129032258065,130.70655207160684)
            (2.721774193548387,130.7951220974599)
            (2.7419354838709675,130.8769587807763)
            (2.7620967741935485,130.95254029933787)
            (2.782258064516129,131.0223037092232)
            (2.8024193548387095,131.08669383661058)
            (2.8225806451612905,131.14615739299074)
            (2.842741935483871,131.2011461778982)
            (2.8629032258064515,131.2520867970567)
            (2.8830645161290325,131.29934890537513)
            (2.903225806451613,131.3432976919974)
            (2.9233870967741935,131.38428035226679)
            (2.943548387096774,131.4226260353275)
            (2.963709677419355,131.45862853288054)
            (2.9838709677419355,131.4925511753811)
            (3.004032258064516,131.52464047280552)
            (3.024193548387097,131.55512720933876)
            (3.0443548387096775,131.58425306718908)
            (3.064516129032258,131.61224922496135)
            (3.0846774193548385,131.6393348697664)
            (3.1048387096774195,131.6657139935796)
            (3.125,131.69157102568306)
            (3.1451612903225805,131.71706590713197)
            (3.1653225806451615,131.74232595836287)
            (3.185483870967742,131.76744211517888)
            (3.2056451612903225,131.7924768175896)
            (3.225806451612903,131.81745450769262)
            (3.245967741935484,131.84236225382992)
            (3.2661290322580645,131.86715077117043)
            (3.286290322580645,131.8917335339237)
            (3.306451612903226,131.91600919234995)
            (3.3266129032258065,131.93983987856126)
            (3.346774193548387,131.9630863517788)
            (3.3669354838709675,131.98560802132582)
            (3.3870967741935485,132.00726042730167)
            (3.407258064516129,132.0279232854369)
            (3.4274193548387095,132.04749154384945)
            (3.4475806451612905,132.06587864608426)
            (3.467741935483871,132.08302963777106)
            (3.4879032258064515,132.09890536713223)
            (3.5080645161290325,132.11348482122037)
            (3.528225806451613,132.12677654753236)
            (3.5483870967741935,132.13880481292222)
            (3.568548387096774,132.14961455617606)
            (3.588709677419355,132.15927080954464)
            (3.6088709677419355,132.16784945037162)
            (3.629032258064516,132.17542130285472)
            (3.649193548387097,132.18207253225157)
            (3.6693548387096775,132.18789077246538)
            (3.689516129032258,132.19296206592153)
            (3.7096774193548385,132.1973688735832)
            (3.7298387096774195,132.2011886700374)
            (3.75,132.2044930553786)
            (3.7701612903225805,132.20734729504755)
            (3.7903225806451615,132.20981019541688)
            (3.810483870967742,132.2119342275966)
            (3.8306451612903225,132.21376582414365)
            (3.850806451612903,132.21534578629846)
            (3.870967741935484,132.216709753009)
            (3.8911290322580645,132.2178886953688)
            (3.911290322580645,132.21890940985583)
            (3.931451612903226,132.21979499374896)
            (3.9516129032258065,132.22056529069658)
            (3.971774193548387,132.22123730077232)
            (3.9919354838709675,132.221825551022)
            (4.012096774193548,132.2223424272368)
            (4.032258064516129,132.222798468662)
            (4.05241935483871,132.2232026269499)
            (4.07258064516129,132.22356249238186)
            (4.092741935483871,132.2238844912517)
            (4.112903225806452,132.2241740565253)
            (4.133064516129032,132.22443577471552)
            (4.153225806451613,132.22467351324627)
            (4.173387096774194,132.2248905297593)
            (4.193548387096774,132.22508956606418)
            (4.213709677419355,132.22527292898914)
            (4.233870967741935,132.2254425599508)
            (4.254032258064516,132.22560009502837)
            (4.274193548387097,132.225746917045)
            (4.294354838709677,132.2258841136159)
            (4.314516129032258,132.22600285774803)
            (4.334677419354839,132.22610591110828)
            (4.354838709677419,132.2261955370618)
            (4.375,132.22627360889743)
            (4.395161290322581,132.226341691982)
            (4.415322580645161,132.2264011062668)
            (4.435483870967742,132.2264529740972)
            (4.455645161290323,132.2264982569237)
            (4.475806451612903,132.22653778370565)
            (4.495967741935484,132.22657227305598)
            (4.516129032258065,132.22660235071018)
            (4.536290322580645,132.22662856343248)
            (4.556451612903226,132.22665139025264)
            (4.576612903225806,132.22667125165484)
            (4.596774193548387,132.22668851719231)
            (4.616935483870968,132.22670351188575)
            (4.637096774193548,132.22671652165982)
            (4.657258064516129,132.22672779801528)
            (4.67741935483871,132.2267375620799)
            (4.69758064516129,132.22674600814847)
            (4.717741935483871,132.22675330679542)
            (4.737903225806452,132.22675960762362)
            (4.758064516129032,132.2267650417006)
            (4.778225806451613,132.22676972372145)
            (4.798387096774194,132.22677375393283)
            (4.818548387096774,132.22677721984422)
            (4.838709677419355,132.22678019775)
            (4.858870967741935,132.22678275408288)
            (4.879032258064516,132.22678494661574)
            (4.899193548387097,132.226786825528)
            (4.919354838709677,132.2267884343502)
            (4.939516129032258,132.2267898107993)
            (4.959677419354839,132.22679098751675)
            (4.979838709677419,132.2267919927188)
            (5.0,132.2267928507691)
            (5.0,121.94366300458023)
            (4.979838709677419,121.94366208799711)
            (4.959677419354839,121.94366101498753)
            (4.939516129032258,121.94365975983176)
            (4.919354838709677,121.94365829278577)
            (4.899193548387097,121.94365657949315)
            (4.879032258064516,121.94365458032011)
            (4.858870967741935,121.94365224960347)
            (4.838709677419355,121.94364953480358)
            (4.818548387096774,121.94364637555086)
            (4.798387096774194,121.94364270257523)
            (4.778225806451613,121.94363843650629)
            (4.758064516129032,121.9436334865306)
            (4.737903225806452,121.94362774889186)
            (4.717741935483871,121.9436211052167)
            (4.69758064516129,121.94361342064711)
            (4.67741935483871,121.94360454175803)
            (4.657258064516129,121.94359429423194)
            (4.637096774193548,121.94358248025816)
            (4.616935483870968,121.9435688756136)
            (4.596774193548387,121.9435532263712)
            (4.576612903225806,121.94353524516228)
            (4.556451612903226,121.94351460689455)
            (4.536290322580645,121.94349094379413)
            (4.516129032258065,121.94346383958666)
            (4.495967741935484,121.94343282257518)
            (4.475806451612903,121.9433973572653)
            (4.455645161290323,121.94335683407081)
            (4.435483870967742,121.94331055647925)
            (4.415322580645161,121.94325772476796)
            (4.395161290322581,121.943197415138)
            (4.375,121.94312855262682)
            (4.354838709677419,121.94304987567068)
            (4.334677419354839,121.94295988939163)
            (4.314516129032258,121.94285680381829)
            (4.294354838709677,121.94273845178972)
            (4.274193548387097,121.94260217970351)
            (4.254032258064516,121.94245812873024)
            (4.233870967741935,121.9423056447899)
            (4.213709677419355,121.94214385286621)
            (4.193548387096774,121.94197172233898)
            (4.173387096774194,121.94178803258022)
            (4.153225806451613,121.94159133384707)
            (4.133064516129032,121.94137990247567)
            (4.112903225806452,121.94115168924947)
            (4.092741935483871,121.94090425968376)
            (4.07258064516129,121.94063472478835)
            (4.05241935483871,121.94033966066738)
            (4.032258064516129,121.9400150152279)
            (4.012096774193548,121.93965599984607)
            (3.9919354838709675,121.93925696372094)
            (3.971774193548387,121.93881124848191)
            (3.9516129032258065,121.93831102024402)
            (3.931451612903226,121.93774707561904)
            (3.911290322580645,121.937108620217)
            (3.8911290322580645,121.93638301551216)
            (3.870967741935484,121.93555548972647)
            (3.850806451612903,121.93460881200797)
            (3.8306451612903225,121.93352292649487)
            (3.810483870967742,121.93227454709802)
            (3.7903225806451615,121.93083671225435)
            (3.7701612903225805,121.92917830426785)
            (3.75,121.9272635408699)
            (3.7298387096774195,121.92505145243904)
            (3.7096774193548385,121.92249536588491)
            (3.689516129032258,121.91954242651657)
            (3.6693548387096775,121.91613320152749)
            (3.649193548387097,121.91220142477212)
            (3.629032258064516,121.90767396021775)
            (3.6088709677419355,121.90247107992579)
            (3.588709677419355,121.89650776293266)
            (3.568548387096774,121.889708876491)
            (3.5483870967741935,121.88197984240202)
            (3.528225806451613,121.87322495242198)
            (3.5080645161290325,121.8633568173925)
            (3.4879032258064515,121.85229775048474)
            (3.467741935483871,121.83997692497577)
            (3.4475806451612905,121.82634400146245)
            (3.4274193548387095,121.81137458137442)
            (3.407258064516129,121.7950767214689)
            (3.3870967741935485,121.77748579439489)
            (3.3669354838709675,121.75868563343134)
            (3.346774193548387,121.73881103282568)
            (3.3266129032258065,121.71804500806964)
            (3.306451612903226,121.6966082564309)
            (3.286290322580645,121.67475401401155)
            (3.2661290322580645,121.65277061936551)
            (3.245967741935484,121.6309245997906)
            (3.225806451612903,121.60950183873081)
            (3.2056451612903225,121.58875619596712)
            (3.185483870967742,121.56891006631247)
            (3.1653225806451615,121.55014783090026)
            (3.1451612903225805,121.532607650453)
            (3.125,121.5163627364337)
            (3.1048387096774195,121.5014328640111)
            (3.0846774193548385,121.48778163107387)
            (3.064516129032258,121.47530943320804)
            (3.0443548387096775,121.46385254631866)
            (3.024193548387097,121.45318349060176)
            (3.004032258064516,121.4430129447361)
            (2.9838709677419355,121.43299359826042)
            (2.963709677419355,121.42272488838523)
            (2.943548387096774,121.41178056506072)
            (2.9233870967741935,121.3996646522669)
            (2.903225806451613,121.38587138879542)
            (2.8830645161290325,121.36989631026971)
            (2.8629032258064515,121.35125108473501)
            (2.842741935483871,121.32943248260412)
            (2.8225806451612905,121.30398572084324)
            (2.8024193548387095,121.27446292208467)
            (2.782258064516129,121.2404313314245)
            (2.7620967741935485,121.2015132027748)
            (2.7419354838709675,121.15735110411897)
            (2.721774193548387,121.107615562701)
            (2.7016129032258065,121.05201253357077)
            (2.681451612903226,120.99031069459737)
            (2.661290322580645,120.92235215713265)
            (2.6411290322580645,120.84806319329428)
            (2.620967741935484,120.76745165673505)
            (2.600806451612903,120.68052882656616)
            (2.5806451612903225,120.58746340649537)
            (2.560483870967742,120.488446618003)
            (2.5403225806451615,120.38367875760731)
            (2.5201612903225805,120.27335299249343)
            (2.5,120.15764568344605)
            (2.4798387096774195,120.03675090812865)
            (2.4596774193548385,119.91085659191174)
            (2.439516129032258,119.78015863854286)
            (2.4193548387096775,119.64479234613022)
            (2.399193548387097,119.50488318333402)
            (2.379032258064516,119.36054751343696)
            (2.3588709677419355,119.21188618981779)
            (2.338709677419355,119.05900981337702)
            (2.318548387096774,118.90200313923717)
            (2.2983870967741935,118.74095126508446)
            (2.278225806451613,118.5759470872913)
            (2.2580645161290325,118.40707246417381)
            (2.2379032258064515,118.23442988456544)
            (2.217741935483871,118.05817995808714)
            (2.1975806451612905,117.87846638398595)
            (2.1774193548387095,117.69539577125394)
            (2.157258064516129,117.509193263588)
            (2.1370967741935485,117.32005896983053)
            (2.1169354838709675,117.12822158509474)
            (2.096774193548387,116.93400602349341)
            (2.0766129032258065,116.7377419400092)
            (2.056451612903226,116.53973850638383)
            (2.036290322580645,116.34028595328449)
            (2.0161290322580645,116.13962199707642)
            (1.9959677419354838,115.93796344651835)
            (1.9758064516129032,115.73544317412217)
            (1.9556451612903225,115.5321131412191)
            (1.935483870967742,115.3279519783283)
            (1.9153225806451613,115.12283148251262)
            (1.8951612903225807,114.91657885038136)
            (1.875,114.7088368769277)
            (1.8548387096774193,114.49926801819832)
            (1.8346774193548387,114.28730534293113)
            (1.814516129032258,114.07251017710144)
            (1.7943548387096775,113.85423683098777)
            (1.7741935483870968,113.63175488715011)
            (1.7540322580645162,113.4042647029284)
            (1.7338709677419355,113.17095253470151)
            (1.7137096774193548,112.9310068712688)
            (1.6935483870967742,112.6832079265177)
            (1.6733870967741935,112.42645757156507)
            (1.653225806451613,112.15939021561887)
            (1.6330645161290323,111.88085326240494)
            (1.6129032258064515,111.58938275400071)
            (1.592741935483871,111.283403332244)
            (1.5725806451612903,110.96108689476982)
            (1.5524193548387097,110.62083446473788)
            (1.532258064516129,110.26060204261222)
            (1.5120967741935485,109.87837984090224)
            (1.4919354838709677,109.4722080165953)
            (1.471774193548387,109.04026846466132)
            (1.4516129032258065,108.58063589723193)
            (1.4314516129032258,108.09116083578763)
            (1.4112903225806452,107.57035560569035)
            (1.3911290322580645,107.01651213638507)
            (1.3709677419354838,106.42813500008803)
            (1.3508064516129032,105.8040577180578)
            (1.3306451612903225,105.14320553054249)
            (1.310483870967742,104.44509085218846)
            (1.2903225806451613,103.70935209389843)
            (1.2701612903225807,102.9359027174099)
            (1.25,102.12508742191226)
            (1.2298387096774193,101.27725599659777)
            (1.2096774193548387,100.39291318652616)
            (1.189516129032258,99.47276807074954)
            (1.1693548387096775,98.51759425282624)
            (1.1491935483870968,97.52808613617395)
            (1.1290322580645162,96.50468373679561)
            (1.1088709677419355,95.44762361215521)
            (1.0887096774193548,94.35674522461706)
            (1.0685483870967742,93.2314033041631)
            (1.0483870967741935,92.07065709083214)
            (1.028225806451613,90.87257316283038)
            (1.0080645161290323,89.63520580199419)
            (0.9879032258064516,88.35632546382841)
            (0.967741935483871,87.0339710091391)
            (0.9475806451612904,85.6667116156044)
            (0.9274193548387096,84.25412214246504)
            (0.907258064516129,82.79677088034343)
            (0.8870967741935484,81.2961295278982)
            (0.8669354838709677,79.75429947461143)
            (0.8467741935483871,78.17345949935454)
            (0.8266129032258065,76.55540320532367)
            (0.8064516129032258,74.90197797231549)
            (0.7862903225806451,73.21450381905085)
            (0.7661290322580645,71.49405023569346)
            (0.7459677419354839,69.74143944139686)
            (0.7258064516129032,67.95759774192476)
            (0.7056451612903226,66.14322476734203)
            (0.6854838709677419,64.29944159824257)
            (0.6653225806451613,62.42716442241004)
            (0.6451612903225806,60.52772190917126)
            (0.625,58.602513823852014)
            (0.6048387096774194,56.65324775599008)
            (0.5846774193548387,54.681624614491085)
            (0.5645161290322581,52.68948261515732)
            (0.5443548387096774,50.67870695498665)
            (0.5241935483870968,48.65146169700807)
            (0.5040322580645161,46.610197141496144)
            (0.4838709677419355,44.557502887737925)
            (0.4637096774193548,42.49617232097033)
            (0.4435483870967742,40.4297341154454)
            (0.42338709677419356,38.361918233455896)
            (0.4032258064516129,36.29702537601322)
            (0.38306451612903225,34.23992608442719)
            (0.3629032258064516,32.19581884862074)
            (0.34274193548387094,30.1702463446614)
            (0.3225806451612903,28.168721771652105)
            (0.3024193548387097,26.196679213733677)
            (0.28225806451612906,24.259221371227014)
            (0.2620967741935484,22.360919389764693)
            (0.24193548387096775,20.50562946184998)
            (0.2217741935483871,18.69597077685948)
            (0.20161290322580644,16.93340739693488)
            (0.1814516129032258,15.218382392383209)
            (0.16129032258064516,13.550026265157479)
            (0.14112903225806453,11.926103773874075)
            (0.12096774193548387,10.343311321198074)
            (0.10080645161290322,8.797673691371422)
            (0.08064516129032258,7.284393442297652)
            (0.06048387096774194,5.7983882003650855)
            (0.04032258064516129,4.333422413051112)
            (0.020161290322580645,2.883105691294108)
            (0.0,1.4406882124470237)
            (0.0,1.5557710230229709)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.5557710230229709)
            (0.020161290322580645,3.1140625306904015)
            (0.04032258064516129,4.681770435483601)
            (0.06048387096774194,6.265631754100584)
            (0.08064516129032258,7.872171843179835)
            (0.10080645161290322,9.507186611427766)
            (0.12096774193548387,11.175535321967303)
            (0.14112903225806453,12.881574725491053)
            (0.16129032258064516,14.628729364596003)
            (0.1814516129032258,16.419540425246943)
            (0.20161290322580644,18.255429330276694)
            (0.2217741935483871,20.13665824395573)
            (0.24193548387096775,22.06231935852958)
            (0.2620967741935484,24.03068179590189)
            (0.28225806451612906,26.038995918047124)
            (0.3024193548387097,28.083462236835704)
            (0.3225806451612903,30.159586265290393)
            (0.34274193548387094,32.26237057039681)
            (0.3629032258064516,34.386430715078276)
            (0.38306451612903225,36.52590416876211)
            (0.4032258064516129,38.67479932523935)
            (0.42338709677419356,40.827136105135345)
            (0.4435483870967742,42.97703595300431)
            (0.4637096774193548,45.118918744258195)
            (0.4838709677419355,47.24757860048796)
            (0.5040322580645161,49.35810876740125)
            (0.5241935483870968,51.44620180717699)
            (0.5443548387096774,53.50791849537185)
            (0.5645161290322581,55.53975154868893)
            (0.5846774193548387,57.538946973680666)
            (0.6048387096774194,59.503262532261964)
            (0.625,61.4310012888425)
            (0.6451612903225806,63.32084535279945)
            (0.6653225806451613,65.17205370078187)
            (0.6854838709677419,66.9844243497337)
            (0.7056451612903226,68.75825841010646)
            (0.7258064516129032,70.49408073860691)
            (0.7459677419354839,72.19266598200855)
            (0.7661290322580645,73.85509758553502)
            (0.7862903225806451,75.48246690826625)
            (0.8064516129032258,77.07604724959171)
            (0.8266129032258065,78.63721619863206)
            (0.8467741935483871,80.16737681585526)
            (0.8669354838709677,81.66773870038539)
            (0.8870967741935484,83.13974774536592)
            (0.907258064516129,84.58462237604715)
            (0.9274193548387096,86.00350898325242)
            (0.9475806451612904,87.39747100287488)
            (0.967741935483871,88.76738846532444)
            (0.9879032258064516,90.11391019861387)
            (1.0080645161290323,91.43757519195928)
            (1.028225806451613,92.73854978173969)
            (1.0483870967741935,94.01681540986243)
            (1.0685483870967742,95.27208144160963)
            (1.0887096774193548,96.5039968395296)
            (1.1088709677419355,97.7119032956709)
            (1.1290322580645162,98.8950869420759)
            (1.1491935483870968,100.05265421894903)
            (1.1693548387096775,101.18360571167354)
            (1.189516129032258,102.28695696774903)
            (1.2096774193548387,103.36151124035216)
            (1.2298387096774193,104.40607182764616)
            (1.25,105.41951062741514)
            (1.2701612903225807,106.40066310445101)
            (1.2903225806451613,107.34856811078086)
            (1.310483870967742,108.26236713743)
            (1.3306451612903225,109.14136392990117)
            (1.3508064516129032,109.98504242143333)
            (1.3709677419354838,110.79298011332469)
            (1.3911290322580645,111.56523230898668)
            (1.4112903225806452,112.30191645098857)
            (1.4314516129032258,113.00344931830321)
            (1.4516129032258065,113.67040825892828)
            (1.471774193548387,114.3034258598719)
            (1.4919354838709677,114.90357961090338)
            (1.5120967741935485,115.47201240102986)
            (1.532258064516129,116.00994980645628)
            (1.5524193548387097,116.51886558598103)
            (1.5725806451612903,117.00040964289778)
            (1.592741935483871,117.4563245110506)
            (1.6129032258064515,117.88847194268612)
            (1.6330645161290323,118.2987227373035)
            (1.653225806451613,118.68888628589625)
            (1.6733870967741935,119.0608365498797)
            (1.6935483870967742,119.41629923407973)
            (1.7137096774193548,119.7570428039256)
            (1.7338709677419355,120.08460989714585)
            (1.7540322580645162,120.4004920494531)
            (1.7741935483870968,120.70616465693408)
            (1.7943548387096775,121.00284619541235)
            (1.814516129032258,121.29188992268166)
            (1.8346774193548387,121.57426291152925)
            (1.8548387096774193,121.85097731722055)
            (1.875,122.12290184941847)
            (1.8951612903225807,122.39085016805902)
            (1.9153225806451613,122.65548625346473)
            (1.935483870967742,122.91743549308555)
            (1.9556451612903225,123.17714069226005)
            (1.9758064516129032,123.43498598935408)
            (1.9959677419354838,123.69125045493615)
            (2.0161290322580645,123.94614350228278)
            (2.036290322580645,124.19980689430955)
            (2.056451612903226,124.45226401865281)
            (2.0766129032258065,124.70357470519534)
            (2.096774193548387,124.95374380271878)
            (2.1169354838709675,125.20267171284725)
            (2.1370967741935485,125.45026891713576)
            (2.157258064516129,125.69637907633039)
            (2.1774193548387095,125.94088648688732)
            (2.1975806451612905,126.18363516606105)
            (2.217741935483871,126.42438075271659)
            (2.2379032258064515,126.66286521118528)
            (2.2580645161290325,126.89883603678622)
            (2.278225806451613,127.13202237238792)
            (2.2983870967741935,127.362055194951)
            (2.318548387096774,127.58852490634095)
            (2.338709677419355,127.81101999364391)
            (2.3588709677419355,128.0290955491834)
            (2.379032258064516,128.24229481334714)
            (2.399193548387097,128.45014402151662)
            (2.4193548387096775,128.65219434549326)
            (2.439516129032258,128.84801687882282)
            (2.4596774193548385,129.03721575164127)
            (2.4798387096774195,129.21943624870138)
            (2.5,129.39433103119717)
            (2.5201612903225805,129.56161435061898)
            (2.5403225806451615,129.72105864262397)
            (2.560483870967742,129.8725146541127)
            (2.5806451612903225,130.01586280489332)
            (2.600806451612903,130.1510367087899)
            (2.620967741935484,130.27802294528726)
            (2.6411290322580645,130.39686783448036)
            (2.661290322580645,130.50774572878024)
            (2.681451612903226,130.61087671390789)
            (2.7016129032258065,130.70655207160684)
            (2.721774193548387,130.7951220974599)
            (2.7419354838709675,130.8769587807763)
            (2.7620967741935485,130.95254029933787)
            (2.782258064516129,131.0223037092232)
            (2.8024193548387095,131.08669383661058)
            (2.8225806451612905,131.14615739299074)
            (2.842741935483871,131.2011461778982)
            (2.8629032258064515,131.2520867970567)
            (2.8830645161290325,131.29934890537513)
            (2.903225806451613,131.3432976919974)
            (2.9233870967741935,131.38428035226679)
            (2.943548387096774,131.4226260353275)
            (2.963709677419355,131.45862853288054)
            (2.9838709677419355,131.4925511753811)
            (3.004032258064516,131.52464047280552)
            (3.024193548387097,131.55512720933876)
            (3.0443548387096775,131.58425306718908)
            (3.064516129032258,131.61224922496135)
            (3.0846774193548385,131.6393348697664)
            (3.1048387096774195,131.6657139935796)
            (3.125,131.69157102568306)
            (3.1451612903225805,131.71706590713197)
            (3.1653225806451615,131.74232595836287)
            (3.185483870967742,131.76744211517888)
            (3.2056451612903225,131.7924768175896)
            (3.225806451612903,131.81745450769262)
            (3.245967741935484,131.84236225382992)
            (3.2661290322580645,131.86715077117043)
            (3.286290322580645,131.8917335339237)
            (3.306451612903226,131.91600919234995)
            (3.3266129032258065,131.93983987856126)
            (3.346774193548387,131.9630863517788)
            (3.3669354838709675,131.98560802132582)
            (3.3870967741935485,132.00726042730167)
            (3.407258064516129,132.0279232854369)
            (3.4274193548387095,132.04749154384945)
            (3.4475806451612905,132.06587864608426)
            (3.467741935483871,132.08302963777106)
            (3.4879032258064515,132.09890536713223)
            (3.5080645161290325,132.11348482122037)
            (3.528225806451613,132.12677654753236)
            (3.5483870967741935,132.13880481292222)
            (3.568548387096774,132.14961455617606)
            (3.588709677419355,132.15927080954464)
            (3.6088709677419355,132.16784945037162)
            (3.629032258064516,132.17542130285472)
            (3.649193548387097,132.18207253225157)
            (3.6693548387096775,132.18789077246538)
            (3.689516129032258,132.19296206592153)
            (3.7096774193548385,132.1973688735832)
            (3.7298387096774195,132.2011886700374)
            (3.75,132.2044930553786)
            (3.7701612903225805,132.20734729504755)
            (3.7903225806451615,132.20981019541688)
            (3.810483870967742,132.2119342275966)
            (3.8306451612903225,132.21376582414365)
            (3.850806451612903,132.21534578629846)
            (3.870967741935484,132.216709753009)
            (3.8911290322580645,132.2178886953688)
            (3.911290322580645,132.21890940985583)
            (3.931451612903226,132.21979499374896)
            (3.9516129032258065,132.22056529069658)
            (3.971774193548387,132.22123730077232)
            (3.9919354838709675,132.221825551022)
            (4.012096774193548,132.2223424272368)
            (4.032258064516129,132.222798468662)
            (4.05241935483871,132.2232026269499)
            (4.07258064516129,132.22356249238186)
            (4.092741935483871,132.2238844912517)
            (4.112903225806452,132.2241740565253)
            (4.133064516129032,132.22443577471552)
            (4.153225806451613,132.22467351324627)
            (4.173387096774194,132.2248905297593)
            (4.193548387096774,132.22508956606418)
            (4.213709677419355,132.22527292898914)
            (4.233870967741935,132.2254425599508)
            (4.254032258064516,132.22560009502837)
            (4.274193548387097,132.225746917045)
            (4.294354838709677,132.2258841136159)
            (4.314516129032258,132.22600285774803)
            (4.334677419354839,132.22610591110828)
            (4.354838709677419,132.2261955370618)
            (4.375,132.22627360889743)
            (4.395161290322581,132.226341691982)
            (4.415322580645161,132.2264011062668)
            (4.435483870967742,132.2264529740972)
            (4.455645161290323,132.2264982569237)
            (4.475806451612903,132.22653778370565)
            (4.495967741935484,132.22657227305598)
            (4.516129032258065,132.22660235071018)
            (4.536290322580645,132.22662856343248)
            (4.556451612903226,132.22665139025264)
            (4.576612903225806,132.22667125165484)
            (4.596774193548387,132.22668851719231)
            (4.616935483870968,132.22670351188575)
            (4.637096774193548,132.22671652165982)
            (4.657258064516129,132.22672779801528)
            (4.67741935483871,132.2267375620799)
            (4.69758064516129,132.22674600814847)
            (4.717741935483871,132.22675330679542)
            (4.737903225806452,132.22675960762362)
            (4.758064516129032,132.2267650417006)
            (4.778225806451613,132.22676972372145)
            (4.798387096774194,132.22677375393283)
            (4.818548387096774,132.22677721984422)
            (4.838709677419355,132.22678019775)
            (4.858870967741935,132.22678275408288)
            (4.879032258064516,132.22678494661574)
            (4.899193548387097,132.226786825528)
            (4.919354838709677,132.2267884343502)
            (4.939516129032258,132.2267898107993)
            (4.959677419354839,132.22679098751675)
            (4.979838709677419,132.2267919927188)
            (5.0,132.2267928507691)
            (5.0,142.50992269695797)
            (4.979838709677419,142.5099218974405)
            (4.959677419354839,142.50992096004597)
            (4.939516129032258,142.50991986176683)
            (4.919354838709677,142.5099185759146)
            (4.899193548387097,142.50991707156282)
            (4.879032258064516,142.50991531291135)
            (4.858870967741935,142.50991325856228)
            (4.838709677419355,142.50991086069644)
            (4.818548387096774,142.5099080641376)
            (4.798387096774194,142.50990480529043)
            (4.778225806451613,142.5099010109366)
            (4.758064516129032,142.5098965968706)
            (4.737903225806452,142.50989146635538)
            (4.717741935483871,142.50988550837414)
            (4.69758064516129,142.50987859564984)
            (4.67741935483871,142.50987058240176)
            (4.657258064516129,142.5098613017986)
            (4.637096774193548,142.5098505630615)
            (4.616935483870968,142.5098381481579)
            (4.596774193548387,142.50982380801344)
            (4.576612903225806,142.5098072581474)
            (4.556451612903226,142.50978817361073)
            (4.536290322580645,142.50976618307084)
            (4.516129032258065,142.5097408618337)
            (4.495967741935484,142.50971172353678)
            (4.475806451612903,142.509678210146)
            (4.455645161290323,142.50963967977657)
            (4.435483870967742,142.50959539171518)
            (4.415322580645161,142.50954448776562)
            (4.395161290322581,142.50948596882597)
            (4.375,142.50941866516803)
            (4.354838709677419,142.50934119845294)
            (4.334677419354839,142.50925193282492)
            (4.314516129032258,142.50914891167778)
            (4.294354838709677,142.5090297754421)
            (4.274193548387097,142.5088916543865)
            (4.254032258064516,142.5087420613265)
            (4.233870967741935,142.50857947511173)
            (4.213709677419355,142.50840200511206)
            (4.193548387096774,142.50820740978938)
            (4.173387096774194,142.50799302693838)
            (4.153225806451613,142.50775569264547)
            (4.133064516129032,142.50749164695537)
            (4.112903225806452,142.50719642380113)
            (4.092741935483871,142.50686472281964)
            (4.07258064516129,142.50649025997535)
            (4.05241935483871,142.50606559323242)
            (4.032258064516129,142.50558192209613)
            (4.012096774193548,142.50502885462757)
            (3.9919354838709675,142.50439413832305)
            (3.971774193548387,142.50366335306273)
            (3.9516129032258065,142.50281956114915)
            (3.931451612903226,142.5018429118789)
            (3.911290322580645,142.50071019949465)
            (3.8911290322580645,142.49939437522545)
            (3.870967741935484,142.49786401629154)
            (3.850806451612903,142.49608276058896)
            (3.8306451612903225,142.49400872179243)
            (3.810483870967742,142.49159390809518)
            (3.7903225806451615,142.4887836785794)
            (3.7701612903225805,142.48551628582726)
            (3.75,142.48172256988732)
            (3.7298387096774195,142.47732588763577)
            (3.7096774193548385,142.4722423812815)
            (3.689516129032258,142.46638170532648)
            (3.6693548387096775,142.45964834340327)
            (3.649193548387097,142.451943639731)
            (3.629032258064516,142.44316864549168)
            (3.6088709677419355,142.43322782081745)
            (3.588709677419355,142.42203385615662)
            (3.568548387096774,142.40952023586112)
            (3.5483870967741935,142.39562978344242)
            (3.528225806451613,142.38032814264272)
            (3.5080645161290325,142.36361282504825)
            (3.4879032258064515,142.3455129837797)
            (3.467741935483871,142.32608235056634)
            (3.4475806451612905,142.30541329070607)
            (3.4274193548387095,142.28360850632447)
            (3.407258064516129,142.2607698494049)
            (3.3870967741935485,142.23703506020846)
            (3.3669354838709675,142.21253040922028)
            (3.346774193548387,142.18736167073192)
            (3.3266129032258065,142.16163474905287)
            (3.306451612903226,142.13541012826897)
            (3.286290322580645,142.10871305383586)
            (3.2661290322580645,142.08153092297533)
            (3.245967741935484,142.05379990786923)
            (3.225806451612903,142.02540717665443)
            (3.2056451612903225,141.99619743921207)
            (3.185483870967742,141.9659741640453)
            (3.1653225806451615,141.93450408582547)
            (3.1451612903225805,141.90152416381093)
            (3.125,141.86677931493242)
            (3.1048387096774195,141.8299951231481)
            (3.0846774193548385,141.79088810845894)
            (3.064516129032258,141.74918901671467)
            (3.0443548387096775,141.7046535880595)
            (3.024193548387097,141.65707092807577)
            (3.004032258064516,141.60626800087493)
            (2.9838709677419355,141.55210875250177)
            (2.963709677419355,141.49453217737585)
            (2.943548387096774,141.4334715055943)
            (2.9233870967741935,141.36889605226665)
            (2.903225806451613,141.3007239951994)
            (2.8830645161290325,141.22880150048056)
            (2.8629032258064515,141.1529225093784)
            (2.842741935483871,141.0728598731923)
            (2.8225806451612905,140.98832906513823)
            (2.8024193548387095,140.8989247511365)
            (2.782258064516129,140.8041760870219)
            (2.7620967741935485,140.70356739590093)
            (2.7419354838709675,140.59656645743362)
            (2.721774193548387,140.48262863221882)
            (2.7016129032258065,140.3610916096429)
            (2.681451612903226,140.2314427332184)
            (2.661290322580645,140.09313930042782)
            (2.6411290322580645,139.94567247566644)
            (2.620967741935484,139.7885942338395)
            (2.600806451612903,139.62154459101362)
            (2.5806451612903225,139.44426220329126)
            (2.560483870967742,139.25658269022242)
            (2.5403225806451615,139.05843852764065)
            (2.5201612903225805,138.84987570874452)
            (2.5,138.6310163789483)
            (2.4798387096774195,138.40212158927412)
            (2.4596774193548385,138.1635749113708)
            (2.439516129032258,137.91587511910276)
            (2.4193548387096775,137.65959634485628)
            (2.399193548387097,137.39540485969923)
            (2.379032258064516,137.12404211325733)
            (2.3588709677419355,136.84630490854903)
            (2.338709677419355,136.5630301739108)
            (2.318548387096774,136.27504667344473)
            (2.2983870967741935,135.98315912481755)
            (2.278225806451613,135.68809765748455)
            (2.2580645161290325,135.39059960939863)
            (2.2379032258064515,135.09130053780513)
            (2.217741935483871,134.79058154734605)
            (2.1975806451612905,134.48880394813614)
            (2.1774193548387095,134.1863772025207)
            (2.157258064516129,133.88356488907277)
            (2.1370967741935485,133.58047886444098)
            (2.1169354838709675,133.27712184059976)
            (2.096774193548387,132.97348158194413)
            (2.0766129032258065,132.66940747038146)
            (2.056451612903226,132.3647895309218)
            (2.036290322580645,132.05932783533459)
            (2.0161290322580645,131.75266500748913)
            (1.9959677419354838,131.44453746335395)
            (1.9758064516129032,131.13452880458598)
            (1.9556451612903225,130.822168243301)
            (1.935483870967742,130.5069190078428)
            (1.9153225806451613,130.18814102441684)
            (1.8951612903225807,129.86512148573667)
            (1.875,129.53696682190923)
            (1.8548387096774193,129.2026866162428)
            (1.8346774193548387,128.86122048012737)
            (1.814516129032258,128.5112696682619)
            (1.7943548387096775,128.15145555983693)
            (1.7741935483870968,127.78057442671805)
            (1.7540322580645162,127.39671939597781)
            (1.7338709677419355,126.9982672595902)
            (1.7137096774193548,126.5830787365824)
            (1.6935483870967742,126.14939054164176)
            (1.6733870967741935,125.69521552819432)
            (1.653225806451613,125.21838235617362)
            (1.6330645161290323,124.71659221220207)
            (1.6129032258064515,124.18756113137154)
            (1.592741935483871,123.62924568985719)
            (1.5725806451612903,123.03973239102574)
            (1.5524193548387097,122.41689670722418)
            (1.532258064516129,121.75929757030033)
            (1.5120967741935485,121.06564496115747)
            (1.4919354838709677,120.33495120521145)
            (1.471774193548387,119.56658325508246)
            (1.4516129032258065,118.76018062062462)
            (1.4314516129032258,117.91573780081879)
            (1.4112903225806452,117.03347729628679)
            (1.3911290322580645,116.11395248158829)
            (1.3709677419354838,115.15782522656134)
            (1.3508064516129032,114.16602712480886)
            (1.3306451612903225,113.13952232925986)
            (1.310483870967742,112.07964342267155)
            (1.2903225806451613,110.98778412766329)
            (1.2701612903225807,109.86542349149212)
            (1.25,108.71393383291802)
            (1.2298387096774193,107.53488765869454)
            (1.2096774193548387,106.33010929417816)
            (1.189516129032258,105.10114586474853)
            (1.1693548387096775,103.84961717052083)
            (1.1491935483870968,102.5772223017241)
            (1.1290322580645162,101.2854901473562)
            (1.1088709677419355,99.97618297918658)
            (1.0887096774193548,98.65124845444215)
            (1.0685483870967742,97.31275957905616)
            (1.0483870967741935,95.96297372889272)
            (1.028225806451613,94.60452640064901)
            (1.0080645161290323,93.23994458192438)
            (0.9879032258064516,91.87149493339932)
            (0.967741935483871,90.5008059215098)
            (0.9475806451612904,89.12823039014536)
            (0.9274193548387096,87.7528958240398)
            (0.907258064516129,86.37247387175087)
            (0.8870967741935484,84.98336596283364)
            (0.8669354838709677,83.58117792615934)
            (0.8467741935483871,82.16129413235599)
            (0.8266129032258065,80.71902919194045)
            (0.8064516129032258,79.25011652686793)
            (0.7862903225806451,77.75042999748165)
            (0.7661290322580645,76.21614493537658)
            (0.7459677419354839,74.64389252262023)
            (0.7258064516129032,73.03056373528906)
            (0.7056451612903226,71.3732920528709)
            (0.6854838709677419,69.66940710122483)
            (0.6653225806451613,67.91694297915372)
            (0.6451612903225806,66.11396879642764)
            (0.625,64.259488753833)
            (0.6048387096774194,62.35327730853385)
            (0.5846774193548387,60.39626933287025)
            (0.5645161290322581,58.39002048222055)
            (0.5443548387096774,56.33713003575704)
            (0.5241935483870968,54.240941917345914)
            (0.5040322580645161,52.10602039330635)
            (0.4838709677419355,49.937654313238)
            (0.4637096774193548,47.74166516754606)
            (0.4435483870967742,45.52433779056322)
            (0.42338709677419356,43.292353976814795)
            (0.4032258064516129,41.05257327446548)
            (0.38306451612903225,38.81188225309703)
            (0.3629032258064516,36.577042581535814)
            (0.34274193548387094,34.35449479613222)
            (0.3225806451612903,32.150450758928685)
            (0.3024193548387097,29.97024525993773)
            (0.28225806451612906,27.818770464867235)
            (0.2620967741935484,25.70044420203909)
            (0.24193548387096775,23.619009255209182)
            (0.2217741935483871,21.57734571105198)
            (0.20161290322580644,19.57745126361851)
            (0.1814516129032258,17.620698458110677)
            (0.16129032258064516,15.707432464034527)
            (0.14112903225806453,13.83704567710803)
            (0.12096774193548387,12.007759322736531)
            (0.10080645161290322,10.21669953148411)
            (0.08064516129032258,8.459950244062018)
            (0.06048387096774194,6.732875307836082)
            (0.04032258064516129,5.030118457916091)
            (0.020161290322580645,3.345019370086695)
            (0.0,1.670853833598918)
            (0.0,1.5557710230229709)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5557710230229709  \\
            0.020161290322580645  3.1140625306904015  \\
            0.04032258064516129  4.681770435483601  \\
            0.06048387096774194  6.265631754100584  \\
            0.08064516129032258  7.872171843179835  \\
            0.10080645161290322  9.507186611427766  \\
            0.12096774193548387  11.175535321967303  \\
            0.14112903225806453  12.881574725491053  \\
            0.16129032258064516  14.628729364596003  \\
            0.1814516129032258  16.419540425246943  \\
            0.20161290322580644  18.255429330276694  \\
            0.2217741935483871  20.13665824395573  \\
            0.24193548387096775  22.06231935852958  \\
            0.2620967741935484  24.03068179590189  \\
            0.28225806451612906  26.038995918047124  \\
            0.3024193548387097  28.083462236835704  \\
            0.3225806451612903  30.159586265290393  \\
            0.34274193548387094  32.26237057039681  \\
            0.3629032258064516  34.386430715078276  \\
            0.38306451612903225  36.52590416876211  \\
            0.4032258064516129  38.67479932523935  \\
            0.42338709677419356  40.827136105135345  \\
            0.4435483870967742  42.97703595300431  \\
            0.4637096774193548  45.118918744258195  \\
            0.4838709677419355  47.24757860048796  \\
            0.5040322580645161  49.35810876740125  \\
            0.5241935483870968  51.44620180717699  \\
            0.5443548387096774  53.50791849537185  \\
            0.5645161290322581  55.53975154868893  \\
            0.5846774193548387  57.538946973680666  \\
            0.6048387096774194  59.503262532261964  \\
            0.625  61.4310012888425  \\
            0.6451612903225806  63.32084535279945  \\
            0.6653225806451613  65.17205370078187  \\
            0.6854838709677419  66.9844243497337  \\
            0.7056451612903226  68.75825841010646  \\
            0.7258064516129032  70.49408073860691  \\
            0.7459677419354839  72.19266598200855  \\
            0.7661290322580645  73.85509758553502  \\
            0.7862903225806451  75.48246690826625  \\
            0.8064516129032258  77.07604724959171  \\
            0.8266129032258065  78.63721619863206  \\
            0.8467741935483871  80.16737681585526  \\
            0.8669354838709677  81.66773870038539  \\
            0.8870967741935484  83.13974774536592  \\
            0.907258064516129  84.58462237604715  \\
            0.9274193548387096  86.00350898325242  \\
            0.9475806451612904  87.39747100287488  \\
            0.967741935483871  88.76738846532444  \\
            0.9879032258064516  90.11391019861387  \\
            1.0080645161290323  91.43757519195928  \\
            1.028225806451613  92.73854978173969  \\
            1.0483870967741935  94.01681540986243  \\
            1.0685483870967742  95.27208144160963  \\
            1.0887096774193548  96.5039968395296  \\
            1.1088709677419355  97.7119032956709  \\
            1.1290322580645162  98.8950869420759  \\
            1.1491935483870968  100.05265421894903  \\
            1.1693548387096775  101.18360571167354  \\
            1.189516129032258  102.28695696774903  \\
            1.2096774193548387  103.36151124035216  \\
            1.2298387096774193  104.40607182764616  \\
            1.25  105.41951062741514  \\
            1.2701612903225807  106.40066310445101  \\
            1.2903225806451613  107.34856811078086  \\
            1.310483870967742  108.26236713743  \\
            1.3306451612903225  109.14136392990117  \\
            1.3508064516129032  109.98504242143333  \\
            1.3709677419354838  110.79298011332469  \\
            1.3911290322580645  111.56523230898668  \\
            1.4112903225806452  112.30191645098857  \\
            1.4314516129032258  113.00344931830321  \\
            1.4516129032258065  113.67040825892828  \\
            1.471774193548387  114.3034258598719  \\
            1.4919354838709677  114.90357961090338  \\
            1.5120967741935485  115.47201240102986  \\
            1.532258064516129  116.00994980645628  \\
            1.5524193548387097  116.51886558598103  \\
            1.5725806451612903  117.00040964289778  \\
            1.592741935483871  117.4563245110506  \\
            1.6129032258064515  117.88847194268612  \\
            1.6330645161290323  118.2987227373035  \\
            1.653225806451613  118.68888628589625  \\
            1.6733870967741935  119.0608365498797  \\
            1.6935483870967742  119.41629923407973  \\
            1.7137096774193548  119.7570428039256  \\
            1.7338709677419355  120.08460989714585  \\
            1.7540322580645162  120.4004920494531  \\
            1.7741935483870968  120.70616465693408  \\
            1.7943548387096775  121.00284619541235  \\
            1.814516129032258  121.29188992268166  \\
            1.8346774193548387  121.57426291152925  \\
            1.8548387096774193  121.85097731722055  \\
            1.875  122.12290184941847  \\
            1.8951612903225807  122.39085016805902  \\
            1.9153225806451613  122.65548625346473  \\
            1.935483870967742  122.91743549308555  \\
            1.9556451612903225  123.17714069226005  \\
            1.9758064516129032  123.43498598935408  \\
            1.9959677419354838  123.69125045493615  \\
            2.0161290322580645  123.94614350228278  \\
            2.036290322580645  124.19980689430955  \\
            2.056451612903226  124.45226401865281  \\
            2.0766129032258065  124.70357470519534  \\
            2.096774193548387  124.95374380271878  \\
            2.1169354838709675  125.20267171284725  \\
            2.1370967741935485  125.45026891713576  \\
            2.157258064516129  125.69637907633039  \\
            2.1774193548387095  125.94088648688732  \\
            2.1975806451612905  126.18363516606105  \\
            2.217741935483871  126.42438075271659  \\
            2.2379032258064515  126.66286521118528  \\
            2.2580645161290325  126.89883603678622  \\
            2.278225806451613  127.13202237238792  \\
            2.2983870967741935  127.362055194951  \\
            2.318548387096774  127.58852490634095  \\
            2.338709677419355  127.81101999364391  \\
            2.3588709677419355  128.0290955491834  \\
            2.379032258064516  128.24229481334714  \\
            2.399193548387097  128.45014402151662  \\
            2.4193548387096775  128.65219434549326  \\
            2.439516129032258  128.84801687882282  \\
            2.4596774193548385  129.03721575164127  \\
            2.4798387096774195  129.21943624870138  \\
            2.5  129.39433103119717  \\
            2.5201612903225805  129.56161435061898  \\
            2.5403225806451615  129.72105864262397  \\
            2.560483870967742  129.8725146541127  \\
            2.5806451612903225  130.01586280489332  \\
            2.600806451612903  130.1510367087899  \\
            2.620967741935484  130.27802294528726  \\
            2.6411290322580645  130.39686783448036  \\
            2.661290322580645  130.50774572878024  \\
            2.681451612903226  130.61087671390789  \\
            2.7016129032258065  130.70655207160684  \\
            2.721774193548387  130.7951220974599  \\
            2.7419354838709675  130.8769587807763  \\
            2.7620967741935485  130.95254029933787  \\
            2.782258064516129  131.0223037092232  \\
            2.8024193548387095  131.08669383661058  \\
            2.8225806451612905  131.14615739299074  \\
            2.842741935483871  131.2011461778982  \\
            2.8629032258064515  131.2520867970567  \\
            2.8830645161290325  131.29934890537513  \\
            2.903225806451613  131.3432976919974  \\
            2.9233870967741935  131.38428035226679  \\
            2.943548387096774  131.4226260353275  \\
            2.963709677419355  131.45862853288054  \\
            2.9838709677419355  131.4925511753811  \\
            3.004032258064516  131.52464047280552  \\
            3.024193548387097  131.55512720933876  \\
            3.0443548387096775  131.58425306718908  \\
            3.064516129032258  131.61224922496135  \\
            3.0846774193548385  131.6393348697664  \\
            3.1048387096774195  131.6657139935796  \\
            3.125  131.69157102568306  \\
            3.1451612903225805  131.71706590713197  \\
            3.1653225806451615  131.74232595836287  \\
            3.185483870967742  131.76744211517888  \\
            3.2056451612903225  131.7924768175896  \\
            3.225806451612903  131.81745450769262  \\
            3.245967741935484  131.84236225382992  \\
            3.2661290322580645  131.86715077117043  \\
            3.286290322580645  131.8917335339237  \\
            3.306451612903226  131.91600919234995  \\
            3.3266129032258065  131.93983987856126  \\
            3.346774193548387  131.9630863517788  \\
            3.3669354838709675  131.98560802132582  \\
            3.3870967741935485  132.00726042730167  \\
            3.407258064516129  132.0279232854369  \\
            3.4274193548387095  132.04749154384945  \\
            3.4475806451612905  132.06587864608426  \\
            3.467741935483871  132.08302963777106  \\
            3.4879032258064515  132.09890536713223  \\
            3.5080645161290325  132.11348482122037  \\
            3.528225806451613  132.12677654753236  \\
            3.5483870967741935  132.13880481292222  \\
            3.568548387096774  132.14961455617606  \\
            3.588709677419355  132.15927080954464  \\
            3.6088709677419355  132.16784945037162  \\
            3.629032258064516  132.17542130285472  \\
            3.649193548387097  132.18207253225157  \\
            3.6693548387096775  132.18789077246538  \\
            3.689516129032258  132.19296206592153  \\
            3.7096774193548385  132.1973688735832  \\
            3.7298387096774195  132.2011886700374  \\
            3.75  132.2044930553786  \\
            3.7701612903225805  132.20734729504755  \\
            3.7903225806451615  132.20981019541688  \\
            3.810483870967742  132.2119342275966  \\
            3.8306451612903225  132.21376582414365  \\
            3.850806451612903  132.21534578629846  \\
            3.870967741935484  132.216709753009  \\
            3.8911290322580645  132.2178886953688  \\
            3.911290322580645  132.21890940985583  \\
            3.931451612903226  132.21979499374896  \\
            3.9516129032258065  132.22056529069658  \\
            3.971774193548387  132.22123730077232  \\
            3.9919354838709675  132.221825551022  \\
            4.012096774193548  132.2223424272368  \\
            4.032258064516129  132.222798468662  \\
            4.05241935483871  132.2232026269499  \\
            4.07258064516129  132.22356249238186  \\
            4.092741935483871  132.2238844912517  \\
            4.112903225806452  132.2241740565253  \\
            4.133064516129032  132.22443577471552  \\
            4.153225806451613  132.22467351324627  \\
            4.173387096774194  132.2248905297593  \\
            4.193548387096774  132.22508956606418  \\
            4.213709677419355  132.22527292898914  \\
            4.233870967741935  132.2254425599508  \\
            4.254032258064516  132.22560009502837  \\
            4.274193548387097  132.225746917045  \\
            4.294354838709677  132.2258841136159  \\
            4.314516129032258  132.22600285774803  \\
            4.334677419354839  132.22610591110828  \\
            4.354838709677419  132.2261955370618  \\
            4.375  132.22627360889743  \\
            4.395161290322581  132.226341691982  \\
            4.415322580645161  132.2264011062668  \\
            4.435483870967742  132.2264529740972  \\
            4.455645161290323  132.2264982569237  \\
            4.475806451612903  132.22653778370565  \\
            4.495967741935484  132.22657227305598  \\
            4.516129032258065  132.22660235071018  \\
            4.536290322580645  132.22662856343248  \\
            4.556451612903226  132.22665139025264  \\
            4.576612903225806  132.22667125165484  \\
            4.596774193548387  132.22668851719231  \\
            4.616935483870968  132.22670351188575  \\
            4.637096774193548  132.22671652165982  \\
            4.657258064516129  132.22672779801528  \\
            4.67741935483871  132.2267375620799  \\
            4.69758064516129  132.22674600814847  \\
            4.717741935483871  132.22675330679542  \\
            4.737903225806452  132.22675960762362  \\
            4.758064516129032  132.2267650417006  \\
            4.778225806451613  132.22676972372145  \\
            4.798387096774194  132.22677375393283  \\
            4.818548387096774  132.22677721984422  \\
            4.838709677419355  132.22678019775  \\
            4.858870967741935  132.22678275408288  \\
            4.879032258064516  132.22678494661574  \\
            4.899193548387097  132.226786825528  \\
            4.919354838709677  132.2267884343502  \\
            4.939516129032258  132.2267898107993  \\
            4.959677419354839  132.22679098751675  \\
            4.979838709677419  132.2267919927188  \\
            5.0  132.2267928507691  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.5576834319747144)
            (0.020161290322580645,3.1118559464184665)
            (0.04032258064516129,4.668484557406588)
            (0.06048387096774194,6.232787073414857)
            (0.08064516129032258,7.809566825097612)
            (0.10080645161290322,9.40293543377835)
            (0.12096774193548387,11.015984898197619)
            (0.14112903225806453,12.650921978367682)
            (0.16129032258064516,14.309455927597933)
            (0.1814516129032258,15.99246594686085)
            (0.20161290322580644,17.699888653340736)
            (0.2217741935483871,19.43061321107814)
            (0.24193548387096775,21.183369646480507)
            (0.2620967741935484,22.956171731877234)
            (0.28225806451612906,24.746595609120657)
            (0.3024193548387097,26.55153986626138)
            (0.3225806451612903,28.367884565848463)
            (0.34274193548387094,30.19158147690094)
            (0.3629032258064516,32.01891072926537)
            (0.38306451612903225,33.845969843089605)
            (0.4032258064516129,35.66887602876541)
            (0.42338709677419356,37.48344536747173)
            (0.4435483870967742,39.286066122838925)
            (0.4637096774193548,41.07295326059006)
            (0.4838709677419355,42.84113378650171)
            (0.5040322580645161,44.58747318256552)
            (0.5241935483870968,46.309312589990064)
            (0.5443548387096774,48.00455785995652)
            (0.5645161290322581,49.67099862117883)
            (0.5846774193548387,51.306888749104246)
            (0.6048387096774194,52.91062149026745)
            (0.625,54.481111528435214)
            (0.6451612903225806,56.01726467203448)
            (0.6653225806451613,57.51783761025298)
            (0.6854838709677419,58.9821310742966)
            (0.7056451612903226,60.40973083028708)
            (0.7258064516129032,61.8003183401993)
            (0.7459677419354839,63.15379405468716)
            (0.7661290322580645,64.4703771485386)
            (0.7862903225806451,65.75047180507913)
            (0.8064516129032258,66.99463952523865)
            (0.8266129032258065,68.2034348881551)
            (0.8467741935483871,69.37767940706613)
            (0.8669354838709677,70.51870425257745)
            (0.8870967741935484,71.6278192775974)
            (0.907258064516129,72.70623475966585)
            (0.9274193548387096,73.7552348130295)
            (0.9475806451612904,74.7763183269835)
            (0.967741935483871,75.77066754220603)
            (0.9879032258064516,76.73965868294573)
            (1.0080645161290323,77.68474797198851)
            (1.028225806451613,78.60699420447426)
            (1.0483870967741935,79.50755217288722)
            (1.0685483870967742,80.38743909326723)
            (1.0887096774193548,81.24747672644742)
            (1.1088709677419355,82.08853514388882)
            (1.1290322580645162,82.91139258506186)
            (1.1491935483870968,83.71662066866007)
            (1.1693548387096775,84.504744711708)
            (1.189516129032258,85.27622891023368)
            (1.2096774193548387,86.03136650056703)
            (1.2298387096774193,86.77066495876137)
            (1.25,87.49442163537321)
            (1.2701612903225807,88.20286656578222)
            (1.2903225806451613,88.89634599031645)
            (1.310483870967742,89.57530011158327)
            (1.3306451612903225,90.24033797759697)
            (1.3508064516129032,90.89188824179507)
            (1.3709677419354838,91.5304339807942)
            (1.3911290322580645,92.15641671056524)
            (1.4112903225806452,92.77025335295237)
            (1.4314516129032258,93.37239294616076)
            (1.4516129032258065,93.96307514058986)
            (1.471774193548387,94.54249496660535)
            (1.4919354838709677,95.1108102118283)
            (1.5120967741935485,95.66814805026671)
            (1.532258064516129,96.21451367603987)
            (1.5524193548387097,96.74986519403289)
            (1.5725806451612903,97.27404557106635)
            (1.592741935483871,97.7869379488849)
            (1.6129032258064515,98.28829528646017)
            (1.6330645161290323,98.77806204520282)
            (1.653225806451613,99.25602406581945)
            (1.6733870967741935,99.72203412953704)
            (1.6935483870967742,100.17606235445415)
            (1.7137096774193548,100.61803241582824)
            (1.7338709677419355,101.0478862100093)
            (1.7540322580645162,101.4659583222455)
            (1.7741935483870968,101.87243195872169)
            (1.7943548387096775,102.26764175170239)
            (1.814516129032258,102.65183424407698)
            (1.8346774193548387,103.02546627426136)
            (1.8548387096774193,103.38892032246261)
            (1.875,103.74269894828899)
            (1.8951612903225807,104.08727611802715)
            (1.9153225806451613,104.42316976305142)
            (1.935483870967742,104.75087049613701)
            (1.9556451612903225,105.07090198616797)
            (1.9758064516129032,105.38379427059633)
            (1.9959677419354838,105.69001308385646)
            (2.0161290322580645,105.98997730527137)
            (2.036290322580645,106.28392799884448)
            (2.056451612903226,106.57222834820996)
            (2.0766129032258065,106.85528041202444)
            (2.096774193548387,107.13330730511707)
            (2.1169354838709675,107.40656280299473)
            (2.1370967741935485,107.6753008004184)
            (2.157258064516129,107.93969462860937)
            (2.1774193548387095,108.19990579628286)
            (2.1975806451612905,108.45606503511132)
            (2.217741935483871,108.70837465656223)
            (2.2379032258064515,108.9569651673032)
            (2.2580645161290325,109.2019165920816)
            (2.278225806451613,109.44332603232279)
            (2.2983870967741935,109.68135660418432)
            (2.318548387096774,109.91610226758976)
            (2.338709677419355,110.14772975320412)
            (2.3588709677419355,110.376348132882)
            (2.379032258064516,110.60193157637116)
            (2.399193548387097,110.82439971404241)
            (2.4193548387096775,111.0436811088678)
            (2.439516129032258,111.25958659461085)
            (2.4596774193548385,111.47181862363952)
            (2.4798387096774195,111.68014114989285)
            (2.5,111.88417764033754)
            (2.5201612903225805,112.08361975740652)
            (2.5403225806451615,112.27824818621346)
            (2.560483870967742,112.46787697402172)
            (2.5806451612903225,112.65236153118242)
            (2.600806451612903,112.83183242616492)
            (2.620967741935484,113.00640698894456)
            (2.6411290322580645,113.17633410583205)
            (2.661290322580645,113.34201630540431)
            (2.681451612903226,113.50389100564868)
            (2.7016129032258065,113.66237550334719)
            (2.721774193548387,113.81792367922681)
            (2.7419354838709675,113.97098656573819)
            (2.7620967741935485,114.12199433021786)
            (2.782258064516129,114.2713068729033)
            (2.8024193548387095,114.41927220818081)
            (2.8225806451612905,114.56609075523295)
            (2.842741935483871,114.71185433913936)
            (2.8629032258064515,114.85658193519266)
            (2.8830645161290325,115.00025134269644)
            (2.903225806451613,115.14268872984243)
            (2.9233870967741935,115.2836597359246)
            (2.943548387096774,115.4228912398504)
            (2.963709677419355,115.55999300214364)
            (2.9838709677419355,115.69457441586898)
            (3.004032258064516,115.82619212429563)
            (3.024193548387097,115.95436980812227)
            (3.0443548387096775,116.07870316058825)
            (3.064516129032258,116.19875690258353)
            (3.0846774193548385,116.31424865872918)
            (3.1048387096774195,116.42500339741048)
            (3.125,116.53085539371617)
            (3.1451612903225805,116.6317465810494)
            (3.1653225806451615,116.72780469796342)
            (3.185483870967742,116.8191346633649)
            (3.2056451612903225,116.90598231583942)
            (3.225806451612903,116.988589554937)
            (3.245967741935484,117.06724551297046)
            (3.2661290322580645,117.14223712732601)
            (3.286290322580645,117.21381750198336)
            (3.306451612903226,117.28222750695863)
            (3.3266129032258065,117.34769678284783)
            (3.346774193548387,117.41041693115292)
            (3.3669354838709675,117.4705208219486)
            (3.3870967741935485,117.52812309771807)
            (3.407258064516129,117.58334287779505)
            (3.4274193548387095,117.63621927670131)
            (3.4475806451612905,117.68683274698158)
            (3.467741935483871,117.7351678964585)
            (3.4879032258064515,117.78120393242628)
            (3.5080645161290325,117.82496996565382)
            (3.528225806451613,117.86647816882507)
            (3.5483870967741935,117.90568636076318)
            (3.568548387096774,117.9426719268868)
            (3.588709677419355,117.97746977701001)
            (3.6088709677419355,118.01009278397922)
            (3.629032258064516,118.04067161182711)
            (3.649193548387097,118.06928123470084)
            (3.6693548387096775,118.09599245535972)
            (3.689516129032258,118.12095580739833)
            (3.7096774193548385,118.14428008200164)
            (3.7298387096774195,118.16606332686226)
            (3.75,118.1864039715668)
            (3.7701612903225805,118.20538271468835)
            (3.7903225806451615,118.22307265780807)
            (3.810483870967742,118.23953020485399)
            (3.8306451612903225,118.25480339570257)
            (3.850806451612903,118.2689305152489)
            (3.870967741935484,118.28194522782894)
            (3.8911290322580645,118.2938758116162)
            (3.911290322580645,118.30475787600997)
            (3.931451612903226,118.31459694506964)
            (3.9516129032258065,118.32349296732916)
            (3.971774193548387,118.33148819694392)
            (3.9919354838709675,118.3386349092251)
            (4.012096774193548,118.34500636807323)
            (4.032258064516129,118.35065984991707)
            (4.05241935483871,118.35565768285603)
            (4.07258064516129,118.36006375152738)
            (4.092741935483871,118.36393520384506)
            (4.112903225806452,118.36732679480625)
            (4.133064516129032,118.37029180344322)
            (4.153225806451613,118.37287813348271)
            (4.173387096774194,118.37512977226095)
            (4.193548387096774,118.37708581807196)
            (4.213709677419355,118.37878409777188)
            (4.233870967741935,118.38025512951636)
            (4.254032258064516,118.38152897484292)
            (4.274193548387097,118.38262964551029)
            (4.294354838709677,118.38358140061366)
            (4.314516129032258,118.38440245886686)
            (4.334677419354839,118.38511208987288)
            (4.354838709677419,118.38572387619767)
            (4.375,118.38625099924238)
            (4.395161290322581,118.3867060072608)
            (4.415322580645161,118.38709783304382)
            (4.435483870967742,118.38743487010072)
            (4.455645161290323,118.38772509505932)
            (4.475806451612903,118.38797512140013)
            (4.495967741935484,118.38819024825796)
            (4.516129032258065,118.38837511953773)
            (4.536290322580645,118.38853391197908)
            (4.556451612903226,118.38867044451354)
            (4.576612903225806,118.38878785831905)
            (4.596774193548387,118.38888879578292)
            (4.616935483870968,118.3889754902121)
            (4.637096774193548,118.38904989330396)
            (4.657258064516129,118.3891137068694)
            (4.67741935483871,118.38916841453552)
            (4.69758064516129,118.38921532920361)
            (4.717741935483871,118.38925558591355)
            (4.737903225806452,118.38929014204375)
            (4.758064516129032,118.38931980841471)
            (4.778225806451613,118.38934527484155)
            (4.798387096774194,118.38936713117639)
            (4.818548387096774,118.38938588360307)
            (4.838709677419355,118.38940196753103)
            (4.858870967741935,118.38941575801566)
            (4.879032258064516,118.38942757836348)
            (4.899193548387097,118.38943770735015)
            (4.919354838709677,118.38944638532269)
            (4.939516129032258,118.38945381931629)
            (4.959677419354839,118.38946018707937)
            (4.979838709677419,118.38946564109483)
            (5.0,118.38947031300583)
            (5.0,108.59657311461767)
            (4.979838709677419,108.59657162326228)
            (4.959677419354839,108.59656988357743)
            (4.939516129032258,108.59656785398475)
            (4.919354838709677,108.59656548620472)
            (4.899193548387097,108.59656272392296)
            (4.879032258064516,108.59655950147712)
            (4.858870967741935,108.59655574246317)
            (4.838709677419355,108.59655135800963)
            (4.818548387096774,108.59654624472431)
            (4.798387096774194,108.59654028226396)
            (4.778225806451613,108.59653333044253)
            (4.758064516129032,108.59652522576664)
            (4.737903225806452,108.59651577721087)
            (4.717741935483871,108.5965047611175)
            (4.69758064516129,108.59649191471455)
            (4.67741935483871,108.5964769296894)
            (4.657258064516129,108.59645944277027)
            (4.637096774193548,108.59643903236196)
            (4.616935483870968,108.59641521792251)
            (4.596774193548387,108.59638744659031)
            (4.576612903225806,108.59635508212719)
            (4.556451612903226,108.59631739424833)
            (4.536290322580645,108.59627352568793)
            (4.516129032258065,108.59622246587911)
            (4.495967741935484,108.59616300146699)
            (4.475806451612903,108.59609377668733)
            (4.455645161290323,108.5960132579947)
            (4.435483870967742,108.59591967523671)
            (4.415322580645161,108.59581085693965)
            (4.395161290322581,108.59568419338233)
            (4.375,108.59553685370038)
            (4.354838709677419,108.59536574307211)
            (4.334677419354839,108.5951667885732)
            (4.314516129032258,108.59493557956252)
            (4.294354838709677,108.59466737563015)
            (4.274193548387097,108.59435585532812)
            (4.254032258064516,108.5939944786693)
            (4.233870967741935,108.59357495277524)
            (4.213709677419355,108.59308877091044)
            (4.193548387096774,108.59252548142062)
            (4.173387096774194,108.59187388768132)
            (4.153225806451613,108.59111969258038)
            (4.133064516129032,108.59024757609005)
            (4.112903225806452,108.58924061249364)
            (4.092741935483871,108.58807974022162)
            (4.07258064516129,108.58674218662831)
            (4.05241935483871,108.58520543810457)
            (4.032258064516129,108.58344323687207)
            (4.012096774193548,108.58142374389175)
            (3.9919354838709675,108.57911549621369)
            (3.971774193548387,108.57648591258726)
            (3.9516129032258065,108.57349593915028)
            (3.931451612903226,108.57010824489224)
            (3.911290322580645,108.5662863154956)
            (3.8911290322580645,108.56197843949202)
            (3.870967741935484,108.55715329916744)
            (3.850806451612903,108.55177549543787)
            (3.8306451612903225,108.54580851802706)
            (3.810483870967742,108.53921434725446)
            (3.7903225806451615,108.53196213186396)
            (3.7701612903225805,108.52401152129454)
            (3.75,108.51532878502866)
            (3.7298387096774195,108.5058726369835)
            (3.7096774193548385,108.49561452960052)
            (3.689516129032258,108.48451600234876)
            (3.6693548387096775,108.47255815426288)
            (3.649193548387097,108.45971795637035)
            (3.629032258064516,108.44593981171784)
            (3.6088709677419355,108.43126053441704)
            (3.588709677419355,108.41570459646347)
            (3.568548387096774,108.39926105529746)
            (3.5483870967741935,108.3819958686809)
            (3.528225806451613,108.36397125509761)
            (3.5080645161290325,108.34519428770881)
            (3.4879032258064515,108.32572566913167)
            (3.467741935483871,108.30562400008884)
            (3.4475806451612905,108.28492349525202)
            (3.4274193548387095,108.26358369034494)
            (3.407258064516129,108.24158442450124)
            (3.3870967741935485,108.21876901978982)
            (3.3669354838709675,108.19507802839836)
            (3.346774193548387,108.17035750255108)
            (3.3266129032258065,108.14442363501708)
            (3.306451612903226,108.11706699114374)
            (3.286290322580645,108.08810401674029)
            (3.2661290322580645,108.05726458957398)
            (3.245967741935484,108.024223723731)
            (3.225806451612903,107.98859662645361)
            (3.2056451612903225,107.95000941222786)
            (3.185483870967742,107.9080728685292)
            (3.1653225806451615,107.86244320915227)
            (3.1451612903225805,107.81277060650204)
            (3.125,107.75877094226337)
            (3.1048387096774195,107.70010821136566)
            (3.0846774193548385,107.63665848967963)
            (3.064516129032258,107.56832297595636)
            (3.0443548387096775,107.49502127358251)
            (3.024193548387097,107.41674875709656)
            (3.004032258064516,107.33365055377925)
            (2.9838709677419355,107.24588577018235)
            (2.963709677419355,107.15371105476022)
            (2.943548387096774,107.05741591458177)
            (2.9233870967741935,106.95741176884165)
            (2.903225806451613,106.85399118683736)
            (2.8830645161290325,106.74743137908393)
            (2.8629032258064515,106.63804013269029)
            (2.842741935483871,106.52617780442523)
            (2.8225806451612905,106.41211060917108)
            (2.8024193548387095,106.29607480101839)
            (2.782258064516129,106.17830968039708)
            (2.7620967741935485,106.05891171866661)
            (2.7419354838709675,105.93794788503519)
            (2.721774193548387,105.81528508808329)
            (2.7016129032258065,105.69062525717447)
            (2.681451612903226,105.56360648447962)
            (2.661290322580645,105.43376693957691)
            (2.6411290322580645,105.30062426787802)
            (2.620967741935484,105.16366968246342)
            (2.600806451612903,105.02217433375105)
            (2.5806451612903225,104.87555520198298)
            (2.560483870967742,104.72334747849794)
            (2.5403225806451615,104.56530239788523)
            (2.5201612903225805,104.40117416835322)
            (2.5,104.23089101180621)
            (2.4798387096774195,104.05436841251485)
            (2.4596774193548385,103.87170138843726)
            (2.439516129032258,103.68320649573096)
            (2.4193548387096775,103.48911715932223)
            (2.399193548387097,103.28989587136692)
            (2.379032258064516,103.08598462357628)
            (2.3588709677419355,102.87775074969683)
            (2.338709677419355,102.6656784404578)
            (2.318548387096774,102.45024962642186)
            (2.2983870967741935,102.23184489569265)
            (2.278225806451613,102.010765427823)
            (2.2580645161290325,101.78738569752248)
            (2.2379032258064515,101.56198960863942)
            (2.217741935483871,101.33487977973726)
            (2.1975806451612905,101.10631401439525)
            (2.1774193548387095,100.87641247786075)
            (2.157258064516129,100.64524530551815)
            (2.1370967741935485,100.41288102002908)
            (2.1169354838709675,100.17912170576403)
            (2.096774193548387,99.94383311894666)
            (2.0766129032258065,99.70668213055156)
            (2.056451612903226,99.4671466031535)
            (2.036290322580645,99.22477646525763)
            (2.0161290322580645,98.9788996671928)
            (1.9959677419354838,98.72891128295413)
            (1.9758064516129032,98.47441006922541)
            (1.9556451612903225,98.21491884733241)
            (1.935483870967742,97.94993472474378)
            (1.9153225806451613,97.67901245131685)
            (1.8951612903225807,97.4016817258966)
            (1.875,97.11764105692818)
            (1.8548387096774193,96.82678408353888)
            (1.8346774193548387,96.52886935478851)
            (1.814516129032258,96.2237181383611)
            (1.7943548387096775,95.91132927601028)
            (1.7741935483870968,95.59148313564201)
            (1.7540322580645162,95.2641788806451)
            (1.7338709677419355,94.92922836597356)
            (1.7137096774193548,94.58656558263245)
            (1.6935483870967742,94.23600125849627)
            (1.6733870967741935,93.87746935085411)
            (1.653225806451613,93.51075623553078)
            (1.6330645161290323,93.1355674379692)
            (1.6129032258064515,92.75161521499251)
            (1.592741935483871,92.35849467549116)
            (1.5725806451612903,91.95560568753234)
            (1.5524193548387097,91.54254728508855)
            (1.532258064516129,91.11867681668522)
            (1.5120967741935485,90.6832570517492)
            (1.4919354838709677,90.23546267156215)
            (1.471774193548387,89.77444141157525)
            (1.4516129032258065,89.29912929137538)
            (1.4314516129032258,88.8086641281119)
            (1.4112903225806452,88.30212932740521)
            (1.3911290322580645,87.77864655490974)
            (1.3709677419354838,87.23721326748688)
            (1.3508064516129032,86.67688441960541)
            (1.3306451612903225,86.09683896443376)
            (1.310483870967742,85.49611622255478)
            (1.2903225806451613,84.8737988307258)
            (1.2701612903225807,84.2290810183455)
            (1.25,83.56112707240884)
            (1.2298387096774193,82.86956561859398)
            (1.2096774193548387,82.15442718815336)
            (1.189516129032258,81.41542641977414)
            (1.1693548387096775,80.65242105380788)
            (1.1491935483870968,79.86562606836954)
            (1.1290322580645162,79.05515417683597)
            (1.1088709677419355,78.22122488476853)
            (1.0887096774193548,77.36400273379252)
            (1.0685483870967742,76.48340418856944)
            (1.0483870967741935,75.57944985170381)
            (1.028225806451613,74.65202759755593)
            (1.0080645161290323,73.70079193303202)
            (0.9879032258064516,72.72568229095168)
            (0.967741935483871,71.72622628026579)
            (0.9475806451612904,70.70186727818121)
            (0.9274193548387096,69.65203019433272)
            (0.907258064516129,68.57649047882056)
            (0.8870967741935484,67.47473596955916)
            (0.8669354838709677,66.34647707396681)
            (0.8467741935483871,65.19145105691491)
            (0.8266129032258065,64.00982809158955)
            (0.8064516129032258,62.80124174717624)
            (0.7862903225806451,61.565804212447084)
            (0.7661290322580645,60.30385425601172)
            (0.7459677419354839,59.01555340119104)
            (0.7258064516129032,57.70113517347811)
            (0.7056451612903226,56.360645329850435)
            (0.6854838709677419,54.99425138546393)
            (0.6653225806451613,53.60180676901871)
            (0.6451612903225806,52.182959453441875)
            (0.625,50.73753483553751)
            (0.6048387096774194,49.26533955944418)
            (0.5846774193548387,47.766586178570094)
            (0.5645161290322581,46.24097887107173)
            (0.5443548387096774,44.68866399334731)
            (0.5241935483870968,43.110058791317385)
            (0.5040322580645161,41.506015594634576)
            (0.4838709677419355,39.87733925311875)
            (0.4637096774193548,38.225617879466036)
            (0.4435483870967742,36.55380737262926)
            (0.42338709677419356,34.864681074376016)
            (0.4032258064516129,33.16252649669166)
            (0.38306451612903225,31.451080202180812)
            (0.3629032258064516,29.735140416582105)
            (0.34274193548387094,28.019135176530227)
            (0.3225806451612903,26.307571097535046)
            (0.3024193548387097,24.604699151966436)
            (0.28225806451612906,22.915150188153902)
            (0.2620967741935484,21.242796121884354)
            (0.24193548387096775,19.590721456925735)
            (0.2217741935483871,17.961133339897476)
            (0.20161290322580644,16.355593592505542)
            (0.1814516129032258,14.77461485243072)
            (0.16129032258064516,13.218633166280647)
            (0.14112903225806453,11.687156616161294)
            (0.12096774193548387,10.178579249198048)
            (0.10080645161290322,8.690570606063106)
            (0.08064516129032258,7.2206142286903905)
            (0.06048387096774194,5.765375368825461)
            (0.04032258064516129,4.320463177244499)
            (0.020161290322580645,2.881211311725449)
            (0.0,1.4429040469916286)
            (0.0,1.5576834319747144)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.5576834319747144)
            (0.020161290322580645,3.1118559464184665)
            (0.04032258064516129,4.668484557406588)
            (0.06048387096774194,6.232787073414857)
            (0.08064516129032258,7.809566825097612)
            (0.10080645161290322,9.40293543377835)
            (0.12096774193548387,11.015984898197619)
            (0.14112903225806453,12.650921978367682)
            (0.16129032258064516,14.309455927597933)
            (0.1814516129032258,15.99246594686085)
            (0.20161290322580644,17.699888653340736)
            (0.2217741935483871,19.43061321107814)
            (0.24193548387096775,21.183369646480507)
            (0.2620967741935484,22.956171731877234)
            (0.28225806451612906,24.746595609120657)
            (0.3024193548387097,26.55153986626138)
            (0.3225806451612903,28.367884565848463)
            (0.34274193548387094,30.19158147690094)
            (0.3629032258064516,32.01891072926537)
            (0.38306451612903225,33.845969843089605)
            (0.4032258064516129,35.66887602876541)
            (0.42338709677419356,37.48344536747173)
            (0.4435483870967742,39.286066122838925)
            (0.4637096774193548,41.07295326059006)
            (0.4838709677419355,42.84113378650171)
            (0.5040322580645161,44.58747318256552)
            (0.5241935483870968,46.309312589990064)
            (0.5443548387096774,48.00455785995652)
            (0.5645161290322581,49.67099862117883)
            (0.5846774193548387,51.306888749104246)
            (0.6048387096774194,52.91062149026745)
            (0.625,54.481111528435214)
            (0.6451612903225806,56.01726467203448)
            (0.6653225806451613,57.51783761025298)
            (0.6854838709677419,58.9821310742966)
            (0.7056451612903226,60.40973083028708)
            (0.7258064516129032,61.8003183401993)
            (0.7459677419354839,63.15379405468716)
            (0.7661290322580645,64.4703771485386)
            (0.7862903225806451,65.75047180507913)
            (0.8064516129032258,66.99463952523865)
            (0.8266129032258065,68.2034348881551)
            (0.8467741935483871,69.37767940706613)
            (0.8669354838709677,70.51870425257745)
            (0.8870967741935484,71.6278192775974)
            (0.907258064516129,72.70623475966585)
            (0.9274193548387096,73.7552348130295)
            (0.9475806451612904,74.7763183269835)
            (0.967741935483871,75.77066754220603)
            (0.9879032258064516,76.73965868294573)
            (1.0080645161290323,77.68474797198851)
            (1.028225806451613,78.60699420447426)
            (1.0483870967741935,79.50755217288722)
            (1.0685483870967742,80.38743909326723)
            (1.0887096774193548,81.24747672644742)
            (1.1088709677419355,82.08853514388882)
            (1.1290322580645162,82.91139258506186)
            (1.1491935483870968,83.71662066866007)
            (1.1693548387096775,84.504744711708)
            (1.189516129032258,85.27622891023368)
            (1.2096774193548387,86.03136650056703)
            (1.2298387096774193,86.77066495876137)
            (1.25,87.49442163537321)
            (1.2701612903225807,88.20286656578222)
            (1.2903225806451613,88.89634599031645)
            (1.310483870967742,89.57530011158327)
            (1.3306451612903225,90.24033797759697)
            (1.3508064516129032,90.89188824179507)
            (1.3709677419354838,91.5304339807942)
            (1.3911290322580645,92.15641671056524)
            (1.4112903225806452,92.77025335295237)
            (1.4314516129032258,93.37239294616076)
            (1.4516129032258065,93.96307514058986)
            (1.471774193548387,94.54249496660535)
            (1.4919354838709677,95.1108102118283)
            (1.5120967741935485,95.66814805026671)
            (1.532258064516129,96.21451367603987)
            (1.5524193548387097,96.74986519403289)
            (1.5725806451612903,97.27404557106635)
            (1.592741935483871,97.7869379488849)
            (1.6129032258064515,98.28829528646017)
            (1.6330645161290323,98.77806204520282)
            (1.653225806451613,99.25602406581945)
            (1.6733870967741935,99.72203412953704)
            (1.6935483870967742,100.17606235445415)
            (1.7137096774193548,100.61803241582824)
            (1.7338709677419355,101.0478862100093)
            (1.7540322580645162,101.4659583222455)
            (1.7741935483870968,101.87243195872169)
            (1.7943548387096775,102.26764175170239)
            (1.814516129032258,102.65183424407698)
            (1.8346774193548387,103.02546627426136)
            (1.8548387096774193,103.38892032246261)
            (1.875,103.74269894828899)
            (1.8951612903225807,104.08727611802715)
            (1.9153225806451613,104.42316976305142)
            (1.935483870967742,104.75087049613701)
            (1.9556451612903225,105.07090198616797)
            (1.9758064516129032,105.38379427059633)
            (1.9959677419354838,105.69001308385646)
            (2.0161290322580645,105.98997730527137)
            (2.036290322580645,106.28392799884448)
            (2.056451612903226,106.57222834820996)
            (2.0766129032258065,106.85528041202444)
            (2.096774193548387,107.13330730511707)
            (2.1169354838709675,107.40656280299473)
            (2.1370967741935485,107.6753008004184)
            (2.157258064516129,107.93969462860937)
            (2.1774193548387095,108.19990579628286)
            (2.1975806451612905,108.45606503511132)
            (2.217741935483871,108.70837465656223)
            (2.2379032258064515,108.9569651673032)
            (2.2580645161290325,109.2019165920816)
            (2.278225806451613,109.44332603232279)
            (2.2983870967741935,109.68135660418432)
            (2.318548387096774,109.91610226758976)
            (2.338709677419355,110.14772975320412)
            (2.3588709677419355,110.376348132882)
            (2.379032258064516,110.60193157637116)
            (2.399193548387097,110.82439971404241)
            (2.4193548387096775,111.0436811088678)
            (2.439516129032258,111.25958659461085)
            (2.4596774193548385,111.47181862363952)
            (2.4798387096774195,111.68014114989285)
            (2.5,111.88417764033754)
            (2.5201612903225805,112.08361975740652)
            (2.5403225806451615,112.27824818621346)
            (2.560483870967742,112.46787697402172)
            (2.5806451612903225,112.65236153118242)
            (2.600806451612903,112.83183242616492)
            (2.620967741935484,113.00640698894456)
            (2.6411290322580645,113.17633410583205)
            (2.661290322580645,113.34201630540431)
            (2.681451612903226,113.50389100564868)
            (2.7016129032258065,113.66237550334719)
            (2.721774193548387,113.81792367922681)
            (2.7419354838709675,113.97098656573819)
            (2.7620967741935485,114.12199433021786)
            (2.782258064516129,114.2713068729033)
            (2.8024193548387095,114.41927220818081)
            (2.8225806451612905,114.56609075523295)
            (2.842741935483871,114.71185433913936)
            (2.8629032258064515,114.85658193519266)
            (2.8830645161290325,115.00025134269644)
            (2.903225806451613,115.14268872984243)
            (2.9233870967741935,115.2836597359246)
            (2.943548387096774,115.4228912398504)
            (2.963709677419355,115.55999300214364)
            (2.9838709677419355,115.69457441586898)
            (3.004032258064516,115.82619212429563)
            (3.024193548387097,115.95436980812227)
            (3.0443548387096775,116.07870316058825)
            (3.064516129032258,116.19875690258353)
            (3.0846774193548385,116.31424865872918)
            (3.1048387096774195,116.42500339741048)
            (3.125,116.53085539371617)
            (3.1451612903225805,116.6317465810494)
            (3.1653225806451615,116.72780469796342)
            (3.185483870967742,116.8191346633649)
            (3.2056451612903225,116.90598231583942)
            (3.225806451612903,116.988589554937)
            (3.245967741935484,117.06724551297046)
            (3.2661290322580645,117.14223712732601)
            (3.286290322580645,117.21381750198336)
            (3.306451612903226,117.28222750695863)
            (3.3266129032258065,117.34769678284783)
            (3.346774193548387,117.41041693115292)
            (3.3669354838709675,117.4705208219486)
            (3.3870967741935485,117.52812309771807)
            (3.407258064516129,117.58334287779505)
            (3.4274193548387095,117.63621927670131)
            (3.4475806451612905,117.68683274698158)
            (3.467741935483871,117.7351678964585)
            (3.4879032258064515,117.78120393242628)
            (3.5080645161290325,117.82496996565382)
            (3.528225806451613,117.86647816882507)
            (3.5483870967741935,117.90568636076318)
            (3.568548387096774,117.9426719268868)
            (3.588709677419355,117.97746977701001)
            (3.6088709677419355,118.01009278397922)
            (3.629032258064516,118.04067161182711)
            (3.649193548387097,118.06928123470084)
            (3.6693548387096775,118.09599245535972)
            (3.689516129032258,118.12095580739833)
            (3.7096774193548385,118.14428008200164)
            (3.7298387096774195,118.16606332686226)
            (3.75,118.1864039715668)
            (3.7701612903225805,118.20538271468835)
            (3.7903225806451615,118.22307265780807)
            (3.810483870967742,118.23953020485399)
            (3.8306451612903225,118.25480339570257)
            (3.850806451612903,118.2689305152489)
            (3.870967741935484,118.28194522782894)
            (3.8911290322580645,118.2938758116162)
            (3.911290322580645,118.30475787600997)
            (3.931451612903226,118.31459694506964)
            (3.9516129032258065,118.32349296732916)
            (3.971774193548387,118.33148819694392)
            (3.9919354838709675,118.3386349092251)
            (4.012096774193548,118.34500636807323)
            (4.032258064516129,118.35065984991707)
            (4.05241935483871,118.35565768285603)
            (4.07258064516129,118.36006375152738)
            (4.092741935483871,118.36393520384506)
            (4.112903225806452,118.36732679480625)
            (4.133064516129032,118.37029180344322)
            (4.153225806451613,118.37287813348271)
            (4.173387096774194,118.37512977226095)
            (4.193548387096774,118.37708581807196)
            (4.213709677419355,118.37878409777188)
            (4.233870967741935,118.38025512951636)
            (4.254032258064516,118.38152897484292)
            (4.274193548387097,118.38262964551029)
            (4.294354838709677,118.38358140061366)
            (4.314516129032258,118.38440245886686)
            (4.334677419354839,118.38511208987288)
            (4.354838709677419,118.38572387619767)
            (4.375,118.38625099924238)
            (4.395161290322581,118.3867060072608)
            (4.415322580645161,118.38709783304382)
            (4.435483870967742,118.38743487010072)
            (4.455645161290323,118.38772509505932)
            (4.475806451612903,118.38797512140013)
            (4.495967741935484,118.38819024825796)
            (4.516129032258065,118.38837511953773)
            (4.536290322580645,118.38853391197908)
            (4.556451612903226,118.38867044451354)
            (4.576612903225806,118.38878785831905)
            (4.596774193548387,118.38888879578292)
            (4.616935483870968,118.3889754902121)
            (4.637096774193548,118.38904989330396)
            (4.657258064516129,118.3891137068694)
            (4.67741935483871,118.38916841453552)
            (4.69758064516129,118.38921532920361)
            (4.717741935483871,118.38925558591355)
            (4.737903225806452,118.38929014204375)
            (4.758064516129032,118.38931980841471)
            (4.778225806451613,118.38934527484155)
            (4.798387096774194,118.38936713117639)
            (4.818548387096774,118.38938588360307)
            (4.838709677419355,118.38940196753103)
            (4.858870967741935,118.38941575801566)
            (4.879032258064516,118.38942757836348)
            (4.899193548387097,118.38943770735015)
            (4.919354838709677,118.38944638532269)
            (4.939516129032258,118.38945381931629)
            (4.959677419354839,118.38946018707937)
            (4.979838709677419,118.38946564109483)
            (5.0,118.38947031300583)
            (5.0,128.182367511394)
            (4.979838709677419,128.1823596589274)
            (4.959677419354839,128.1823504905813)
            (4.939516129032258,128.1823397846478)
            (4.919354838709677,128.18232728444065)
            (4.899193548387097,128.18231269077734)
            (4.879032258064516,128.18229565524985)
            (4.858870967741935,128.18227577356814)
            (4.838709677419355,128.18225257705242)
            (4.818548387096774,128.18222552248182)
            (4.798387096774194,128.1821939800888)
            (4.778225806451613,128.18215721924057)
            (4.758064516129032,128.18211439106278)
            (4.737903225806452,128.18206450687663)
            (4.717741935483871,128.1820064107096)
            (4.69758064516129,128.18193874369268)
            (4.67741935483871,128.18185989938164)
            (4.657258064516129,128.18176797096854)
            (4.637096774193548,128.18166075424597)
            (4.616935483870968,128.1815357625017)
            (4.596774193548387,128.18139014497552)
            (4.576612903225806,128.1812206345109)
            (4.556451612903226,128.18102349477874)
            (4.536290322580645,128.18079429827023)
            (4.516129032258065,128.18052777319636)
            (4.495967741935484,128.18021749504894)
            (4.475806451612903,128.17985646611294)
            (4.455645161290323,128.17943693212396)
            (4.435483870967742,128.17895006496474)
            (4.415322580645161,128.178384809148)
            (4.395161290322581,128.17772782113926)
            (4.375,128.1769651447844)
            (4.354838709677419,128.17608200932324)
            (4.334677419354839,128.17505739117254)
            (4.314516129032258,128.17386933817122)
            (4.294354838709677,128.17249542559716)
            (4.274193548387097,128.17090343569248)
            (4.254032258064516,128.16906347101656)
            (4.233870967741935,128.16693530625747)
            (4.213709677419355,128.16447942463333)
            (4.193548387096774,128.16164615472331)
            (4.173387096774194,128.15838565684058)
            (4.153225806451613,128.15463657438505)
            (4.133064516129032,128.15033603079638)
            (4.112903225806452,128.14541297711887)
            (4.092741935483871,128.1397906674685)
            (4.07258064516129,128.13338531642646)
            (4.05241935483871,128.1261099276075)
            (4.032258064516129,128.11787646296207)
            (4.012096774193548,128.1085889922547)
            (3.9919354838709675,128.09815432223652)
            (3.971774193548387,128.0864904813006)
            (3.9516129032258065,128.07348999550806)
            (3.931451612903226,128.05908564524705)
            (3.911290322580645,128.04322943652434)
            (3.8911290322580645,128.02577318374037)
            (3.870967741935484,128.00673715649046)
            (3.850806451612903,127.98608553505993)
            (3.8306451612903225,127.96379827337807)
            (3.810483870967742,127.93984606245353)
            (3.7903225806451615,127.91418318375219)
            (3.7701612903225805,127.88675390808217)
            (3.75,127.85747915810495)
            (3.7298387096774195,127.82625401674102)
            (3.7096774193548385,127.79294563440277)
            (3.689516129032258,127.75739561244791)
            (3.6693548387096775,127.71942675645656)
            (3.649193548387097,127.67884451303132)
            (3.629032258064516,127.63540341193638)
            (3.6088709677419355,127.5889250335414)
            (3.588709677419355,127.53923495755656)
            (3.568548387096774,127.48608279847615)
            (3.5483870967741935,127.42937685284546)
            (3.528225806451613,127.36898508255253)
            (3.5080645161290325,127.30474564359884)
            (3.4879032258064515,127.23668219572089)
            (3.467741935483871,127.16471179282817)
            (3.4475806451612905,127.08874199871114)
            (3.4274193548387095,127.00885486305768)
            (3.407258064516129,126.92510133108885)
            (3.3870967741935485,126.83747717564631)
            (3.3669354838709675,126.74596361549884)
            (3.346774193548387,126.65047635975476)
            (3.3266129032258065,126.55096993067859)
            (3.306451612903226,126.44738802277352)
            (3.286290322580645,126.33953098722642)
            (3.2661290322580645,126.22720966507805)
            (3.245967741935484,126.11026730220992)
            (3.225806451612903,125.98858248342037)
            (3.2056451612903225,125.86195521945099)
            (3.185483870967742,125.73019645820061)
            (3.1653225806451615,125.59316618677457)
            (3.1451612903225805,125.45072255559676)
            (3.125,125.30293984516896)
            (3.1048387096774195,125.1498985834553)
            (3.0846774193548385,124.99183882777874)
            (3.064516129032258,124.82919082921069)
            (3.0443548387096775,124.66238504759399)
            (3.024193548387097,124.49199085914798)
            (3.004032258064516,124.31873369481201)
            (2.9838709677419355,124.14326306155561)
            (2.963709677419355,123.96627494952706)
            (2.943548387096774,123.78836656511903)
            (2.9233870967741935,123.60990770300755)
            (2.903225806451613,123.4313862728475)
            (2.8830645161290325,123.25307130630895)
            (2.8629032258064515,123.07512373769504)
            (2.842741935483871,122.8975308738535)
            (2.8225806451612905,122.72007090129482)
            (2.8024193548387095,122.54246961534324)
            (2.782258064516129,122.36430406540951)
            (2.7620967741935485,122.18507694176911)
            (2.7419354838709675,122.00402524644119)
            (2.721774193548387,121.82056227037033)
            (2.7016129032258065,121.63412574951991)
            (2.681451612903226,121.44417552681774)
            (2.661290322580645,121.25026567123172)
            (2.6411290322580645,121.05204394378609)
            (2.620967741935484,120.8491442954257)
            (2.600806451612903,120.64149051857879)
            (2.5806451612903225,120.42916786038187)
            (2.560483870967742,120.2124064695455)
            (2.5403225806451615,119.99119397454169)
            (2.5201612903225805,119.76606534645983)
            (2.5,119.53746426886887)
            (2.4798387096774195,119.30591388727085)
            (2.4596774193548385,119.07193585884178)
            (2.439516129032258,118.83596669349075)
            (2.4193548387096775,118.59824505841337)
            (2.399193548387097,118.3589035567179)
            (2.379032258064516,118.11787852916603)
            (2.3588709677419355,117.87494551606717)
            (2.338709677419355,117.62978106595044)
            (2.318548387096774,117.38195490875766)
            (2.2983870967741935,117.13086831267599)
            (2.278225806451613,116.87588663682257)
            (2.2580645161290325,116.61644748664072)
            (2.2379032258064515,116.35194072596697)
            (2.217741935483871,116.08186953338719)
            (2.1975806451612905,115.80581605582739)
            (2.1774193548387095,115.52339911470497)
            (2.157258064516129,115.2341439517006)
            (2.1370967741935485,114.93772058080772)
            (2.1169354838709675,114.63400390022542)
            (2.096774193548387,114.32278149128749)
            (2.0766129032258065,114.00387869349733)
            (2.056451612903226,113.67731009326643)
            (2.036290322580645,113.34307953243132)
            (2.0161290322580645,113.00105494334993)
            (1.9959677419354838,112.65111488475878)
            (1.9758064516129032,112.29317847196724)
            (1.9556451612903225,111.92688512500352)
            (1.935483870967742,111.55180626753024)
            (1.9153225806451613,111.16732707478599)
            (1.8951612903225807,110.7728705101577)
            (1.875,110.3677568396498)
            (1.8548387096774193,109.95105656138634)
            (1.8346774193548387,109.52206319373421)
            (1.814516129032258,109.07995034979287)
            (1.7943548387096775,108.62395422739449)
            (1.7741935483870968,108.15338078180137)
            (1.7540322580645162,107.66773776384589)
            (1.7338709677419355,107.16654405404503)
            (1.7137096774193548,106.64949924902403)
            (1.6935483870967742,106.11612345041202)
            (1.6733870967741935,105.56659890821996)
            (1.653225806451613,105.00129189610811)
            (1.6330645161290323,104.42055665243643)
            (1.6129032258064515,103.82497535792783)
            (1.592741935483871,103.21538122227864)
            (1.5725806451612903,102.59248545460036)
            (1.5524193548387097,101.95718310297724)
            (1.532258064516129,101.31035053539452)
            (1.5120967741935485,100.65303904878422)
            (1.4919354838709677,99.98615775209444)
            (1.471774193548387,99.31054852163544)
            (1.4516129032258065,98.62702098980435)
            (1.4314516129032258,97.93612176420962)
            (1.4112903225806452,97.23837737849952)
            (1.3911290322580645,96.53418686622074)
            (1.3709677419354838,95.82365469410152)
            (1.3508064516129032,95.10689206398473)
            (1.3306451612903225,94.38383699076017)
            (1.310483870967742,93.65448400061177)
            (1.2903225806451613,92.91889314990709)
            (1.2701612903225807,92.17665211321894)
            (1.25,91.42771619833759)
            (1.2298387096774193,90.67176429892876)
            (1.2096774193548387,89.9083058129807)
            (1.189516129032258,89.13703140069323)
            (1.1693548387096775,88.35706836960811)
            (1.1491935483870968,87.5676152689506)
            (1.1290322580645162,86.76763099328775)
            (1.1088709677419355,85.9558454030091)
            (1.0887096774193548,85.13095071910232)
            (1.0685483870967742,84.29147399796503)
            (1.0483870967741935,83.43565449407062)
            (1.028225806451613,82.5619608113926)
            (1.0080645161290323,81.668704010945)
            (0.9879032258064516,80.75363507493978)
            (0.967741935483871,79.81510880414626)
            (0.9475806451612904,78.85076937578579)
            (0.9274193548387096,77.85843943172628)
            (0.907258064516129,76.83597904051113)
            (0.8870967741935484,75.78090258563563)
            (0.8669354838709677,74.69093143118809)
            (0.8467741935483871,73.56390775721734)
            (0.8266129032258065,72.39704168472065)
            (0.8064516129032258,71.18803730330107)
            (0.7862903225806451,69.93513939771118)
            (0.7661290322580645,68.63690004106549)
            (0.7459677419354839,67.29203470818328)
            (0.7258064516129032,65.89950150692049)
            (0.7056451612903226,64.45881633072372)
            (0.6854838709677419,62.970010763129274)
            (0.6653225806451613,61.43386845148726)
            (0.6451612903225806,59.85156989062708)
            (0.625,58.22468822133292)
            (0.6048387096774194,56.555903421090726)
            (0.5846774193548387,54.8471913196384)
            (0.5645161290322581,53.10101837128593)
            (0.5443548387096774,51.32045172656573)
            (0.5241935483870968,49.50856638866274)
            (0.5040322580645161,47.66893077049646)
            (0.4838709677419355,45.80492831988467)
            (0.4637096774193548,43.92028864171409)
            (0.4435483870967742,42.01832487304859)
            (0.42338709677419356,40.102209660567446)
            (0.4032258064516129,38.17522556083916)
            (0.38306451612903225,36.2408594839984)
            (0.3629032258064516,34.30268104194864)
            (0.34274193548387094,32.36402777727165)
            (0.3225806451612903,30.42819803416188)
            (0.3024193548387097,28.498380580556322)
            (0.28225806451612906,26.578041030087412)
            (0.2620967741935484,24.669547341870114)
            (0.24193548387096775,22.77601783603528)
            (0.2217741935483871,20.900093082258802)
            (0.20161290322580644,19.04418371417593)
            (0.1814516129032258,17.21031704129098)
            (0.16129032258064516,15.400278688915218)
            (0.14112903225806453,13.61468734057407)
            (0.12096774193548387,11.85339054719719)
            (0.10080645161290322,10.115300261493593)
            (0.08064516129032258,8.398519421504833)
            (0.06048387096774194,6.700198778004253)
            (0.04032258064516129,5.0165059375686765)
            (0.020161290322580645,3.342500581111484)
            (0.0,1.6724628169578002)
            (0.0,1.5576834319747144)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5576834319747144  \\
            0.020161290322580645  3.1118559464184665  \\
            0.04032258064516129  4.668484557406588  \\
            0.06048387096774194  6.232787073414857  \\
            0.08064516129032258  7.809566825097612  \\
            0.10080645161290322  9.40293543377835  \\
            0.12096774193548387  11.015984898197619  \\
            0.14112903225806453  12.650921978367682  \\
            0.16129032258064516  14.309455927597933  \\
            0.1814516129032258  15.99246594686085  \\
            0.20161290322580644  17.699888653340736  \\
            0.2217741935483871  19.43061321107814  \\
            0.24193548387096775  21.183369646480507  \\
            0.2620967741935484  22.956171731877234  \\
            0.28225806451612906  24.746595609120657  \\
            0.3024193548387097  26.55153986626138  \\
            0.3225806451612903  28.367884565848463  \\
            0.34274193548387094  30.19158147690094  \\
            0.3629032258064516  32.01891072926537  \\
            0.38306451612903225  33.845969843089605  \\
            0.4032258064516129  35.66887602876541  \\
            0.42338709677419356  37.48344536747173  \\
            0.4435483870967742  39.286066122838925  \\
            0.4637096774193548  41.07295326059006  \\
            0.4838709677419355  42.84113378650171  \\
            0.5040322580645161  44.58747318256552  \\
            0.5241935483870968  46.309312589990064  \\
            0.5443548387096774  48.00455785995652  \\
            0.5645161290322581  49.67099862117883  \\
            0.5846774193548387  51.306888749104246  \\
            0.6048387096774194  52.91062149026745  \\
            0.625  54.481111528435214  \\
            0.6451612903225806  56.01726467203448  \\
            0.6653225806451613  57.51783761025298  \\
            0.6854838709677419  58.9821310742966  \\
            0.7056451612903226  60.40973083028708  \\
            0.7258064516129032  61.8003183401993  \\
            0.7459677419354839  63.15379405468716  \\
            0.7661290322580645  64.4703771485386  \\
            0.7862903225806451  65.75047180507913  \\
            0.8064516129032258  66.99463952523865  \\
            0.8266129032258065  68.2034348881551  \\
            0.8467741935483871  69.37767940706613  \\
            0.8669354838709677  70.51870425257745  \\
            0.8870967741935484  71.6278192775974  \\
            0.907258064516129  72.70623475966585  \\
            0.9274193548387096  73.7552348130295  \\
            0.9475806451612904  74.7763183269835  \\
            0.967741935483871  75.77066754220603  \\
            0.9879032258064516  76.73965868294573  \\
            1.0080645161290323  77.68474797198851  \\
            1.028225806451613  78.60699420447426  \\
            1.0483870967741935  79.50755217288722  \\
            1.0685483870967742  80.38743909326723  \\
            1.0887096774193548  81.24747672644742  \\
            1.1088709677419355  82.08853514388882  \\
            1.1290322580645162  82.91139258506186  \\
            1.1491935483870968  83.71662066866007  \\
            1.1693548387096775  84.504744711708  \\
            1.189516129032258  85.27622891023368  \\
            1.2096774193548387  86.03136650056703  \\
            1.2298387096774193  86.77066495876137  \\
            1.25  87.49442163537321  \\
            1.2701612903225807  88.20286656578222  \\
            1.2903225806451613  88.89634599031645  \\
            1.310483870967742  89.57530011158327  \\
            1.3306451612903225  90.24033797759697  \\
            1.3508064516129032  90.89188824179507  \\
            1.3709677419354838  91.5304339807942  \\
            1.3911290322580645  92.15641671056524  \\
            1.4112903225806452  92.77025335295237  \\
            1.4314516129032258  93.37239294616076  \\
            1.4516129032258065  93.96307514058986  \\
            1.471774193548387  94.54249496660535  \\
            1.4919354838709677  95.1108102118283  \\
            1.5120967741935485  95.66814805026671  \\
            1.532258064516129  96.21451367603987  \\
            1.5524193548387097  96.74986519403289  \\
            1.5725806451612903  97.27404557106635  \\
            1.592741935483871  97.7869379488849  \\
            1.6129032258064515  98.28829528646017  \\
            1.6330645161290323  98.77806204520282  \\
            1.653225806451613  99.25602406581945  \\
            1.6733870967741935  99.72203412953704  \\
            1.6935483870967742  100.17606235445415  \\
            1.7137096774193548  100.61803241582824  \\
            1.7338709677419355  101.0478862100093  \\
            1.7540322580645162  101.4659583222455  \\
            1.7741935483870968  101.87243195872169  \\
            1.7943548387096775  102.26764175170239  \\
            1.814516129032258  102.65183424407698  \\
            1.8346774193548387  103.02546627426136  \\
            1.8548387096774193  103.38892032246261  \\
            1.875  103.74269894828899  \\
            1.8951612903225807  104.08727611802715  \\
            1.9153225806451613  104.42316976305142  \\
            1.935483870967742  104.75087049613701  \\
            1.9556451612903225  105.07090198616797  \\
            1.9758064516129032  105.38379427059633  \\
            1.9959677419354838  105.69001308385646  \\
            2.0161290322580645  105.98997730527137  \\
            2.036290322580645  106.28392799884448  \\
            2.056451612903226  106.57222834820996  \\
            2.0766129032258065  106.85528041202444  \\
            2.096774193548387  107.13330730511707  \\
            2.1169354838709675  107.40656280299473  \\
            2.1370967741935485  107.6753008004184  \\
            2.157258064516129  107.93969462860937  \\
            2.1774193548387095  108.19990579628286  \\
            2.1975806451612905  108.45606503511132  \\
            2.217741935483871  108.70837465656223  \\
            2.2379032258064515  108.9569651673032  \\
            2.2580645161290325  109.2019165920816  \\
            2.278225806451613  109.44332603232279  \\
            2.2983870967741935  109.68135660418432  \\
            2.318548387096774  109.91610226758976  \\
            2.338709677419355  110.14772975320412  \\
            2.3588709677419355  110.376348132882  \\
            2.379032258064516  110.60193157637116  \\
            2.399193548387097  110.82439971404241  \\
            2.4193548387096775  111.0436811088678  \\
            2.439516129032258  111.25958659461085  \\
            2.4596774193548385  111.47181862363952  \\
            2.4798387096774195  111.68014114989285  \\
            2.5  111.88417764033754  \\
            2.5201612903225805  112.08361975740652  \\
            2.5403225806451615  112.27824818621346  \\
            2.560483870967742  112.46787697402172  \\
            2.5806451612903225  112.65236153118242  \\
            2.600806451612903  112.83183242616492  \\
            2.620967741935484  113.00640698894456  \\
            2.6411290322580645  113.17633410583205  \\
            2.661290322580645  113.34201630540431  \\
            2.681451612903226  113.50389100564868  \\
            2.7016129032258065  113.66237550334719  \\
            2.721774193548387  113.81792367922681  \\
            2.7419354838709675  113.97098656573819  \\
            2.7620967741935485  114.12199433021786  \\
            2.782258064516129  114.2713068729033  \\
            2.8024193548387095  114.41927220818081  \\
            2.8225806451612905  114.56609075523295  \\
            2.842741935483871  114.71185433913936  \\
            2.8629032258064515  114.85658193519266  \\
            2.8830645161290325  115.00025134269644  \\
            2.903225806451613  115.14268872984243  \\
            2.9233870967741935  115.2836597359246  \\
            2.943548387096774  115.4228912398504  \\
            2.963709677419355  115.55999300214364  \\
            2.9838709677419355  115.69457441586898  \\
            3.004032258064516  115.82619212429563  \\
            3.024193548387097  115.95436980812227  \\
            3.0443548387096775  116.07870316058825  \\
            3.064516129032258  116.19875690258353  \\
            3.0846774193548385  116.31424865872918  \\
            3.1048387096774195  116.42500339741048  \\
            3.125  116.53085539371617  \\
            3.1451612903225805  116.6317465810494  \\
            3.1653225806451615  116.72780469796342  \\
            3.185483870967742  116.8191346633649  \\
            3.2056451612903225  116.90598231583942  \\
            3.225806451612903  116.988589554937  \\
            3.245967741935484  117.06724551297046  \\
            3.2661290322580645  117.14223712732601  \\
            3.286290322580645  117.21381750198336  \\
            3.306451612903226  117.28222750695863  \\
            3.3266129032258065  117.34769678284783  \\
            3.346774193548387  117.41041693115292  \\
            3.3669354838709675  117.4705208219486  \\
            3.3870967741935485  117.52812309771807  \\
            3.407258064516129  117.58334287779505  \\
            3.4274193548387095  117.63621927670131  \\
            3.4475806451612905  117.68683274698158  \\
            3.467741935483871  117.7351678964585  \\
            3.4879032258064515  117.78120393242628  \\
            3.5080645161290325  117.82496996565382  \\
            3.528225806451613  117.86647816882507  \\
            3.5483870967741935  117.90568636076318  \\
            3.568548387096774  117.9426719268868  \\
            3.588709677419355  117.97746977701001  \\
            3.6088709677419355  118.01009278397922  \\
            3.629032258064516  118.04067161182711  \\
            3.649193548387097  118.06928123470084  \\
            3.6693548387096775  118.09599245535972  \\
            3.689516129032258  118.12095580739833  \\
            3.7096774193548385  118.14428008200164  \\
            3.7298387096774195  118.16606332686226  \\
            3.75  118.1864039715668  \\
            3.7701612903225805  118.20538271468835  \\
            3.7903225806451615  118.22307265780807  \\
            3.810483870967742  118.23953020485399  \\
            3.8306451612903225  118.25480339570257  \\
            3.850806451612903  118.2689305152489  \\
            3.870967741935484  118.28194522782894  \\
            3.8911290322580645  118.2938758116162  \\
            3.911290322580645  118.30475787600997  \\
            3.931451612903226  118.31459694506964  \\
            3.9516129032258065  118.32349296732916  \\
            3.971774193548387  118.33148819694392  \\
            3.9919354838709675  118.3386349092251  \\
            4.012096774193548  118.34500636807323  \\
            4.032258064516129  118.35065984991707  \\
            4.05241935483871  118.35565768285603  \\
            4.07258064516129  118.36006375152738  \\
            4.092741935483871  118.36393520384506  \\
            4.112903225806452  118.36732679480625  \\
            4.133064516129032  118.37029180344322  \\
            4.153225806451613  118.37287813348271  \\
            4.173387096774194  118.37512977226095  \\
            4.193548387096774  118.37708581807196  \\
            4.213709677419355  118.37878409777188  \\
            4.233870967741935  118.38025512951636  \\
            4.254032258064516  118.38152897484292  \\
            4.274193548387097  118.38262964551029  \\
            4.294354838709677  118.38358140061366  \\
            4.314516129032258  118.38440245886686  \\
            4.334677419354839  118.38511208987288  \\
            4.354838709677419  118.38572387619767  \\
            4.375  118.38625099924238  \\
            4.395161290322581  118.3867060072608  \\
            4.415322580645161  118.38709783304382  \\
            4.435483870967742  118.38743487010072  \\
            4.455645161290323  118.38772509505932  \\
            4.475806451612903  118.38797512140013  \\
            4.495967741935484  118.38819024825796  \\
            4.516129032258065  118.38837511953773  \\
            4.536290322580645  118.38853391197908  \\
            4.556451612903226  118.38867044451354  \\
            4.576612903225806  118.38878785831905  \\
            4.596774193548387  118.38888879578292  \\
            4.616935483870968  118.3889754902121  \\
            4.637096774193548  118.38904989330396  \\
            4.657258064516129  118.3891137068694  \\
            4.67741935483871  118.38916841453552  \\
            4.69758064516129  118.38921532920361  \\
            4.717741935483871  118.38925558591355  \\
            4.737903225806452  118.38929014204375  \\
            4.758064516129032  118.38931980841471  \\
            4.778225806451613  118.38934527484155  \\
            4.798387096774194  118.38936713117639  \\
            4.818548387096774  118.38938588360307  \\
            4.838709677419355  118.38940196753103  \\
            4.858870967741935  118.38941575801566  \\
            4.879032258064516  118.38942757836348  \\
            4.899193548387097  118.38943770735015  \\
            4.919354838709677  118.38944638532269  \\
            4.939516129032258  118.38945381931629  \\
            4.959677419354839  118.38946018707937  \\
            4.979838709677419  118.38946564109483  \\
            5.0  118.38947031300583  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={31}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.5557710230229709  \\
            0.020161290322580645  3.1140625306904015  \\
            0.04032258064516129  4.681770435483601  \\
            0.06048387096774194  6.265631754100584  \\
            0.08064516129032258  7.872171843179835  \\
            0.10080645161290322  9.507186611427766  \\
            0.12096774193548387  11.175535321967303  \\
            0.14112903225806453  12.881574725491053  \\
            0.16129032258064516  14.628729364596003  \\
            0.1814516129032258  16.419540425246943  \\
            0.20161290322580644  18.255429330276694  \\
            0.2217741935483871  20.13665824395573  \\
            0.24193548387096775  22.06231935852958  \\
            0.2620967741935484  24.03068179590189  \\
            0.28225806451612906  26.038995918047124  \\
            0.3024193548387097  28.083462236835704  \\
            0.3225806451612903  30.159586265290393  \\
            0.34274193548387094  32.26237057039681  \\
            0.3629032258064516  34.386430715078276  \\
            0.38306451612903225  36.52590416876211  \\
            0.4032258064516129  38.67479932523935  \\
            0.42338709677419356  40.827136105135345  \\
            0.4435483870967742  42.97703595300431  \\
            0.4637096774193548  45.118918744258195  \\
            0.4838709677419355  47.24757860048796  \\
            0.5040322580645161  49.35810876740125  \\
            0.5241935483870968  51.44620180717699  \\
            0.5443548387096774  53.50791849537185  \\
            0.5645161290322581  55.53975154868893  \\
            0.5846774193548387  57.538946973680666  \\
            0.6048387096774194  59.503262532261964  \\
            0.625  61.4310012888425  \\
            0.6451612903225806  63.32084535279945  \\
            0.6653225806451613  65.17205370078187  \\
            0.6854838709677419  66.9844243497337  \\
            0.7056451612903226  68.75825841010646  \\
            0.7258064516129032  70.49408073860691  \\
            0.7459677419354839  72.19266598200855  \\
            0.7661290322580645  73.85509758553502  \\
            0.7862903225806451  75.48246690826625  \\
            0.8064516129032258  77.07604724959171  \\
            0.8266129032258065  78.63721619863206  \\
            0.8467741935483871  80.16737681585526  \\
            0.8669354838709677  81.66773870038539  \\
            0.8870967741935484  83.13974774536592  \\
            0.907258064516129  84.58462237604715  \\
            0.9274193548387096  86.00350898325242  \\
            0.9475806451612904  87.39747100287488  \\
            0.967741935483871  88.76738846532444  \\
            0.9879032258064516  90.11391019861387  \\
            1.0080645161290323  91.43757519195928  \\
            1.028225806451613  92.73854978173969  \\
            1.0483870967741935  94.01681540986243  \\
            1.0685483870967742  95.27208144160963  \\
            1.0887096774193548  96.5039968395296  \\
            1.1088709677419355  97.7119032956709  \\
            1.1290322580645162  98.8950869420759  \\
            1.1491935483870968  100.05265421894903  \\
            1.1693548387096775  101.18360571167354  \\
            1.189516129032258  102.28695696774903  \\
            1.2096774193548387  103.36151124035216  \\
            1.2298387096774193  104.40607182764616  \\
            1.25  105.41951062741514  \\
            1.2701612903225807  106.40066310445101  \\
            1.2903225806451613  107.34856811078086  \\
            1.310483870967742  108.26236713743  \\
            1.3306451612903225  109.14136392990117  \\
            1.3508064516129032  109.98504242143333  \\
            1.3709677419354838  110.79298011332469  \\
            1.3911290322580645  111.56523230898668  \\
            1.4112903225806452  112.30191645098857  \\
            1.4314516129032258  113.00344931830321  \\
            1.4516129032258065  113.67040825892828  \\
            1.471774193548387  114.3034258598719  \\
            1.4919354838709677  114.90357961090338  \\
            1.5120967741935485  115.47201240102986  \\
            1.532258064516129  116.00994980645628  \\
            1.5524193548387097  116.51886558598103  \\
            1.5725806451612903  117.00040964289778  \\
            1.592741935483871  117.4563245110506  \\
            1.6129032258064515  117.88847194268612  \\
            1.6330645161290323  118.2987227373035  \\
            1.653225806451613  118.68888628589625  \\
            1.6733870967741935  119.0608365498797  \\
            1.6935483870967742  119.41629923407973  \\
            1.7137096774193548  119.7570428039256  \\
            1.7338709677419355  120.08460989714585  \\
            1.7540322580645162  120.4004920494531  \\
            1.7741935483870968  120.70616465693408  \\
            1.7943548387096775  121.00284619541235  \\
            1.814516129032258  121.29188992268166  \\
            1.8346774193548387  121.57426291152925  \\
            1.8548387096774193  121.85097731722055  \\
            1.875  122.12290184941847  \\
            1.8951612903225807  122.39085016805902  \\
            1.9153225806451613  122.65548625346473  \\
            1.935483870967742  122.91743549308555  \\
            1.9556451612903225  123.17714069226005  \\
            1.9758064516129032  123.43498598935408  \\
            1.9959677419354838  123.69125045493615  \\
            2.0161290322580645  123.94614350228278  \\
            2.036290322580645  124.19980689430955  \\
            2.056451612903226  124.45226401865281  \\
            2.0766129032258065  124.70357470519534  \\
            2.096774193548387  124.95374380271878  \\
            2.1169354838709675  125.20267171284725  \\
            2.1370967741935485  125.45026891713576  \\
            2.157258064516129  125.69637907633039  \\
            2.1774193548387095  125.94088648688732  \\
            2.1975806451612905  126.18363516606105  \\
            2.217741935483871  126.42438075271659  \\
            2.2379032258064515  126.66286521118528  \\
            2.2580645161290325  126.89883603678622  \\
            2.278225806451613  127.13202237238792  \\
            2.2983870967741935  127.362055194951  \\
            2.318548387096774  127.58852490634095  \\
            2.338709677419355  127.81101999364391  \\
            2.3588709677419355  128.0290955491834  \\
            2.379032258064516  128.24229481334714  \\
            2.399193548387097  128.45014402151662  \\
            2.4193548387096775  128.65219434549326  \\
            2.439516129032258  128.84801687882282  \\
            2.4596774193548385  129.03721575164127  \\
            2.4798387096774195  129.21943624870138  \\
            2.5  129.39433103119717  \\
            2.5201612903225805  129.56161435061898  \\
            2.5403225806451615  129.72105864262397  \\
            2.560483870967742  129.8725146541127  \\
            2.5806451612903225  130.01586280489332  \\
            2.600806451612903  130.1510367087899  \\
            2.620967741935484  130.27802294528726  \\
            2.6411290322580645  130.39686783448036  \\
            2.661290322580645  130.50774572878024  \\
            2.681451612903226  130.61087671390789  \\
            2.7016129032258065  130.70655207160684  \\
            2.721774193548387  130.7951220974599  \\
            2.7419354838709675  130.8769587807763  \\
            2.7620967741935485  130.95254029933787  \\
            2.782258064516129  131.0223037092232  \\
            2.8024193548387095  131.08669383661058  \\
            2.8225806451612905  131.14615739299074  \\
            2.842741935483871  131.2011461778982  \\
            2.8629032258064515  131.2520867970567  \\
            2.8830645161290325  131.29934890537513  \\
            2.903225806451613  131.3432976919974  \\
            2.9233870967741935  131.38428035226679  \\
            2.943548387096774  131.4226260353275  \\
            2.963709677419355  131.45862853288054  \\
            2.9838709677419355  131.4925511753811  \\
            3.004032258064516  131.52464047280552  \\
            3.024193548387097  131.55512720933876  \\
            3.0443548387096775  131.58425306718908  \\
            3.064516129032258  131.61224922496135  \\
            3.0846774193548385  131.6393348697664  \\
            3.1048387096774195  131.6657139935796  \\
            3.125  131.69157102568306  \\
            3.1451612903225805  131.71706590713197  \\
            3.1653225806451615  131.74232595836287  \\
            3.185483870967742  131.76744211517888  \\
            3.2056451612903225  131.7924768175896  \\
            3.225806451612903  131.81745450769262  \\
            3.245967741935484  131.84236225382992  \\
            3.2661290322580645  131.86715077117043  \\
            3.286290322580645  131.8917335339237  \\
            3.306451612903226  131.91600919234995  \\
            3.3266129032258065  131.93983987856126  \\
            3.346774193548387  131.9630863517788  \\
            3.3669354838709675  131.98560802132582  \\
            3.3870967741935485  132.00726042730167  \\
            3.407258064516129  132.0279232854369  \\
            3.4274193548387095  132.04749154384945  \\
            3.4475806451612905  132.06587864608426  \\
            3.467741935483871  132.08302963777106  \\
            3.4879032258064515  132.09890536713223  \\
            3.5080645161290325  132.11348482122037  \\
            3.528225806451613  132.12677654753236  \\
            3.5483870967741935  132.13880481292222  \\
            3.568548387096774  132.14961455617606  \\
            3.588709677419355  132.15927080954464  \\
            3.6088709677419355  132.16784945037162  \\
            3.629032258064516  132.17542130285472  \\
            3.649193548387097  132.18207253225157  \\
            3.6693548387096775  132.18789077246538  \\
            3.689516129032258  132.19296206592153  \\
            3.7096774193548385  132.1973688735832  \\
            3.7298387096774195  132.2011886700374  \\
            3.75  132.2044930553786  \\
            3.7701612903225805  132.20734729504755  \\
            3.7903225806451615  132.20981019541688  \\
            3.810483870967742  132.2119342275966  \\
            3.8306451612903225  132.21376582414365  \\
            3.850806451612903  132.21534578629846  \\
            3.870967741935484  132.216709753009  \\
            3.8911290322580645  132.2178886953688  \\
            3.911290322580645  132.21890940985583  \\
            3.931451612903226  132.21979499374896  \\
            3.9516129032258065  132.22056529069658  \\
            3.971774193548387  132.22123730077232  \\
            3.9919354838709675  132.221825551022  \\
            4.012096774193548  132.2223424272368  \\
            4.032258064516129  132.222798468662  \\
            4.05241935483871  132.2232026269499  \\
            4.07258064516129  132.22356249238186  \\
            4.092741935483871  132.2238844912517  \\
            4.112903225806452  132.2241740565253  \\
            4.133064516129032  132.22443577471552  \\
            4.153225806451613  132.22467351324627  \\
            4.173387096774194  132.2248905297593  \\
            4.193548387096774  132.22508956606418  \\
            4.213709677419355  132.22527292898914  \\
            4.233870967741935  132.2254425599508  \\
            4.254032258064516  132.22560009502837  \\
            4.274193548387097  132.225746917045  \\
            4.294354838709677  132.2258841136159  \\
            4.314516129032258  132.22600285774803  \\
            4.334677419354839  132.22610591110828  \\
            4.354838709677419  132.2261955370618  \\
            4.375  132.22627360889743  \\
            4.395161290322581  132.226341691982  \\
            4.415322580645161  132.2264011062668  \\
            4.435483870967742  132.2264529740972  \\
            4.455645161290323  132.2264982569237  \\
            4.475806451612903  132.22653778370565  \\
            4.495967741935484  132.22657227305598  \\
            4.516129032258065  132.22660235071018  \\
            4.536290322580645  132.22662856343248  \\
            4.556451612903226  132.22665139025264  \\
            4.576612903225806  132.22667125165484  \\
            4.596774193548387  132.22668851719231  \\
            4.616935483870968  132.22670351188575  \\
            4.637096774193548  132.22671652165982  \\
            4.657258064516129  132.22672779801528  \\
            4.67741935483871  132.2267375620799  \\
            4.69758064516129  132.22674600814847  \\
            4.717741935483871  132.22675330679542  \\
            4.737903225806452  132.22675960762362  \\
            4.758064516129032  132.2267650417006  \\
            4.778225806451613  132.22676972372145  \\
            4.798387096774194  132.22677375393283  \\
            4.818548387096774  132.22677721984422  \\
            4.838709677419355  132.22678019775  \\
            4.858870967741935  132.22678275408288  \\
            4.879032258064516  132.22678494661574  \\
            4.899193548387097  132.226786825528  \\
            4.919354838709677  132.2267884343502  \\
            4.939516129032258  132.2267898107993  \\
            4.959677419354839  132.22679098751675  \\
            4.979838709677419  132.2267919927188  \\
            5.0  132.2267928507691  \\
        }
        ;
    \addlegendentry {Altro-NMPC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={32}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.5576834319747144  \\
            0.020161290322580645  3.1118559464184665  \\
            0.04032258064516129  4.668484557406588  \\
            0.06048387096774194  6.232787073414857  \\
            0.08064516129032258  7.809566825097612  \\
            0.10080645161290322  9.40293543377835  \\
            0.12096774193548387  11.015984898197619  \\
            0.14112903225806453  12.650921978367682  \\
            0.16129032258064516  14.309455927597933  \\
            0.1814516129032258  15.99246594686085  \\
            0.20161290322580644  17.699888653340736  \\
            0.2217741935483871  19.43061321107814  \\
            0.24193548387096775  21.183369646480507  \\
            0.2620967741935484  22.956171731877234  \\
            0.28225806451612906  24.746595609120657  \\
            0.3024193548387097  26.55153986626138  \\
            0.3225806451612903  28.367884565848463  \\
            0.34274193548387094  30.19158147690094  \\
            0.3629032258064516  32.01891072926537  \\
            0.38306451612903225  33.845969843089605  \\
            0.4032258064516129  35.66887602876541  \\
            0.42338709677419356  37.48344536747173  \\
            0.4435483870967742  39.286066122838925  \\
            0.4637096774193548  41.07295326059006  \\
            0.4838709677419355  42.84113378650171  \\
            0.5040322580645161  44.58747318256552  \\
            0.5241935483870968  46.309312589990064  \\
            0.5443548387096774  48.00455785995652  \\
            0.5645161290322581  49.67099862117883  \\
            0.5846774193548387  51.306888749104246  \\
            0.6048387096774194  52.91062149026745  \\
            0.625  54.481111528435214  \\
            0.6451612903225806  56.01726467203448  \\
            0.6653225806451613  57.51783761025298  \\
            0.6854838709677419  58.9821310742966  \\
            0.7056451612903226  60.40973083028708  \\
            0.7258064516129032  61.8003183401993  \\
            0.7459677419354839  63.15379405468716  \\
            0.7661290322580645  64.4703771485386  \\
            0.7862903225806451  65.75047180507913  \\
            0.8064516129032258  66.99463952523865  \\
            0.8266129032258065  68.2034348881551  \\
            0.8467741935483871  69.37767940706613  \\
            0.8669354838709677  70.51870425257745  \\
            0.8870967741935484  71.6278192775974  \\
            0.907258064516129  72.70623475966585  \\
            0.9274193548387096  73.7552348130295  \\
            0.9475806451612904  74.7763183269835  \\
            0.967741935483871  75.77066754220603  \\
            0.9879032258064516  76.73965868294573  \\
            1.0080645161290323  77.68474797198851  \\
            1.028225806451613  78.60699420447426  \\
            1.0483870967741935  79.50755217288722  \\
            1.0685483870967742  80.38743909326723  \\
            1.0887096774193548  81.24747672644742  \\
            1.1088709677419355  82.08853514388882  \\
            1.1290322580645162  82.91139258506186  \\
            1.1491935483870968  83.71662066866007  \\
            1.1693548387096775  84.504744711708  \\
            1.189516129032258  85.27622891023368  \\
            1.2096774193548387  86.03136650056703  \\
            1.2298387096774193  86.77066495876137  \\
            1.25  87.49442163537321  \\
            1.2701612903225807  88.20286656578222  \\
            1.2903225806451613  88.89634599031645  \\
            1.310483870967742  89.57530011158327  \\
            1.3306451612903225  90.24033797759697  \\
            1.3508064516129032  90.89188824179507  \\
            1.3709677419354838  91.5304339807942  \\
            1.3911290322580645  92.15641671056524  \\
            1.4112903225806452  92.77025335295237  \\
            1.4314516129032258  93.37239294616076  \\
            1.4516129032258065  93.96307514058986  \\
            1.471774193548387  94.54249496660535  \\
            1.4919354838709677  95.1108102118283  \\
            1.5120967741935485  95.66814805026671  \\
            1.532258064516129  96.21451367603987  \\
            1.5524193548387097  96.74986519403289  \\
            1.5725806451612903  97.27404557106635  \\
            1.592741935483871  97.7869379488849  \\
            1.6129032258064515  98.28829528646017  \\
            1.6330645161290323  98.77806204520282  \\
            1.653225806451613  99.25602406581945  \\
            1.6733870967741935  99.72203412953704  \\
            1.6935483870967742  100.17606235445415  \\
            1.7137096774193548  100.61803241582824  \\
            1.7338709677419355  101.0478862100093  \\
            1.7540322580645162  101.4659583222455  \\
            1.7741935483870968  101.87243195872169  \\
            1.7943548387096775  102.26764175170239  \\
            1.814516129032258  102.65183424407698  \\
            1.8346774193548387  103.02546627426136  \\
            1.8548387096774193  103.38892032246261  \\
            1.875  103.74269894828899  \\
            1.8951612903225807  104.08727611802715  \\
            1.9153225806451613  104.42316976305142  \\
            1.935483870967742  104.75087049613701  \\
            1.9556451612903225  105.07090198616797  \\
            1.9758064516129032  105.38379427059633  \\
            1.9959677419354838  105.69001308385646  \\
            2.0161290322580645  105.98997730527137  \\
            2.036290322580645  106.28392799884448  \\
            2.056451612903226  106.57222834820996  \\
            2.0766129032258065  106.85528041202444  \\
            2.096774193548387  107.13330730511707  \\
            2.1169354838709675  107.40656280299473  \\
            2.1370967741935485  107.6753008004184  \\
            2.157258064516129  107.93969462860937  \\
            2.1774193548387095  108.19990579628286  \\
            2.1975806451612905  108.45606503511132  \\
            2.217741935483871  108.70837465656223  \\
            2.2379032258064515  108.9569651673032  \\
            2.2580645161290325  109.2019165920816  \\
            2.278225806451613  109.44332603232279  \\
            2.2983870967741935  109.68135660418432  \\
            2.318548387096774  109.91610226758976  \\
            2.338709677419355  110.14772975320412  \\
            2.3588709677419355  110.376348132882  \\
            2.379032258064516  110.60193157637116  \\
            2.399193548387097  110.82439971404241  \\
            2.4193548387096775  111.0436811088678  \\
            2.439516129032258  111.25958659461085  \\
            2.4596774193548385  111.47181862363952  \\
            2.4798387096774195  111.68014114989285  \\
            2.5  111.88417764033754  \\
            2.5201612903225805  112.08361975740652  \\
            2.5403225806451615  112.27824818621346  \\
            2.560483870967742  112.46787697402172  \\
            2.5806451612903225  112.65236153118242  \\
            2.600806451612903  112.83183242616492  \\
            2.620967741935484  113.00640698894456  \\
            2.6411290322580645  113.17633410583205  \\
            2.661290322580645  113.34201630540431  \\
            2.681451612903226  113.50389100564868  \\
            2.7016129032258065  113.66237550334719  \\
            2.721774193548387  113.81792367922681  \\
            2.7419354838709675  113.97098656573819  \\
            2.7620967741935485  114.12199433021786  \\
            2.782258064516129  114.2713068729033  \\
            2.8024193548387095  114.41927220818081  \\
            2.8225806451612905  114.56609075523295  \\
            2.842741935483871  114.71185433913936  \\
            2.8629032258064515  114.85658193519266  \\
            2.8830645161290325  115.00025134269644  \\
            2.903225806451613  115.14268872984243  \\
            2.9233870967741935  115.2836597359246  \\
            2.943548387096774  115.4228912398504  \\
            2.963709677419355  115.55999300214364  \\
            2.9838709677419355  115.69457441586898  \\
            3.004032258064516  115.82619212429563  \\
            3.024193548387097  115.95436980812227  \\
            3.0443548387096775  116.07870316058825  \\
            3.064516129032258  116.19875690258353  \\
            3.0846774193548385  116.31424865872918  \\
            3.1048387096774195  116.42500339741048  \\
            3.125  116.53085539371617  \\
            3.1451612903225805  116.6317465810494  \\
            3.1653225806451615  116.72780469796342  \\
            3.185483870967742  116.8191346633649  \\
            3.2056451612903225  116.90598231583942  \\
            3.225806451612903  116.988589554937  \\
            3.245967741935484  117.06724551297046  \\
            3.2661290322580645  117.14223712732601  \\
            3.286290322580645  117.21381750198336  \\
            3.306451612903226  117.28222750695863  \\
            3.3266129032258065  117.34769678284783  \\
            3.346774193548387  117.41041693115292  \\
            3.3669354838709675  117.4705208219486  \\
            3.3870967741935485  117.52812309771807  \\
            3.407258064516129  117.58334287779505  \\
            3.4274193548387095  117.63621927670131  \\
            3.4475806451612905  117.68683274698158  \\
            3.467741935483871  117.7351678964585  \\
            3.4879032258064515  117.78120393242628  \\
            3.5080645161290325  117.82496996565382  \\
            3.528225806451613  117.86647816882507  \\
            3.5483870967741935  117.90568636076318  \\
            3.568548387096774  117.9426719268868  \\
            3.588709677419355  117.97746977701001  \\
            3.6088709677419355  118.01009278397922  \\
            3.629032258064516  118.04067161182711  \\
            3.649193548387097  118.06928123470084  \\
            3.6693548387096775  118.09599245535972  \\
            3.689516129032258  118.12095580739833  \\
            3.7096774193548385  118.14428008200164  \\
            3.7298387096774195  118.16606332686226  \\
            3.75  118.1864039715668  \\
            3.7701612903225805  118.20538271468835  \\
            3.7903225806451615  118.22307265780807  \\
            3.810483870967742  118.23953020485399  \\
            3.8306451612903225  118.25480339570257  \\
            3.850806451612903  118.2689305152489  \\
            3.870967741935484  118.28194522782894  \\
            3.8911290322580645  118.2938758116162  \\
            3.911290322580645  118.30475787600997  \\
            3.931451612903226  118.31459694506964  \\
            3.9516129032258065  118.32349296732916  \\
            3.971774193548387  118.33148819694392  \\
            3.9919354838709675  118.3386349092251  \\
            4.012096774193548  118.34500636807323  \\
            4.032258064516129  118.35065984991707  \\
            4.05241935483871  118.35565768285603  \\
            4.07258064516129  118.36006375152738  \\
            4.092741935483871  118.36393520384506  \\
            4.112903225806452  118.36732679480625  \\
            4.133064516129032  118.37029180344322  \\
            4.153225806451613  118.37287813348271  \\
            4.173387096774194  118.37512977226095  \\
            4.193548387096774  118.37708581807196  \\
            4.213709677419355  118.37878409777188  \\
            4.233870967741935  118.38025512951636  \\
            4.254032258064516  118.38152897484292  \\
            4.274193548387097  118.38262964551029  \\
            4.294354838709677  118.38358140061366  \\
            4.314516129032258  118.38440245886686  \\
            4.334677419354839  118.38511208987288  \\
            4.354838709677419  118.38572387619767  \\
            4.375  118.38625099924238  \\
            4.395161290322581  118.3867060072608  \\
            4.415322580645161  118.38709783304382  \\
            4.435483870967742  118.38743487010072  \\
            4.455645161290323  118.38772509505932  \\
            4.475806451612903  118.38797512140013  \\
            4.495967741935484  118.38819024825796  \\
            4.516129032258065  118.38837511953773  \\
            4.536290322580645  118.38853391197908  \\
            4.556451612903226  118.38867044451354  \\
            4.576612903225806  118.38878785831905  \\
            4.596774193548387  118.38888879578292  \\
            4.616935483870968  118.3889754902121  \\
            4.637096774193548  118.38904989330396  \\
            4.657258064516129  118.3891137068694  \\
            4.67741935483871  118.38916841453552  \\
            4.69758064516129  118.38921532920361  \\
            4.717741935483871  118.38925558591355  \\
            4.737903225806452  118.38929014204375  \\
            4.758064516129032  118.38931980841471  \\
            4.778225806451613  118.38934527484155  \\
            4.798387096774194  118.38936713117639  \\
            4.818548387096774  118.38938588360307  \\
            4.838709677419355  118.38940196753103  \\
            4.858870967741935  118.38941575801566  \\
            4.879032258064516  118.38942757836348  \\
            4.899193548387097  118.38943770735015  \\
            4.919354838709677  118.38944638532269  \\
            4.939516129032258  118.38945381931629  \\
            4.959677419354839  118.38946018707937  \\
            4.979838709677419  118.38946564109483  \\
            5.0  118.38947031300583  \\
        }
        ;
    \addlegendentry {IG-HJB (ours)}
\end{axis}
\end{tikzpicture}


==> figures/pendulum/Accumulated_costs_plot_pgfplots_updated_costs.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1},
 title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={120.0mm}, height={60.0mm}, scaled x ticks={false}, xlabel={simulation wall-clock time in seconds}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={accumulated stage costs}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.801907188497964}, ymax={147.1031304674733}, yticklabels={{$0$,$25$,$50$,$75$,$100$,$125$}}, ytick={{0.0,25.0,50.0,75.0,100.0,125.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.5557710263648368)
            (0.020161290322580645,3.112040913344266)
            (0.04032258064516129,4.676077386544162)
            (0.06048387096774194,6.254321819806286)
            (0.08064516129032258,7.853596782481597)
            (0.10080645161290322,9.479394921817631)
            (0.12096774193548387,11.137090120131727)
            (0.14112903225806453,12.831223499201775)
            (0.16129032258064516,14.565447913933639)
            (0.1814516129032258,16.342621115491802)
            (0.20161290322580644,18.164496656434164)
            (0.2217741935483871,20.031777533440227)
            (0.24193548387096775,21.943922859829314)
            (0.2620967741935484,23.899613262180893)
            (0.28225806451612906,25.896463685843305)
            (0.3024193548387097,27.93101499423717)
            (0.3225806451612903,29.999051031590717)
            (0.34274193548387094,32.09584666054228)
            (0.3629032258064516,34.21619672281498)
            (0.38306451612903225,36.35429612461724)
            (0.4032258064516129,38.504310428019856)
            (0.42338709677419356,40.66017265215381)
            (0.4435483870967742,42.81598085905393)
            (0.4637096774193548,44.96591594150343)
            (0.4838709677419355,47.10459053849507)
            (0.5040322580645161,49.226812955462144)
            (0.5241935483870968,51.32773989901369)
            (0.5443548387096774,53.403393463409465)
            (0.5645161290322581,55.450028889325566)
            (0.5846774193548387,57.46433344238985)
            (0.6048387096774194,59.44388539436178)
            (0.625,61.38669935308275)
            (0.6451612903225806,63.29142519306149)
            (0.6653225806451613,65.15700330959389)
            (0.6854838709677419,66.98293749304057)
            (0.7056451612903226,68.76930235337497)
            (0.7258064516129032,70.51647576634943)
            (0.7459677419354839,72.2252167185726)
            (0.7661290322580645,73.89652561858408)
            (0.7862903225806451,75.53176301829699)
            (0.8064516129032258,77.13222099443827)
            (0.8266129032258065,78.6993959459946)
            (0.8467741935483871,80.23485610886709)
            (0.8669354838709677,81.7400160515933)
            (0.8870967741935484,83.21624366713725)
            (0.907258064516129,84.66476911222902)
            (0.9274193548387096,86.08659236973637)
            (0.9475806451612904,87.48253742789666)
            (0.967741935483871,88.85329848300503)
            (0.9879032258064516,90.19929082520028)
            (1.0080645161290323,91.52091552674534)
            (1.028225806451613,92.81812856161996)
            (1.0483870967741935,94.09081013447533)
            (1.0685483870967742,95.33860908514472)
            (1.0887096774193548,96.56117733804095)
            (1.1088709677419355,97.75772740487723)
            (1.1290322580645162,98.9276323360573)
            (1.1491935483870968,100.07026941958738)
            (1.1693548387096775,101.18479394500152)
            (1.189516129032258,102.27040827404856)
            (1.2096774193548387,103.32635168239145)
            (1.2298387096774193,104.35179947248204)
            (1.25,105.34591146681521)
            (1.2701612903225807,106.3079677599575)
            (1.2903225806451613,107.23722509671416)
            (1.310483870967742,108.1331208098259)
            (1.3306451612903225,108.99516592393775)
            (1.3508064516129032,109.82306528282629)
            (1.3709677419354838,110.61663516910926)
            (1.3911290322580645,111.37587610539556)
            (1.4112903225806452,112.10097199093725)
            (1.4314516129032258,112.79236840015282)
            (1.4516129032258065,113.45067262895668)
            (1.471774193548387,114.07665704305961)
            (1.4919354838709677,114.67112660555499)
            (1.5120967741935485,115.23523519898541)
            (1.532258064516129,115.77030884156281)
            (1.5524193548387097,116.27763892546025)
            (1.5725806451612903,116.7587424729245)
            (1.592741935483871,117.21524937760182)
            (1.6129032258064515,117.6489274776432)
            (1.6330645161290323,118.06151004145252)
            (1.653225806451613,118.45478052625538)
            (1.6733870967741935,118.83045109154318)
            (1.6935483870967742,119.19024445499538)
            (1.7137096774193548,119.53580193472862)
            (1.7338709677419355,119.8685435083153)
            (1.7540322580645162,120.19000285456077)
            (1.7741935483870968,120.50148997318604)
            (1.7943548387096775,120.80410234976235)
            (1.814516129032258,121.09892035732882)
            (1.8346774193548387,121.3869602955436)
            (1.8548387096774193,121.66915042728624)
            (1.875,121.94618706094184)
            (1.8951612903225807,122.2187240538409)
            (1.9153225806451613,122.48742382511736)
            (1.935483870967742,122.75276978320662)
            (1.9556451612903225,123.01521986979064)
            (1.9758064516129032,123.2751653202453)
            (1.9959677419354838,123.5329544094664)
            (2.0161290322580645,123.78886752013884)
            (2.036290322580645,124.0431182691982)
            (2.056451612903226,124.295846442675)
            (2.0766129032258065,124.54716446638596)
            (2.096774193548387,124.79706668329297)
            (2.1169354838709675,125.04563489254897)
            (2.1370967741935485,125.29283450789414)
            (2.157258064516129,125.53847656325152)
            (2.1774193548387095,125.78241067554704)
            (2.1975806451612905,126.02447059975964)
            (2.217741935483871,126.26447406531811)
            (2.2379032258064515,126.50213533619679)
            (2.2580645161290325,126.73717561978351)
            (2.278225806451613,126.96926666166215)
            (2.2983870967741935,127.19805605089178)
            (2.318548387096774,127.42315410368467)
            (2.338709677419355,127.64408824713973)
            (2.3588709677419355,127.86040225566823)
            (2.379032258064516,128.07163409179924)
            (2.399193548387097,128.27730289857377)
            (2.4193548387096775,128.47696028937244)
            (2.439516129032258,128.67019534532955)
            (2.4596774193548385,128.85659925795056)
            (2.4798387096774195,129.0359551466194)
            (2.5,129.20800000031045)
            (2.5201612903225805,129.37255896442315)
            (2.5403225806451615,129.52958134110344)
            (2.560483870967742,129.67908338174627)
            (2.5806451612903225,129.82116833107597)
            (2.600806451612903,129.9559879844304)
            (2.620967741935484,130.08377045539964)
            (2.6411290322580645,130.2047996441604)
            (2.661290322580645,130.31938728002342)
            (2.681451612903226,130.427840627227)
            (2.7016129032258065,130.53048478692807)
            (2.721774193548387,130.62762116554674)
            (2.7419354838709675,130.71950610290747)
            (2.7620967741935485,130.80646914352434)
            (2.782258064516129,130.8886936923222)
            (2.8024193548387095,130.9663804669638)
            (2.8225806451612905,131.0397122720795)
            (2.842741935483871,131.108844495791)
            (2.8629032258064515,131.1739233022023)
            (2.8830645161290325,131.23512126477164)
            (2.903225806451613,131.29263697750753)
            (2.9233870967741935,131.3466581674068)
            (2.943548387096774,131.3973733052406)
            (2.963709677419355,131.4450027130412)
            (2.9838709677419355,131.48979628066644)
            (3.004032258064516,131.53200730154882)
            (3.024193548387097,131.57188434909008)
            (3.0443548387096775,131.60966270582)
            (3.064516129032258,131.64555643558913)
            (3.0846774193548385,131.67975210627873)
            (3.1048387096774195,131.71240492251613)
            (3.125,131.7436376915871)
            (3.1451612903225805,131.77353518993118)
            (3.1653225806451615,131.8021509149591)
            (3.185483870967742,131.82951391274793)
            (3.2056451612903225,131.8556514823047)
            (3.225806451612903,131.88058515167705)
            (3.245967741935484,131.9043368394726)
            (3.2661290322580645,131.92693298680632)
            (3.286290322580645,131.94840642082372)
            (3.306451612903226,131.96879490176815)
            (3.3266129032258065,131.98813007073431)
            (3.346774193548387,132.00644580466854)
            (3.3669354838709675,132.0237869893059)
            (3.3870967741935485,132.04019220107074)
            (3.407258064516129,132.0556790452521)
            (3.4274193548387095,132.07027011354208)
            (3.4475806451612905,132.08398104376909)
            (3.467741935483871,132.09681332492804)
            (3.4879032258064515,132.10877746908972)
            (3.5080645161290325,132.11988330924274)
            (3.528225806451613,132.13014233487692)
            (3.5483870967741935,132.13956971239648)
            (3.568548387096774,132.14818575127487)
            (3.588709677419355,132.15601669574664)
            (3.6088709677419355,132.1630884509064)
            (3.629032258064516,132.16942665389348)
            (3.649193548387097,132.1750704771353)
            (3.6693548387096775,132.1800644835359)
            (3.689516129032258,132.18445712524448)
            (3.7096774193548385,132.18829912251013)
            (3.7298387096774195,132.19164190237854)
            (3.75,132.19453622036002)
            (3.7701612903225805,132.19703103368377)
            (3.7903225806451615,132.1991726508728)
            (3.810483870967742,132.20100414825012)
            (3.8306451612903225,132.20256502419136)
            (3.850806451612903,132.20389105161058)
            (3.870967741935484,132.20501428587883)
            (3.8911290322580645,132.20596318748954)
            (3.911290322580645,132.20676282373267)
            (3.931451612903226,132.2074351200281)
            (3.9516129032258065,132.20799913730332)
            (3.971774193548387,132.2084713579268)
            (3.9919354838709675,132.20886596754252)
            (4.012096774193548,132.20919512422046)
            (4.032258064516129,132.20946920952935)
            (4.05241935483871,132.20969705854367)
            (4.07258064516129,132.20988616755875)
            (4.092741935483871,132.21004287951618)
            (4.112903225806452,132.21017254796732)
            (4.133064516129032,132.2102796809165)
            (4.153225806451613,132.2103680661739)
            (4.173387096774194,132.21044087997524)
            (4.193548387096774,132.2105007806399)
            (4.213709677419355,132.21054998898552)
            (4.233870967741935,132.21059035711147)
            (4.254032258064516,132.21062342703627)
            (4.274193548387097,132.2106504805368)
            (4.294354838709677,132.21067258139334)
            (4.314516129032258,132.21069061110876)
            (4.334677419354839,132.21070529904014)
            (4.354838709677419,132.21071724776255)
            (4.375,132.21072695437636)
            (4.395161290322581,132.2107348283729)
            (4.415322580645161,132.2107412065862)
            (4.435483870967742,132.2107463656856)
            (4.455645161290323,132.21075053259497)
            (4.475806451612903,132.2107538931685)
            (4.495967741935484,132.21075659940408)
            (4.516129032258065,132.2107587754303)
            (4.536290322580645,132.21076052246806)
            (4.556451612903226,132.2107619229374)
            (4.576612903225806,132.2107630438498)
            (4.596774193548387,132.21076393960726)
            (4.616935483870968,132.21076465430866)
            (4.637096774193548,132.21076522364572)
            (4.657258064516129,132.2107656764616)
            (4.67741935483871,132.21076603602802)
            (4.69758064516129,132.21076632109174)
            (4.717741935483871,132.21076654672999)
            (4.737903225806452,132.21076672504867)
            (4.758064516129032,132.21076686575194)
            (4.778225806451613,132.21076697660527)
            (4.798387096774194,132.21076706381217)
            (4.818548387096774,132.21076713231972)
            (4.838709677419355,132.21076718606588)
            (4.858870967741935,132.21076722817966)
            (4.879032258064516,132.21076726114285)
            (4.899193548387097,132.21076728691997)
            (4.919354838709677,132.21076730706346)
            (4.939516129032258,132.21076732279747)
            (4.959677419354839,132.21076733508554)
            (4.979838709677419,132.2107673446845)
            (5.0,132.21076735218793)
            (5.0,121.56099964226021)
            (4.979838709677419,121.56099963367969)
            (4.959677419354839,121.5609996226141)
            (4.939516129032258,121.56099960835239)
            (4.919354838709677,121.5609995899883)
            (4.899193548387097,121.56099956636929)
            (4.879032258064516,121.56099953603285)
            (4.858870967741935,121.56099949712684)
            (4.838709677419355,121.56099944731112)
            (4.818548387096774,121.56099938363435)
            (4.798387096774194,121.56099930238231)
            (4.778225806451613,121.56099919888946)
            (4.758064516129032,121.56099906730641)
            (4.737903225806452,121.56099890031336)
            (4.717741935483871,121.56099868876709)
            (4.69758064516129,121.56099842126676)
            (4.67741935483871,121.56099808362174)
            (4.657258064516129,121.5609976581988)
            (4.637096774193548,121.56099712312408)
            (4.616935483870968,121.56099645130787)
            (4.596774193548387,121.5609956092554)
            (4.576612903225806,121.56099455561916)
            (4.556451612903226,121.56099323943755)
            (4.536290322580645,121.56099159799828)
            (4.516129032258065,121.56098955424697)
            (4.495967741935484,121.56098701365175)
            (4.475806451612903,121.56098386041432)
            (4.455645161290323,121.56097995289775)
            (4.435483870967742,121.56097511811909)
            (4.415322580645161,121.56096914512585)
            (4.395161290322581,121.56096177704109)
            (4.375,121.56095270152778)
            (4.354838709677419,121.56094153937605)
            (4.334677419354839,121.56092783086729)
            (4.314516129032258,121.5609110195127)
            (4.294354838709677,121.56089043269519)
            (4.274193548387097,121.56086525867065)
            (4.254032258064516,121.56083451930056)
            (4.233870967741935,121.56079703779379)
            (4.213709677419355,121.56075140063372)
            (4.193548387096774,121.5606959127568)
            (4.173387096774194,121.56062854493214)
            (4.153225806451613,121.56054687217409)
            (4.133064516129032,121.56044800190422)
            (4.112903225806452,121.56032849047877)
            (4.092741935483871,121.56018424661767)
            (4.07258064516129,121.56001042024421)
            (4.05241935483871,121.55980127527637)
            (4.032258064516129,121.55955004505901)
            (4.012096774193548,121.55924876942315)
            (3.9919354838709675,121.55888811287538)
            (3.971774193548387,121.55845716423856)
            (3.9516129032258065,121.55794321929024)
            (3.931451612903226,121.55733154969778)
            (3.911290322580645,121.55660516399217)
            (3.8911290322580645,121.55574456960332)
            (3.870967741935484,121.55472754928456)
            (3.850806451612903,121.55352897071755)
            (3.8306451612903225,121.55212065458996)
            (3.810483870967742,121.55047133470063)
            (3.7903225806451615,121.54854675156719)
            (3.7701612903225805,121.54630992999233)
            (3.75,121.54372169854793)
            (3.7298387096774195,121.54074151311814)
            (3.7096774193548385,121.53732864429593)
            (3.689516129032258,121.53344377717785)
            (3.6693548387096775,121.52905104830627)
            (3.649193548387097,121.52412050119653)
            (3.629032258064516,121.51863088294414)
            (3.6088709677419355,121.51257262728151)
            (3.588709677419355,121.50595078253066)
            (3.568548387096774,121.49879685012289)
            (3.5483870967741935,121.49115158941369)
            (3.528225806451613,121.48306570665535)
            (3.5080645161290325,121.47460886362867)
            (3.4879032258064515,121.46586901810078)
            (3.467741935483871,121.45695033422741)
            (3.4475806451612905,121.44796960638335)
            (3.4274193548387095,121.43905130048691)
            (3.407258064516129,121.43033656097674)
            (3.3870967741935485,121.4219496750052)
            (3.3669354838709675,121.41400148752118)
            (3.346774193548387,121.4065850931634)
            (3.3266129032258065,121.39976581721206)
            (3.306451612903226,121.3935768739387)
            (3.286290322580645,121.38801103145995)
            (3.2661290322580645,121.3830359878)
            (3.245967741935484,121.37856561639872)
            (3.225806451612903,121.37446733583741)
            (3.2056451612903225,121.37056357533393)
            (3.185483870967742,121.3666338749483)
            (3.1653225806451615,121.36241907960358)
            (3.1451612903225805,121.35762765223663)
            (3.125,121.35193011019585)
            (3.1048387096774195,121.34498638211623)
            (3.0846774193548385,121.33645593764847)
            (3.064516129032258,121.32601026999484)
            (3.0443548387096775,121.31333357213299)
            (3.024193548387097,121.2981319208547)
            (3.004032258064516,121.28014178152192)
            (2.9838709677419355,121.25913750450563)
            (2.963709677419355,121.23493745827497)
            (2.943548387096774,121.20740835094406)
            (2.9233870967741935,121.17646723753947)
            (2.903225806451613,121.14207256509789)
            (2.8830645161290325,121.1042581017807)
            (2.8629032258064515,121.06308404181925)
            (2.842741935483871,121.01862056057537)
            (2.8225806451612905,120.97095439032998)
            (2.8024193548387095,120.92024237874921)
            (2.782258064516129,120.86660352185748)
            (2.7620967741935485,120.81013520513557)
            (2.7419354838709675,120.75088225469817)
            (2.721774193548387,120.68892235955644)
            (2.7016129032258065,120.62412255762068)
            (2.681451612903226,120.55641772070392)
            (2.661290322580645,120.48565784027969)
            (2.6411290322580645,120.41163915015596)
            (2.620967741935484,120.33412209308214)
            (2.600806451612903,120.25284047851811)
            (2.5806451612903225,120.16751320938499)
            (2.560483870967742,120.07787709339422)
            (2.5403225806451615,119.98368907383514)
            (2.5201612903225805,119.88472301657225)
            (2.5,119.78077682580697)
            (2.4798387096774195,119.67171073190657)
            (2.4596774193548385,119.55743370341209)
            (2.439516129032258,119.43792458301097)
            (2.4193548387096775,119.3132511406852)
            (2.399193548387097,119.18342039426523)
            (2.379032258064516,119.04853118542611)
            (2.3588709677419355,118.90870835450984)
            (2.338709677419355,118.76410348133189)
            (2.318548387096774,118.61483251779607)
            (2.2983870967741935,118.46100272686334)
            (2.278225806451613,118.30273228325366)
            (2.2580645161290325,118.14009317688966)
            (2.2379032258064515,117.97315498364999)
            (2.217741935483871,117.80198573212067)
            (2.1975806451612905,117.62667964921917)
            (2.1774193548387095,117.44740256995041)
            (2.157258064516129,117.26411391606652)
            (2.1370967741935485,117.07703153693706)
            (2.1169354838709675,116.88641224964675)
            (2.096774193548387,116.6925857801444)
            (2.0766129032258065,116.49579312690697)
            (2.056451612903226,116.29620848674395)
            (2.036290322580645,116.0941839022938)
            (2.0161290322580645,115.88996743285892)
            (1.9959677419354838,115.68380465955443)
            (1.9758064516129032,115.4758632751562)
            (1.9556451612903225,115.26624171432715)
            (1.935483870967742,115.05496644307684)
            (1.9153225806451613,114.84203145579552)
            (1.8951612903225807,114.62737679689087)
            (1.875,114.41094784119205)
            (1.8548387096774193,114.19251834888888)
            (1.8346774193548387,113.97190141428888)
            (1.814516129032258,113.74864424894474)
            (1.7943548387096775,113.52235394697858)
            (1.7741935483870968,113.29248204784471)
            (1.7540322580645162,113.05841860472643)
            (1.7338709677419355,112.81950019898125)
            (1.7137096774193548,112.5750469965241)
            (1.6935483870967742,112.32396355215991)
            (1.6733870967741935,112.0651009828726)
            (1.653225806451613,111.79723912683349)
            (1.6330645161290323,111.51902750015275)
            (1.6129032258064515,111.22890651014279)
            (1.592741935483871,110.92510063397636)
            (1.5725806451612903,110.60582585009313)
            (1.5524193548387097,110.2690363839184)
            (1.532258064516129,109.9127202320481)
            (1.5120967741935485,109.53475401278237)
            (1.4919354838709677,109.1332820113155)
            (1.471774193548387,108.70616914386903)
            (1.4516129032258065,108.25141485144833)
            (1.4314516129032258,107.76743663540681)
            (1.4112903225806452,107.25240884828965)
            (1.3911290322580645,106.70513590140587)
            (1.3709677419354838,106.12425489619105)
            (1.3508064516129032,105.50887590153063)
            (1.3306451612903225,104.85836250285685)
            (1.310483870967742,104.17242157241579)
            (1.2903225806451613,103.45087103973464)
            (1.2701612903225807,102.69380733447615)
            (1.25,101.90153388238447)
            (1.2298387096774193,101.07431447952109)
            (1.2096774193548387,100.21241622803107)
            (1.189516129032258,99.31625531381718)
            (1.1693548387096775,98.38607140418807)
            (1.1491935483870968,97.42177893682339)
            (1.1290322580645162,96.42308957701242)
            (1.1088709677419355,95.38936536628181)
            (1.0887096774193548,94.31946027938633)
            (1.0685483870967742,93.21196124787143)
            (1.0483870967741935,92.06514544199729)
            (1.028225806451613,90.87689247248038)
            (1.0080645161290323,89.64497467469737)
            (0.9879032258064516,88.36738742711755)
            (0.967741935483871,87.04289421717273)
            (0.9475806451612904,85.67056442621484)
            (0.9274193548387096,84.25106963504327)
            (0.907258064516129,82.78557451636276)
            (0.8870967741935484,81.27620194677097)
            (0.8669354838709677,79.72540508976945)
            (0.8467741935483871,78.13549625454468)
            (0.8266129032258065,76.50862633799285)
            (0.8064516129032258,74.84649860699723)
            (0.7862903225806451,73.15049956762137)
            (0.7661290322580645,71.4216313525511)
            (0.7459677419354839,69.6608670912391)
            (0.7258064516129032,67.86886372399826)
            (0.7056451612903226,66.0464749774781)
            (0.6854838709677419,64.19446632454411)
            (0.6653225806451613,62.31388176678557)
            (0.6451612903225806,60.406104535983395)
            (0.625,58.472557669763006)
            (0.6048387096774194,56.51505982592859)
            (0.5846774193548387,54.535344530169)
            (0.5645161290322581,52.535457013665976)
            (0.5443548387096774,50.51734873682719)
            (0.5241935483870968,48.48364337771726)
            (0.5040322580645161,46.43695037417591)
            (0.4838709677419355,44.379764459514035)
            (0.4637096774193548,42.315402852751255)
            (0.4435483870967742,40.24751540865235)
            (0.42338709677419356,38.17993770805677)
            (0.4032258064516129,36.11705454542086)
            (0.38306451612903225,34.06374102114011)
            (0.3629032258064516,32.02521386686164)
            (0.34274193548387094,30.006833002039812)
            (0.3225806451612903,28.013980923424523)
            (0.3024193548387097,26.05207334291625)
            (0.28225806451612906,24.12591905911207)
            (0.2620967741935484,22.239738449300365)
            (0.24193548387096775,20.397235216052636)
            (0.2217741935483871,18.60072782746702)
            (0.20161290322580644,16.85136809344656)
            (0.1814516129032258,15.14939136461407)
            (0.16129032258064516,13.493468565438922)
            (0.14112903225806453,11.881288796758504)
            (0.12096774193548387,10.309285685609893)
            (0.10080645161290322,8.77326262835683)
            (0.08064516129032258,7.268294171748981)
            (0.06048387096774194,5.788640188743717)
            (0.04032258064516129,4.328573636556128)
            (0.020161290322580645,2.881355896566366)
            (0.0,1.440688216859714)
            (0.0,1.5557710263648368)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.5557710263648368)
            (0.020161290322580645,3.112040913344266)
            (0.04032258064516129,4.676077386544162)
            (0.06048387096774194,6.254321819806286)
            (0.08064516129032258,7.853596782481597)
            (0.10080645161290322,9.479394921817631)
            (0.12096774193548387,11.137090120131727)
            (0.14112903225806453,12.831223499201775)
            (0.16129032258064516,14.565447913933639)
            (0.1814516129032258,16.342621115491802)
            (0.20161290322580644,18.164496656434164)
            (0.2217741935483871,20.031777533440227)
            (0.24193548387096775,21.943922859829314)
            (0.2620967741935484,23.899613262180893)
            (0.28225806451612906,25.896463685843305)
            (0.3024193548387097,27.93101499423717)
            (0.3225806451612903,29.999051031590717)
            (0.34274193548387094,32.09584666054228)
            (0.3629032258064516,34.21619672281498)
            (0.38306451612903225,36.35429612461724)
            (0.4032258064516129,38.504310428019856)
            (0.42338709677419356,40.66017265215381)
            (0.4435483870967742,42.81598085905393)
            (0.4637096774193548,44.96591594150343)
            (0.4838709677419355,47.10459053849507)
            (0.5040322580645161,49.226812955462144)
            (0.5241935483870968,51.32773989901369)
            (0.5443548387096774,53.403393463409465)
            (0.5645161290322581,55.450028889325566)
            (0.5846774193548387,57.46433344238985)
            (0.6048387096774194,59.44388539436178)
            (0.625,61.38669935308275)
            (0.6451612903225806,63.29142519306149)
            (0.6653225806451613,65.15700330959389)
            (0.6854838709677419,66.98293749304057)
            (0.7056451612903226,68.76930235337497)
            (0.7258064516129032,70.51647576634943)
            (0.7459677419354839,72.2252167185726)
            (0.7661290322580645,73.89652561858408)
            (0.7862903225806451,75.53176301829699)
            (0.8064516129032258,77.13222099443827)
            (0.8266129032258065,78.6993959459946)
            (0.8467741935483871,80.23485610886709)
            (0.8669354838709677,81.7400160515933)
            (0.8870967741935484,83.21624366713725)
            (0.907258064516129,84.66476911222902)
            (0.9274193548387096,86.08659236973637)
            (0.9475806451612904,87.48253742789666)
            (0.967741935483871,88.85329848300503)
            (0.9879032258064516,90.19929082520028)
            (1.0080645161290323,91.52091552674534)
            (1.028225806451613,92.81812856161996)
            (1.0483870967741935,94.09081013447533)
            (1.0685483870967742,95.33860908514472)
            (1.0887096774193548,96.56117733804095)
            (1.1088709677419355,97.75772740487723)
            (1.1290322580645162,98.9276323360573)
            (1.1491935483870968,100.07026941958738)
            (1.1693548387096775,101.18479394500152)
            (1.189516129032258,102.27040827404856)
            (1.2096774193548387,103.32635168239145)
            (1.2298387096774193,104.35179947248204)
            (1.25,105.34591146681521)
            (1.2701612903225807,106.3079677599575)
            (1.2903225806451613,107.23722509671416)
            (1.310483870967742,108.1331208098259)
            (1.3306451612903225,108.99516592393775)
            (1.3508064516129032,109.82306528282629)
            (1.3709677419354838,110.61663516910926)
            (1.3911290322580645,111.37587610539556)
            (1.4112903225806452,112.10097199093725)
            (1.4314516129032258,112.79236840015282)
            (1.4516129032258065,113.45067262895668)
            (1.471774193548387,114.07665704305961)
            (1.4919354838709677,114.67112660555499)
            (1.5120967741935485,115.23523519898541)
            (1.532258064516129,115.77030884156281)
            (1.5524193548387097,116.27763892546025)
            (1.5725806451612903,116.7587424729245)
            (1.592741935483871,117.21524937760182)
            (1.6129032258064515,117.6489274776432)
            (1.6330645161290323,118.06151004145252)
            (1.653225806451613,118.45478052625538)
            (1.6733870967741935,118.83045109154318)
            (1.6935483870967742,119.19024445499538)
            (1.7137096774193548,119.53580193472862)
            (1.7338709677419355,119.8685435083153)
            (1.7540322580645162,120.19000285456077)
            (1.7741935483870968,120.50148997318604)
            (1.7943548387096775,120.80410234976235)
            (1.814516129032258,121.09892035732882)
            (1.8346774193548387,121.3869602955436)
            (1.8548387096774193,121.66915042728624)
            (1.875,121.94618706094184)
            (1.8951612903225807,122.2187240538409)
            (1.9153225806451613,122.48742382511736)
            (1.935483870967742,122.75276978320662)
            (1.9556451612903225,123.01521986979064)
            (1.9758064516129032,123.2751653202453)
            (1.9959677419354838,123.5329544094664)
            (2.0161290322580645,123.78886752013884)
            (2.036290322580645,124.0431182691982)
            (2.056451612903226,124.295846442675)
            (2.0766129032258065,124.54716446638596)
            (2.096774193548387,124.79706668329297)
            (2.1169354838709675,125.04563489254897)
            (2.1370967741935485,125.29283450789414)
            (2.157258064516129,125.53847656325152)
            (2.1774193548387095,125.78241067554704)
            (2.1975806451612905,126.02447059975964)
            (2.217741935483871,126.26447406531811)
            (2.2379032258064515,126.50213533619679)
            (2.2580645161290325,126.73717561978351)
            (2.278225806451613,126.96926666166215)
            (2.2983870967741935,127.19805605089178)
            (2.318548387096774,127.42315410368467)
            (2.338709677419355,127.64408824713973)
            (2.3588709677419355,127.86040225566823)
            (2.379032258064516,128.07163409179924)
            (2.399193548387097,128.27730289857377)
            (2.4193548387096775,128.47696028937244)
            (2.439516129032258,128.67019534532955)
            (2.4596774193548385,128.85659925795056)
            (2.4798387096774195,129.0359551466194)
            (2.5,129.20800000031045)
            (2.5201612903225805,129.37255896442315)
            (2.5403225806451615,129.52958134110344)
            (2.560483870967742,129.67908338174627)
            (2.5806451612903225,129.82116833107597)
            (2.600806451612903,129.9559879844304)
            (2.620967741935484,130.08377045539964)
            (2.6411290322580645,130.2047996441604)
            (2.661290322580645,130.31938728002342)
            (2.681451612903226,130.427840627227)
            (2.7016129032258065,130.53048478692807)
            (2.721774193548387,130.62762116554674)
            (2.7419354838709675,130.71950610290747)
            (2.7620967741935485,130.80646914352434)
            (2.782258064516129,130.8886936923222)
            (2.8024193548387095,130.9663804669638)
            (2.8225806451612905,131.0397122720795)
            (2.842741935483871,131.108844495791)
            (2.8629032258064515,131.1739233022023)
            (2.8830645161290325,131.23512126477164)
            (2.903225806451613,131.29263697750753)
            (2.9233870967741935,131.3466581674068)
            (2.943548387096774,131.3973733052406)
            (2.963709677419355,131.4450027130412)
            (2.9838709677419355,131.48979628066644)
            (3.004032258064516,131.53200730154882)
            (3.024193548387097,131.57188434909008)
            (3.0443548387096775,131.60966270582)
            (3.064516129032258,131.64555643558913)
            (3.0846774193548385,131.67975210627873)
            (3.1048387096774195,131.71240492251613)
            (3.125,131.7436376915871)
            (3.1451612903225805,131.77353518993118)
            (3.1653225806451615,131.8021509149591)
            (3.185483870967742,131.82951391274793)
            (3.2056451612903225,131.8556514823047)
            (3.225806451612903,131.88058515167705)
            (3.245967741935484,131.9043368394726)
            (3.2661290322580645,131.92693298680632)
            (3.286290322580645,131.94840642082372)
            (3.306451612903226,131.96879490176815)
            (3.3266129032258065,131.98813007073431)
            (3.346774193548387,132.00644580466854)
            (3.3669354838709675,132.0237869893059)
            (3.3870967741935485,132.04019220107074)
            (3.407258064516129,132.0556790452521)
            (3.4274193548387095,132.07027011354208)
            (3.4475806451612905,132.08398104376909)
            (3.467741935483871,132.09681332492804)
            (3.4879032258064515,132.10877746908972)
            (3.5080645161290325,132.11988330924274)
            (3.528225806451613,132.13014233487692)
            (3.5483870967741935,132.13956971239648)
            (3.568548387096774,132.14818575127487)
            (3.588709677419355,132.15601669574664)
            (3.6088709677419355,132.1630884509064)
            (3.629032258064516,132.16942665389348)
            (3.649193548387097,132.1750704771353)
            (3.6693548387096775,132.1800644835359)
            (3.689516129032258,132.18445712524448)
            (3.7096774193548385,132.18829912251013)
            (3.7298387096774195,132.19164190237854)
            (3.75,132.19453622036002)
            (3.7701612903225805,132.19703103368377)
            (3.7903225806451615,132.1991726508728)
            (3.810483870967742,132.20100414825012)
            (3.8306451612903225,132.20256502419136)
            (3.850806451612903,132.20389105161058)
            (3.870967741935484,132.20501428587883)
            (3.8911290322580645,132.20596318748954)
            (3.911290322580645,132.20676282373267)
            (3.931451612903226,132.2074351200281)
            (3.9516129032258065,132.20799913730332)
            (3.971774193548387,132.2084713579268)
            (3.9919354838709675,132.20886596754252)
            (4.012096774193548,132.20919512422046)
            (4.032258064516129,132.20946920952935)
            (4.05241935483871,132.20969705854367)
            (4.07258064516129,132.20988616755875)
            (4.092741935483871,132.21004287951618)
            (4.112903225806452,132.21017254796732)
            (4.133064516129032,132.2102796809165)
            (4.153225806451613,132.2103680661739)
            (4.173387096774194,132.21044087997524)
            (4.193548387096774,132.2105007806399)
            (4.213709677419355,132.21054998898552)
            (4.233870967741935,132.21059035711147)
            (4.254032258064516,132.21062342703627)
            (4.274193548387097,132.2106504805368)
            (4.294354838709677,132.21067258139334)
            (4.314516129032258,132.21069061110876)
            (4.334677419354839,132.21070529904014)
            (4.354838709677419,132.21071724776255)
            (4.375,132.21072695437636)
            (4.395161290322581,132.2107348283729)
            (4.415322580645161,132.2107412065862)
            (4.435483870967742,132.2107463656856)
            (4.455645161290323,132.21075053259497)
            (4.475806451612903,132.2107538931685)
            (4.495967741935484,132.21075659940408)
            (4.516129032258065,132.2107587754303)
            (4.536290322580645,132.21076052246806)
            (4.556451612903226,132.2107619229374)
            (4.576612903225806,132.2107630438498)
            (4.596774193548387,132.21076393960726)
            (4.616935483870968,132.21076465430866)
            (4.637096774193548,132.21076522364572)
            (4.657258064516129,132.2107656764616)
            (4.67741935483871,132.21076603602802)
            (4.69758064516129,132.21076632109174)
            (4.717741935483871,132.21076654672999)
            (4.737903225806452,132.21076672504867)
            (4.758064516129032,132.21076686575194)
            (4.778225806451613,132.21076697660527)
            (4.798387096774194,132.21076706381217)
            (4.818548387096774,132.21076713231972)
            (4.838709677419355,132.21076718606588)
            (4.858870967741935,132.21076722817966)
            (4.879032258064516,132.21076726114285)
            (4.899193548387097,132.21076728691997)
            (4.919354838709677,132.21076730706346)
            (4.939516129032258,132.21076732279747)
            (4.959677419354839,132.21076733508554)
            (4.979838709677419,132.2107673446845)
            (5.0,132.21076735218793)
            (5.0,142.86053506211564)
            (4.979838709677419,142.86053505568935)
            (4.959677419354839,142.86053504755697)
            (4.939516129032258,142.86053503724256)
            (4.919354838709677,142.86053502413864)
            (4.899193548387097,142.86053500747065)
            (4.879032258064516,142.86053498625284)
            (4.858870967741935,142.86053495923247)
            (4.838709677419355,142.86053492482066)
            (4.818548387096774,142.8605348810051)
            (4.798387096774194,142.86053482524204)
            (4.778225806451613,142.8605347543211)
            (4.758064516129032,142.86053466419747)
            (4.737903225806452,142.86053454978398)
            (4.717741935483871,142.86053440469288)
            (4.69758064516129,142.86053422091672)
            (4.67741935483871,142.8605339884343)
            (4.657258064516129,142.86053369472438)
            (4.637096774193548,142.86053332416736)
            (4.616935483870968,142.86053285730947)
            (4.596774193548387,142.86053226995912)
            (4.576612903225806,142.86053153208044)
            (4.556451612903226,142.86053060643724)
            (4.536290322580645,142.86052944693785)
            (4.516129032258065,142.8605279966136)
            (4.495967741935484,142.8605261851564)
            (4.475806451612903,142.86052392592265)
            (4.455645161290323,142.8605211122922)
            (4.435483870967742,142.8605176132521)
            (4.415322580645161,142.86051326804653)
            (4.395161290322581,142.8605078797047)
            (4.375,142.86050120722493)
            (4.354838709677419,142.86049295614905)
            (4.334677419354839,142.860482767213)
            (4.314516129032258,142.86047020270482)
            (4.294354838709677,142.8604547300915)
            (4.274193548387097,142.86043570240295)
            (4.254032258064516,142.86041233477198)
            (4.233870967741935,142.86038367642914)
            (4.213709677419355,142.8603485773373)
            (4.193548387096774,142.86030564852302)
            (4.173387096774194,142.86025321501833)
            (4.153225806451613,142.86018926017374)
            (4.133064516129032,142.8601113599288)
            (4.112903225806452,142.86001660545585)
            (4.092741935483871,142.8599015124147)
            (4.07258064516129,142.85976191487327)
            (4.05241935483871,142.85959284181098)
            (4.032258064516129,142.85938837399968)
            (4.012096774193548,142.85914147901775)
            (3.9919354838709675,142.85884382220968)
            (3.971774193548387,142.85848555161505)
            (3.9516129032258065,142.8580550553164)
            (3.931451612903226,142.8575386903584)
            (3.911290322580645,142.85692048347317)
            (3.8911290322580645,142.85618180537577)
            (3.870967741935484,142.8553010224731)
            (3.850806451612903,142.8542531325036)
            (3.8306451612903225,142.85300939379277)
            (3.810483870967742,142.8515369617996)
            (3.7903225806451615,142.84979855017843)
            (3.7701612903225805,142.8477521373752)
            (3.75,142.84535074217212)
            (3.7298387096774195,142.84254229163892)
            (3.7096774193548385,142.83926960072435)
            (3.689516129032258,142.83547047331112)
            (3.6693548387096775,142.83107791876552)
            (3.649193548387097,142.82602045307408)
            (3.629032258064516,142.82022242484283)
            (3.6088709677419355,142.8136042745313)
            (3.588709677419355,142.80608260896264)
            (3.568548387096774,142.79757465242685)
            (3.5483870967741935,142.78798783537925)
            (3.528225806451613,142.7772189630985)
            (3.5080645161290325,142.7651577548568)
            (3.4879032258064515,142.75168592007864)
            (3.467741935483871,142.73667631562867)
            (3.4475806451612905,142.7199924811548)
            (3.4274193548387095,142.70148892659725)
            (3.407258064516129,142.68102152952747)
            (3.3870967741935485,142.65843472713627)
            (3.3669354838709675,142.63357249109063)
            (3.346774193548387,142.60630651617367)
            (3.3266129032258065,142.57649432425657)
            (3.306451612903226,142.54401292959759)
            (3.286290322580645,142.50880181018746)
            (3.2661290322580645,142.47082998581266)
            (3.245967741935484,142.43010806254645)
            (3.225806451612903,142.3867029675167)
            (3.2056451612903225,142.34073938927546)
            (3.185483870967742,142.29239395054753)
            (3.1653225806451615,142.24188275031463)
            (3.1451612903225805,142.18944272762573)
            (3.125,142.13534527297838)
            (3.1048387096774195,142.079823462916)
            (3.0846774193548385,142.02304827490897)
            (3.064516129032258,141.96510260118342)
            (3.0443548387096775,141.905991839507)
            (3.024193548387097,141.84563677732547)
            (3.004032258064516,141.7838728215757)
            (2.9838709677419355,141.72045505682723)
            (2.963709677419355,141.6550679678074)
            (2.943548387096774,141.58733825953712)
            (2.9233870967741935,141.5168490972741)
            (2.903225806451613,141.44320138991716)
            (2.8830645161290325,141.36598442776256)
            (2.8629032258064515,141.28476256258534)
            (2.842741935483871,141.19906843100662)
            (2.8225806451612905,141.10847015382902)
            (2.8024193548387095,141.01251855517842)
            (2.782258064516129,140.9107838627869)
            (2.7620967741935485,140.8028030819131)
            (2.7419354838709675,140.68812995111676)
            (2.721774193548387,140.56631997153704)
            (2.7016129032258065,140.43684701623545)
            (2.681451612903226,140.2992635337501)
            (2.661290322580645,140.15311671976716)
            (2.6411290322580645,139.99796013816484)
            (2.620967741935484,139.83341881771713)
            (2.600806451612903,139.65913549034272)
            (2.5806451612903225,139.47482345276694)
            (2.560483870967742,139.2802896700983)
            (2.5403225806451615,139.07547360837174)
            (2.5201612903225805,138.86039491227405)
            (2.5,138.63522317481392)
            (2.4798387096774195,138.4001995613322)
            (2.4596774193548385,138.15576481248902)
            (2.439516129032258,137.90246610764814)
            (2.4193548387096775,137.6406694380597)
            (2.399193548387097,137.3711854028823)
            (2.379032258064516,137.09473699817238)
            (2.3588709677419355,136.8120961568266)
            (2.338709677419355,136.52407301294758)
            (2.318548387096774,136.23147568957327)
            (2.2983870967741935,135.93510937492022)
            (2.278225806451613,135.63580104007065)
            (2.2580645161290325,135.33425806267738)
            (2.2379032258064515,135.03111568874357)
            (2.217741935483871,134.72696239851555)
            (2.1975806451612905,134.4222615503001)
            (2.1774193548387095,134.11741878114367)
            (2.157258064516129,133.81283921043652)
            (2.1370967741935485,133.50863747885123)
            (2.1169354838709675,133.2048575354512)
            (2.096774193548387,132.90154758644152)
            (2.0766129032258065,132.59853580586497)
            (2.056451612903226,132.29548439860605)
            (2.036290322580645,131.9920526361026)
            (2.0161290322580645,131.68776760741875)
            (1.9959677419354838,131.38210415937837)
            (1.9758064516129032,131.0744673653344)
            (1.9556451612903225,130.76419802525413)
            (1.935483870967742,130.4505731233364)
            (1.9153225806451613,130.1328161944392)
            (1.8951612903225807,129.81007131079093)
            (1.875,129.48142628069164)
            (1.8548387096774193,129.1457825056836)
            (1.8346774193548387,128.80201917679832)
            (1.814516129032258,128.4491964657129)
            (1.7943548387096775,128.08585075254612)
            (1.7741935483870968,127.71049789852736)
            (1.7540322580645162,127.32158710439512)
            (1.7338709677419355,126.91758681764935)
            (1.7137096774193548,126.49655687293316)
            (1.6935483870967742,126.05652535783085)
            (1.6733870967741935,125.59580120021377)
            (1.653225806451613,125.11232192567726)
            (1.6330645161290323,124.6039925827523)
            (1.6129032258064515,124.0689484451436)
            (1.592741935483871,123.50539812122729)
            (1.5725806451612903,122.91165909575587)
            (1.5524193548387097,122.2862414670021)
            (1.532258064516129,121.62789745107752)
            (1.5120967741935485,120.93571638518844)
            (1.4919354838709677,120.20897119979448)
            (1.471774193548387,119.44714494225019)
            (1.4516129032258065,118.64993040646503)
            (1.4314516129032258,117.81730016489884)
            (1.4112903225806452,116.94953513358486)
            (1.3911290322580645,116.04661630938526)
            (1.3709677419354838,115.10901544202747)
            (1.3508064516129032,114.13725466412195)
            (1.3306451612903225,113.13196934501865)
            (1.310483870967742,112.09382004723601)
            (1.2903225806451613,111.02357915369367)
            (1.2701612903225807,109.92212818543886)
            (1.25,108.79028905124595)
            (1.2298387096774193,107.62928446544299)
            (1.2096774193548387,106.44028713675182)
            (1.189516129032258,105.22456123427995)
            (1.1693548387096775,103.98351648581496)
            (1.1491935483870968,102.71875990235137)
            (1.1290322580645162,101.43217509510218)
            (1.1088709677419355,100.12608944347265)
            (1.0887096774193548,98.80289439669556)
            (1.0685483870967742,97.46525692241802)
            (1.0483870967741935,96.11647482695338)
            (1.028225806451613,94.75936465075954)
            (1.0080645161290323,93.39685637879332)
            (0.9879032258064516,92.03119422328301)
            (0.967741935483871,90.66370274883734)
            (0.9475806451612904,89.29451042957848)
            (0.9274193548387096,87.92211510442947)
            (0.907258064516129,86.54396370809529)
            (0.8870967741935484,85.15628538750353)
            (0.8669354838709677,83.75462701341715)
            (0.8467741935483871,82.33421596318951)
            (0.8266129032258065,80.89016555399634)
            (0.8064516129032258,79.41794338187931)
            (0.7862903225806451,77.9130264689726)
            (0.7661290322580645,76.37141988461705)
            (0.7459677419354839,74.7895663459061)
            (0.7258064516129032,73.1640878087006)
            (0.7056451612903226,71.49212972927184)
            (0.6854838709677419,69.77140866153702)
            (0.6653225806451613,68.00012485240221)
            (0.6451612903225806,66.17674585013958)
            (0.625,64.30084103640249)
            (0.6048387096774194,62.37271096279497)
            (0.5846774193548387,60.3933223546107)
            (0.5645161290322581,58.364600764985155)
            (0.5443548387096774,56.28943818999174)
            (0.5241935483870968,54.17183642031013)
            (0.5040322580645161,52.01667553674838)
            (0.4838709677419355,49.8294166174761)
            (0.4637096774193548,47.61642903025561)
            (0.4435483870967742,45.38444630945551)
            (0.42338709677419356,43.14040759625085)
            (0.4032258064516129,40.891566310618856)
            (0.38306451612903225,38.644851228094375)
            (0.3629032258064516,36.407179578768314)
            (0.34274193548387094,34.184860319044745)
            (0.3225806451612903,31.984121139756912)
            (0.3024193548387097,29.809956645558092)
            (0.28225806451612906,27.667008312574538)
            (0.2620967741935484,25.55948807506142)
            (0.24193548387096775,23.490610503605993)
            (0.2217741935483871,21.462827239413436)
            (0.20161290322580644,19.477625219421768)
            (0.1814516129032258,17.535850866369532)
            (0.16129032258064516,15.637427262428355)
            (0.14112903225806453,13.781158201645045)
            (0.12096774193548387,11.964894554653561)
            (0.10080645161290322,10.185527215278432)
            (0.08064516129032258,8.438899393214212)
            (0.06048387096774194,6.720003450868855)
            (0.04032258064516129,5.023581136532196)
            (0.020161290322580645,3.3427259301221657)
            (0.0,1.6708538358699596)
            (0.0,1.5557710263648368)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.5557710263648368  \\
            0.020161290322580645  3.112040913344266  \\
            0.04032258064516129  4.676077386544162  \\
            0.06048387096774194  6.254321819806286  \\
            0.08064516129032258  7.853596782481597  \\
            0.10080645161290322  9.479394921817631  \\
            0.12096774193548387  11.137090120131727  \\
            0.14112903225806453  12.831223499201775  \\
            0.16129032258064516  14.565447913933639  \\
            0.1814516129032258  16.342621115491802  \\
            0.20161290322580644  18.164496656434164  \\
            0.2217741935483871  20.031777533440227  \\
            0.24193548387096775  21.943922859829314  \\
            0.2620967741935484  23.899613262180893  \\
            0.28225806451612906  25.896463685843305  \\
            0.3024193548387097  27.93101499423717  \\
            0.3225806451612903  29.999051031590717  \\
            0.34274193548387094  32.09584666054228  \\
            0.3629032258064516  34.21619672281498  \\
            0.38306451612903225  36.35429612461724  \\
            0.4032258064516129  38.504310428019856  \\
            0.42338709677419356  40.66017265215381  \\
            0.4435483870967742  42.81598085905393  \\
            0.4637096774193548  44.96591594150343  \\
            0.4838709677419355  47.10459053849507  \\
            0.5040322580645161  49.226812955462144  \\
            0.5241935483870968  51.32773989901369  \\
            0.5443548387096774  53.403393463409465  \\
            0.5645161290322581  55.450028889325566  \\
            0.5846774193548387  57.46433344238985  \\
            0.6048387096774194  59.44388539436178  \\
            0.625  61.38669935308275  \\
            0.6451612903225806  63.29142519306149  \\
            0.6653225806451613  65.15700330959389  \\
            0.6854838709677419  66.98293749304057  \\
            0.7056451612903226  68.76930235337497  \\
            0.7258064516129032  70.51647576634943  \\
            0.7459677419354839  72.2252167185726  \\
            0.7661290322580645  73.89652561858408  \\
            0.7862903225806451  75.53176301829699  \\
            0.8064516129032258  77.13222099443827  \\
            0.8266129032258065  78.6993959459946  \\
            0.8467741935483871  80.23485610886709  \\
            0.8669354838709677  81.7400160515933  \\
            0.8870967741935484  83.21624366713725  \\
            0.907258064516129  84.66476911222902  \\
            0.9274193548387096  86.08659236973637  \\
            0.9475806451612904  87.48253742789666  \\
            0.967741935483871  88.85329848300503  \\
            0.9879032258064516  90.19929082520028  \\
            1.0080645161290323  91.52091552674534  \\
            1.028225806451613  92.81812856161996  \\
            1.0483870967741935  94.09081013447533  \\
            1.0685483870967742  95.33860908514472  \\
            1.0887096774193548  96.56117733804095  \\
            1.1088709677419355  97.75772740487723  \\
            1.1290322580645162  98.9276323360573  \\
            1.1491935483870968  100.07026941958738  \\
            1.1693548387096775  101.18479394500152  \\
            1.189516129032258  102.27040827404856  \\
            1.2096774193548387  103.32635168239145  \\
            1.2298387096774193  104.35179947248204  \\
            1.25  105.34591146681521  \\
            1.2701612903225807  106.3079677599575  \\
            1.2903225806451613  107.23722509671416  \\
            1.310483870967742  108.1331208098259  \\
            1.3306451612903225  108.99516592393775  \\
            1.3508064516129032  109.82306528282629  \\
            1.3709677419354838  110.61663516910926  \\
            1.3911290322580645  111.37587610539556  \\
            1.4112903225806452  112.10097199093725  \\
            1.4314516129032258  112.79236840015282  \\
            1.4516129032258065  113.45067262895668  \\
            1.471774193548387  114.07665704305961  \\
            1.4919354838709677  114.67112660555499  \\
            1.5120967741935485  115.23523519898541  \\
            1.532258064516129  115.77030884156281  \\
            1.5524193548387097  116.27763892546025  \\
            1.5725806451612903  116.7587424729245  \\
            1.592741935483871  117.21524937760182  \\
            1.6129032258064515  117.6489274776432  \\
            1.6330645161290323  118.06151004145252  \\
            1.653225806451613  118.45478052625538  \\
            1.6733870967741935  118.83045109154318  \\
            1.6935483870967742  119.19024445499538  \\
            1.7137096774193548  119.53580193472862  \\
            1.7338709677419355  119.8685435083153  \\
            1.7540322580645162  120.19000285456077  \\
            1.7741935483870968  120.50148997318604  \\
            1.7943548387096775  120.80410234976235  \\
            1.814516129032258  121.09892035732882  \\
            1.8346774193548387  121.3869602955436  \\
            1.8548387096774193  121.66915042728624  \\
            1.875  121.94618706094184  \\
            1.8951612903225807  122.2187240538409  \\
            1.9153225806451613  122.48742382511736  \\
            1.935483870967742  122.75276978320662  \\
            1.9556451612903225  123.01521986979064  \\
            1.9758064516129032  123.2751653202453  \\
            1.9959677419354838  123.5329544094664  \\
            2.0161290322580645  123.78886752013884  \\
            2.036290322580645  124.0431182691982  \\
            2.056451612903226  124.295846442675  \\
            2.0766129032258065  124.54716446638596  \\
            2.096774193548387  124.79706668329297  \\
            2.1169354838709675  125.04563489254897  \\
            2.1370967741935485  125.29283450789414  \\
            2.157258064516129  125.53847656325152  \\
            2.1774193548387095  125.78241067554704  \\
            2.1975806451612905  126.02447059975964  \\
            2.217741935483871  126.26447406531811  \\
            2.2379032258064515  126.50213533619679  \\
            2.2580645161290325  126.73717561978351  \\
            2.278225806451613  126.96926666166215  \\
            2.2983870967741935  127.19805605089178  \\
            2.318548387096774  127.42315410368467  \\
            2.338709677419355  127.64408824713973  \\
            2.3588709677419355  127.86040225566823  \\
            2.379032258064516  128.07163409179924  \\
            2.399193548387097  128.27730289857377  \\
            2.4193548387096775  128.47696028937244  \\
            2.439516129032258  128.67019534532955  \\
            2.4596774193548385  128.85659925795056  \\
            2.4798387096774195  129.0359551466194  \\
            2.5  129.20800000031045  \\
            2.5201612903225805  129.37255896442315  \\
            2.5403225806451615  129.52958134110344  \\
            2.560483870967742  129.67908338174627  \\
            2.5806451612903225  129.82116833107597  \\
            2.600806451612903  129.9559879844304  \\
            2.620967741935484  130.08377045539964  \\
            2.6411290322580645  130.2047996441604  \\
            2.661290322580645  130.31938728002342  \\
            2.681451612903226  130.427840627227  \\
            2.7016129032258065  130.53048478692807  \\
            2.721774193548387  130.62762116554674  \\
            2.7419354838709675  130.71950610290747  \\
            2.7620967741935485  130.80646914352434  \\
            2.782258064516129  130.8886936923222  \\
            2.8024193548387095  130.9663804669638  \\
            2.8225806451612905  131.0397122720795  \\
            2.842741935483871  131.108844495791  \\
            2.8629032258064515  131.1739233022023  \\
            2.8830645161290325  131.23512126477164  \\
            2.903225806451613  131.29263697750753  \\
            2.9233870967741935  131.3466581674068  \\
            2.943548387096774  131.3973733052406  \\
            2.963709677419355  131.4450027130412  \\
            2.9838709677419355  131.48979628066644  \\
            3.004032258064516  131.53200730154882  \\
            3.024193548387097  131.57188434909008  \\
            3.0443548387096775  131.60966270582  \\
            3.064516129032258  131.64555643558913  \\
            3.0846774193548385  131.67975210627873  \\
            3.1048387096774195  131.71240492251613  \\
            3.125  131.7436376915871  \\
            3.1451612903225805  131.77353518993118  \\
            3.1653225806451615  131.8021509149591  \\
            3.185483870967742  131.82951391274793  \\
            3.2056451612903225  131.8556514823047  \\
            3.225806451612903  131.88058515167705  \\
            3.245967741935484  131.9043368394726  \\
            3.2661290322580645  131.92693298680632  \\
            3.286290322580645  131.94840642082372  \\
            3.306451612903226  131.96879490176815  \\
            3.3266129032258065  131.98813007073431  \\
            3.346774193548387  132.00644580466854  \\
            3.3669354838709675  132.0237869893059  \\
            3.3870967741935485  132.04019220107074  \\
            3.407258064516129  132.0556790452521  \\
            3.4274193548387095  132.07027011354208  \\
            3.4475806451612905  132.08398104376909  \\
            3.467741935483871  132.09681332492804  \\
            3.4879032258064515  132.10877746908972  \\
            3.5080645161290325  132.11988330924274  \\
            3.528225806451613  132.13014233487692  \\
            3.5483870967741935  132.13956971239648  \\
            3.568548387096774  132.14818575127487  \\
            3.588709677419355  132.15601669574664  \\
            3.6088709677419355  132.1630884509064  \\
            3.629032258064516  132.16942665389348  \\
            3.649193548387097  132.1750704771353  \\
            3.6693548387096775  132.1800644835359  \\
            3.689516129032258  132.18445712524448  \\
            3.7096774193548385  132.18829912251013  \\
            3.7298387096774195  132.19164190237854  \\
            3.75  132.19453622036002  \\
            3.7701612903225805  132.19703103368377  \\
            3.7903225806451615  132.1991726508728  \\
            3.810483870967742  132.20100414825012  \\
            3.8306451612903225  132.20256502419136  \\
            3.850806451612903  132.20389105161058  \\
            3.870967741935484  132.20501428587883  \\
            3.8911290322580645  132.20596318748954  \\
            3.911290322580645  132.20676282373267  \\
            3.931451612903226  132.2074351200281  \\
            3.9516129032258065  132.20799913730332  \\
            3.971774193548387  132.2084713579268  \\
            3.9919354838709675  132.20886596754252  \\
            4.012096774193548  132.20919512422046  \\
            4.032258064516129  132.20946920952935  \\
            4.05241935483871  132.20969705854367  \\
            4.07258064516129  132.20988616755875  \\
            4.092741935483871  132.21004287951618  \\
            4.112903225806452  132.21017254796732  \\
            4.133064516129032  132.2102796809165  \\
            4.153225806451613  132.2103680661739  \\
            4.173387096774194  132.21044087997524  \\
            4.193548387096774  132.2105007806399  \\
            4.213709677419355  132.21054998898552  \\
            4.233870967741935  132.21059035711147  \\
            4.254032258064516  132.21062342703627  \\
            4.274193548387097  132.2106504805368  \\
            4.294354838709677  132.21067258139334  \\
            4.314516129032258  132.21069061110876  \\
            4.334677419354839  132.21070529904014  \\
            4.354838709677419  132.21071724776255  \\
            4.375  132.21072695437636  \\
            4.395161290322581  132.2107348283729  \\
            4.415322580645161  132.2107412065862  \\
            4.435483870967742  132.2107463656856  \\
            4.455645161290323  132.21075053259497  \\
            4.475806451612903  132.2107538931685  \\
            4.495967741935484  132.21075659940408  \\
            4.516129032258065  132.2107587754303  \\
            4.536290322580645  132.21076052246806  \\
            4.556451612903226  132.2107619229374  \\
            4.576612903225806  132.2107630438498  \\
            4.596774193548387  132.21076393960726  \\
            4.616935483870968  132.21076465430866  \\
            4.637096774193548  132.21076522364572  \\
            4.657258064516129  132.2107656764616  \\
            4.67741935483871  132.21076603602802  \\
            4.69758064516129  132.21076632109174  \\
            4.717741935483871  132.21076654672999  \\
            4.737903225806452  132.21076672504867  \\
            4.758064516129032  132.21076686575194  \\
            4.778225806451613  132.21076697660527  \\
            4.798387096774194  132.21076706381217  \\
            4.818548387096774  132.21076713231972  \\
            4.838709677419355  132.21076718606588  \\
            4.858870967741935  132.21076722817966  \\
            4.879032258064516  132.21076726114285  \\
            4.899193548387097  132.21076728691997  \\
            4.919354838709677  132.21076730706346  \\
            4.939516129032258  132.21076732279747  \\
            4.959677419354839  132.21076733508554  \\
            4.979838709677419  132.2107673446845  \\
            5.0  132.21076735218793  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.55766389671691)
            (0.020161290322580645,3.1114047751500857)
            (0.04032258064516129,4.667275441263991)
            (0.06048387096774194,6.2309555441822955)
            (0.08064516129032258,7.807237003570336)
            (0.10080645161290322,9.40015856503751)
            (0.12096774193548387,11.013146606110295)
            (0.14112903225806453,12.648628702192013)
            (0.16129032258064516,14.307962842552872)
            (0.1814516129032258,15.991947628537512)
            (0.20161290322580644,17.70081181252853)
            (0.2217741935483871,19.433343053382192)
            (0.24193548387096775,21.18867163270695)
            (0.2620967741935484,22.965137891652784)
            (0.28225806451612906,24.760162179611235)
            (0.3024193548387097,26.57090127154958)
            (0.3225806451612903,28.3938738094112)
            (0.34274193548387094,30.225392951744436)
            (0.3629032258064516,32.06110292865492)
            (0.38306451612903225,33.897041473652756)
            (0.4032258064516129,35.729372360726266)
            (0.42338709677419356,37.55341965653919)
            (0.4435483870967742,39.36586666025079)
            (0.4637096774193548,41.16294843784816)
            (0.4838709677419355,42.941528051419624)
            (0.5040322580645161,44.69873427932864)
            (0.5241935483870968,46.43167500917453)
            (0.5443548387096774,48.13788287875637)
            (0.5645161290322581,49.81487256644368)
            (0.5846774193548387,51.46108157645165)
            (0.6048387096774194,53.07449603454554)
            (0.625,54.65356917156869)
            (0.6451612903225806,56.19828595820612)
            (0.6653225806451613,57.70683561130962)
            (0.6854838709677419,59.178471849063534)
            (0.7056451612903226,60.613435220154585)
            (0.7258064516129032,62.01139377286205)
            (0.7459677419354839,63.372652549687714)
            (0.7661290322580645,64.69657198227677)
            (0.7862903225806451,65.98349183312848)
            (0.8064516129032258,67.2339108665122)
            (0.8266129032258065,68.44906460263346)
            (0.8467741935483871,69.62992812010602)
            (0.8669354838709677,70.77783925617814)
            (0.8870967741935484,71.89371869484128)
            (0.907258064516129,72.97875227172932)
            (0.9274193548387096,74.0343945251571)
            (0.9475806451612904,75.06173663650694)
            (0.967741935483871,76.06259613624465)
            (0.9879032258064516,77.03815175192004)
            (1.0080645161290323,77.98960630410299)
            (1.028225806451613,78.9180139344243)
            (1.0483870967741935,79.82425911035345)
            (1.0685483870967742,80.70927035027071)
            (1.0887096774193548,81.57363215714744)
            (1.1088709677419355,82.41852708702652)
            (1.1290322580645162,83.24415194517317)
            (1.1491935483870968,84.05131368088712)
            (1.1693548387096775,84.84007406952458)
            (1.189516129032258,85.61111273941783)
            (1.2096774193548387,86.36455274947637)
            (1.2298387096774193,87.10100127108278)
            (1.25,87.82054771234286)
            (1.2701612903225807,88.52382269877803)
            (1.2903225806451613,89.21128847912506)
            (1.310483870967742,89.88331873868384)
            (1.3306451612903225,90.5404448240851)
            (1.3508064516129032,91.1833203824215)
            (1.3709677419354838,91.81255882556478)
            (1.3911290322580645,92.42834768124062)
            (1.4112903225806452,93.03122849926002)
            (1.4314516129032258,93.62174255349832)
            (1.4516129032258065,94.20021331764002)
            (1.471774193548387,94.76702154359842)
            (1.4919354838709677,95.32214132543871)
            (1.5120967741935485,95.86585423776398)
            (1.532258064516129,96.39827334509644)
            (1.5524193548387097,96.91940313056844)
            (1.5725806451612903,97.42905993676493)
            (1.592741935483871,97.92728736981712)
            (1.6129032258064515,98.413919078194)
            (1.6330645161290323,98.8887488160833)
            (1.653225806451613,99.3520140425583)
            (1.6733870967741935,99.8033836813332)
            (1.6935483870967742,100.24326267680617)
            (1.7137096774193548,100.67184779269925)
            (1.7338709677419355,101.08922342799816)
            (1.7540322580645162,101.49575814832306)
            (1.7741935483870968,101.89172782201346)
            (1.7943548387096775,102.27763426110303)
            (1.814516129032258,102.65356352870631)
            (1.8346774193548387,103.02004170633109)
            (1.8548387096774193,103.37736309446208)
            (1.875,103.72598557492556)
            (1.8951612903225807,104.06636128698577)
            (1.9153225806451613,104.39899709107934)
            (1.935483870967742,104.72422542231872)
            (1.9556451612903225,105.04251548528946)
            (1.9758064516129032,105.35407006105231)
            (1.9959677419354838,105.659237414778)
            (2.0161290322580645,105.95838221468935)
            (2.036290322580645,106.2518955543485)
            (2.056451612903226,106.54027321777002)
            (2.0766129032258065,106.8237958501124)
            (2.096774193548387,107.10251928500186)
            (2.1169354838709675,107.37680337410424)
            (2.1370967741935485,107.64684365840795)
            (2.157258064516129,107.91270888769677)
            (2.1774193548387095,108.17466428769251)
            (2.1975806451612905,108.43276224162332)
            (2.217741935483871,108.68699528534987)
            (2.2379032258064515,108.93740375738096)
            (2.2580645161290325,109.18381220654692)
            (2.278225806451613,109.42642921347172)
            (2.2983870967741935,109.66510830463417)
            (2.318548387096774,109.8999365146096)
            (2.338709677419355,110.13068747219927)
            (2.3588709677419355,110.35752357323668)
            (2.379032258064516,110.58033585853741)
            (2.399193548387097,110.79896198825759)
            (2.4193548387096775,111.01338327267995)
            (2.439516129032258,111.22349096494926)
            (2.4596774193548385,111.42894222179564)
            (2.4798387096774195,111.62953184563037)
            (2.5,111.82519457532644)
            (2.5201612903225805,112.01596984866141)
            (2.5403225806451615,112.20184669856751)
            (2.560483870967742,112.38296321817477)
            (2.5806451612903225,112.559369910887)
            (2.600806451612903,112.73146586464865)
            (2.620967741935484,112.89960557817844)
            (2.6411290322580645,113.06402201319634)
            (2.661290322580645,113.22537136108122)
            (2.681451612903226,113.38409539604145)
            (2.7016129032258065,113.5406073683861)
            (2.721774193548387,113.69528409108679)
            (2.7419354838709675,113.84853991182607)
            (2.7620967741935485,114.00064405510348)
            (2.782258064516129,114.15200109249251)
            (2.8024193548387095,114.30279822359941)
            (2.8225806451612905,114.45323014583145)
            (2.842741935483871,114.60325320695347)
            (2.8629032258064515,114.75287698810314)
            (2.8830645161290325,114.902135817928)
            (2.903225806451613,115.05063636039456)
            (2.9233870967741935,115.19830737388247)
            (2.943548387096774,115.34481401140499)
            (2.963709677419355,115.48975491405216)
            (2.9838709677419355,115.63271246186719)
            (3.004032258064516,115.77311463847157)
            (3.024193548387097,115.91051339372049)
            (3.0443548387096775,116.04431316777807)
            (3.064516129032258,116.17389008966487)
            (3.0846774193548385,116.2989540381022)
            (3.1048387096774195,116.41913029123336)
            (3.125,116.53424315651225)
            (3.1451612903225805,116.64392231994961)
            (3.1653225806451615,116.74827693408933)
            (3.185483870967742,116.84727074313783)
            (3.2056451612903225,116.94104493999728)
            (3.225806451612903,117.02981941362125)
            (3.245967741935484,117.11385175504725)
            (3.2661290322580645,117.19333867092512)
            (3.286290322580645,117.26860530876138)
            (3.306451612903226,117.33985733876735)
            (3.3266129032258065,117.40742705961725)
            (3.346774193548387,117.47148889849942)
            (3.3669354838709675,117.53237231698571)
            (3.3870967741935485,117.59032661058423)
            (3.407258064516129,117.64555039680917)
            (3.4274193548387095,117.69820373195564)
            (3.4475806451612905,117.74849911578289)
            (3.467741935483871,117.79670117511466)
            (3.4879032258064515,117.84280007962013)
            (3.5080645161290325,117.88708272121082)
            (3.528225806451613,117.92965035573579)
            (3.5483870967741935,117.97054265802758)
            (3.568548387096774,118.00989574070366)
            (3.588709677419355,118.0477999677548)
            (3.6088709677419355,118.08433757454108)
            (3.629032258064516,118.11955749706756)
            (3.649193548387097,118.15339668539605)
            (3.6693548387096775,118.18589866951427)
            (3.689516129032258,118.21725426017812)
            (3.7096774193548385,118.24742061074804)
            (3.7298387096774195,118.27652014091908)
            (3.75,118.30455325951263)
            (3.7701612903225805,118.33149997987861)
            (3.7903225806451615,118.35740085072419)
            (3.810483870967742,118.3821990524938)
            (3.8306451612903225,118.40589958988645)
            (3.850806451612903,118.4284483022494)
            (3.870967741935484,118.44976259319007)
            (3.8911290322580645,118.46979859829719)
            (3.911290322580645,118.48865845208582)
            (3.931451612903226,118.50625597322605)
            (3.9516129032258065,118.52265383315243)
            (3.971774193548387,118.53783580197589)
            (3.9919354838709675,118.55181958396402)
            (4.012096774193548,118.56469340156904)
            (4.032258064516129,118.57655782856978)
            (4.05241935483871,118.58743053373477)
            (4.07258064516129,118.59742060976377)
            (4.092741935483871,118.60659153733666)
            (4.112903225806452,118.615034136837)
            (4.133064516129032,118.6227968448508)
            (4.153225806451613,118.62995997070429)
            (4.173387096774194,118.63657991974955)
            (4.193548387096774,118.6427168686678)
            (4.213709677419355,118.6484287582085)
            (4.233870967741935,118.65376068536845)
            (4.254032258064516,118.65875896346509)
            (4.274193548387097,118.6634678813956)
            (4.294354838709677,118.66791621671018)
            (4.314516129032258,118.6721487309982)
            (4.334677419354839,118.67618301647289)
            (4.354838709677419,118.68005355734257)
            (4.375,118.6837730039149)
            (4.395161290322581,118.68736886225727)
            (4.415322580645161,118.69084808759541)
            (4.435483870967742,118.69423504797513)
            (4.455645161290323,118.69753270475739)
            (4.475806451612903,118.7007621658025)
            (4.495967741935484,118.70392327232264)
            (4.516129032258065,118.70703628763336)
            (4.536290322580645,118.71009638460764)
            (4.556451612903226,118.71312076909574)
            (4.576612903225806,118.71610472697239)
            (4.596774193548387,118.71906248789745)
            (4.616935483870968,118.72198959577015)
            (4.637096774193548,118.72489933795555)
            (4.657258064516129,118.72778523195623)
            (4.67741935483871,118.7306593472687)
            (4.69758064516129,118.73351556175969)
            (4.717741935483871,118.73636201814284)
            (4.737903225806452,118.73919549164364)
            (4.758064516129032,118.74202135683682)
            (4.778225806451613,118.74483790650156)
            (4.798387096774194,118.74764997540835)
            (4.818548387096774,118.75045512986674)
            (4.838709677419355,118.75325796493709)
            (4.858870967741935,118.75605550751361)
            (4.879032258064516,118.75885151755787)
            (4.899193548387097,118.76164333095755)
            (4.919354838709677,118.76443370309941)
            (4.939516129032258,118.76722075187175)
            (4.959677419354839,118.77000643862439)
            (4.979838709677419,118.77278970805521)
            (5.0,118.77557184106051)
            (5.0,108.9998014051965)
            (4.979838709677419,108.99702393665243)
            (4.959677419354839,108.99424603006096)
            (4.939516129032258,108.99146711426255)
            (4.919354838709677,108.98868761842522)
            (4.899193548387097,108.98590680096753)
            (4.879032258064516,108.98312531298961)
            (4.858870967741935,108.98034239428661)
            (4.838709677419355,108.97755868851891)
            (4.818548387096774,108.97477332842371)
            (4.798387096774194,108.97198665929855)
            (4.778225806451613,108.96919766944508)
            (4.758064516129032,108.96640620719651)
            (4.737903225806452,108.96361123147311)
            (4.717741935483871,108.96081226245656)
            (4.69758064516129,108.95800807009607)
            (4.67741935483871,108.95519857433473)
            (4.657258064516129,108.95238167892931)
            (4.637096774193548,108.94955821549968)
            (4.616935483870968,108.94672462398592)
            (4.596774193548387,108.94388214252157)
            (4.576612903225806,108.94102619545389)
            (4.556451612903226,108.93815807967358)
            (4.536290322580645,108.9352720311396)
            (4.516129032258065,108.93237012561367)
            (4.495967741935484,108.92944450388505)
            (4.475806451612903,108.92649796792864)
            (4.455645161290323,108.92352008975935)
            (4.435483870967742,108.92051291579018)
            (4.415322580645161,108.9174643459181)
            (4.395161290322581,108.91437555442263)
            (4.375,108.9112325710132)
            (4.354838709677419,108.90803617018452)
            (4.334677419354839,108.90476788282788)
            (4.314516129032258,108.90142716814923)
            (4.294354838709677,108.89799319382098)
            (4.274193548387097,108.8944615956876)
            (4.254032258064516,108.89080807731376)
            (4.233870967741935,108.88701966489903)
            (4.213709677419355,108.88307573609048)
            (4.193548387096774,108.87895067063165)
            (4.173387096774194,108.87462032385076)
            (4.153225806451613,108.87005617247438)
            (4.133064516129032,108.86522109129976)
            (4.112903225806452,108.86008582912086)
            (4.092741935483871,108.85460581166738)
            (4.07258064516129,108.84874855658504)
            (4.05241935483871,108.84246246495871)
            (4.032258064516129,108.83570503297682)
            (4.012096774193548,108.8284109270235)
            (3.9919354838709675,108.82055110316905)
            (3.971774193548387,108.81205054252963)
            (3.9516129032258065,108.80286803970552)
            (3.931451612903226,108.79295182696548)
            (3.911290322580645,108.78228812304783)
            (3.8911290322580645,108.77079276361853)
            (3.870967741935484,108.75852982414037)
            (3.850806451612903,108.74539214365842)
            (3.8306451612903225,108.73139570905539)
            (3.810483870967742,108.71663989958564)
            (3.7903225806451615,108.70116943885378)
            (3.7701612903225805,108.68502188979262)
            (3.75,108.66827064182215)
            (3.7298387096774195,108.65096081468492)
            (3.7096774193548385,108.63315713340306)
            (3.689516129032258,108.6149509623933)
            (3.6693548387096775,108.59633395270377)
            (3.649193548387097,108.57743055408406)
            (3.629032258064516,108.5581986223159)
            (3.6088709677419355,108.53867019403665)
            (3.588709677419355,108.51901769253065)
            (3.568548387096774,108.49923846158546)
            (3.5483870967741935,108.47939370872265)
            (3.528225806451613,108.45949734913651)
            (3.5080645161290325,108.43960709064976)
            (3.4879032258064515,108.41963959908287)
            (3.467741935483871,108.39963456215821)
            (3.4475806451612905,108.37956898379424)
            (3.4274193548387095,108.35931452593036)
            (3.407258064516129,108.338602113888)
            (3.3870967741935485,108.31720512198972)
            (3.3669354838709675,108.29508328532366)
            (3.346774193548387,108.27189157107772)
            (3.3266129032258065,108.24737347554924)
            (3.306451612903226,108.22137442081483)
            (3.286290322580645,108.1932854523092)
            (3.2661290322580645,108.16275220309241)
            (3.245967741935484,108.12937863582206)
            (3.225806451612903,108.0927164021744)
            (3.2056451612903225,108.05250478921192)
            (3.185483870967742,108.00826908529545)
            (3.1653225806451615,107.95976783435248)
            (3.1451612903225805,107.90657682350685)
            (3.125,107.84852058721306)
            (3.1048387096774195,107.78570552967574)
            (3.0846774193548385,107.71797998951656)
            (3.064516129032258,107.64512852081916)
            (3.0443548387096775,107.56719999664334)
            (3.024193548387097,107.48403999384668)
            (3.004032258064516,107.3959872634948)
            (2.9838709677419355,107.30328290148564)
            (2.963709677419355,107.20612152810784)
            (2.943548387096774,107.10481671663811)
            (2.9233870967741935,106.999615800719)
            (2.903225806451613,106.89079846860814)
            (2.8830645161290325,106.77884393496154)
            (2.8629032258064515,106.66383925979538)
            (2.842741935483871,106.54636909608226)
            (2.8225806451612905,106.42654445816345)
            (2.8024193548387095,106.30476348633529)
            (2.782258064516129,106.18132435586313)
            (2.7620967741935485,106.0563567229897)
            (2.7419354838709675,105.9300422586752)
            (2.721774193548387,105.80232205564373)
            (2.7016129032258065,105.67319413446577)
            (2.681451612903226,105.54252898886494)
            (2.661290322580645,105.41018886693928)
            (2.6411290322580645,105.27570298712476)
            (2.620967741935484,105.13866823744823)
            (2.600806451612903,104.99863102057232)
            (2.5806451612903225,104.8549822056954)
            (2.560483870967742,104.70724984098047)
            (2.5403225806451615,104.55475581331017)
            (2.5201612903225805,104.39748294086978)
            (2.5,104.23499141502869)
            (2.4798387096774195,104.0670625058116)
            (2.4596774193548385,103.89349353334366)
            (2.439516129032258,103.71412800996777)
            (2.4193548387096775,103.52901364109216)
            (2.399193548387097,103.33845294898491)
            (2.379032258064516,103.1425404709456)
            (2.3588709677419355,102.94131243434025)
            (2.338709677419355,102.73508156506782)
            (2.318548387096774,102.52419287501587)
            (2.2983870967741935,102.3086024305688)
            (2.278225806451613,102.08878509044091)
            (2.2580645161290325,101.86488802685153)
            (2.2379032258064515,101.63751432523162)
            (2.217741935483871,101.40686622677178)
            (2.1975806451612905,101.17353972614386)
            (2.1774193548387095,100.93772697367511)
            (2.157258064516129,100.69981835716432)
            (2.1370967741935485,100.4599288396017)
            (2.1169354838709675,100.21836177027231)
            (2.096774193548387,99.97508095624418)
            (2.0766129032258065,99.73025217121558)
            (2.056451612903226,99.48368803888569)
            (2.036290322580645,99.23510779420248)
            (2.0161290322580645,98.98438416434063)
            (1.9959677419354838,98.73081463985622)
            (1.9758064516129032,98.47384012184745)
            (1.9556451612903225,98.21316858932877)
            (1.935483870967742,97.94832526140976)
            (1.9153225806451613,97.67922967462196)
            (1.8951612903225807,97.40535808008934)
            (1.875,97.12629554925992)
            (1.8548387096774193,96.84152407597196)
            (1.8346774193548387,96.55046772913988)
            (1.814516129032258,96.2528627963824)
            (1.7943548387096775,95.94857309374075)
            (1.7741935483870968,95.63715032300837)
            (1.7540322580645162,95.31872586081563)
            (1.7338709677419355,94.99293290687416)
            (1.7137096774193548,94.65943112518701)
            (1.6935483870967742,94.31810026866934)
            (1.6733870967741935,93.96865084897668)
            (1.653225806451613,93.61078472182842)
            (1.6330645161290323,93.24422941388681)
            (1.6129032258064515,92.86877356117272)
            (1.592741935483871,92.48382081257286)
            (1.5725806451612903,92.08919235386236)
            (1.5524193548387097,91.68448568585472)
            (1.532258064516129,91.26902887741117)
            (1.5120967741935485,90.8422571980917)
            (1.4919354838709677,90.40355203544907)
            (1.471774193548387,89.95210377553619)
            (1.4516129032258065,89.48690884948618)
            (1.4314516129032258,89.00736810014169)
            (1.4112903225806452,88.51251068353602)
            (1.3911290322580645,88.00108368108653)
            (1.3709677419354838,87.47202090016748)
            (1.3508064516129032,86.92461905129862)
            (1.3306451612903225,86.35796612661882)
            (1.310483870967742,85.77096553027195)
            (1.2903225806451613,85.16238729602736)
            (1.2701612903225807,84.5310664159349)
            (1.25,83.87640054978563)
            (1.2298387096774193,83.19765464357184)
            (1.2096774193548387,82.4941034181613)
            (1.189516129032258,81.76555725475852)
            (1.1693548387096775,81.01147085962424)
            (1.1491935483870968,80.23178535795068)
            (1.1290322580645162,79.42664823462748)
            (1.1088709677419355,78.59645324101552)
            (1.0887096774193548,77.7413560492228)
            (1.0685483870967742,76.86158160825902)
            (1.0483870967741935,75.95689362301653)
            (1.028225806451613,75.02721676548953)
            (1.0080645161290323,74.07254427583162)
            (0.9879032258064516,73.09261094869444)
            (0.967741935483871,72.08702336070444)
            (0.9475806451612904,71.05541101567232)
            (0.9274193548387096,69.99761230354697)
            (0.907258064516129,68.9127639515642)
            (0.8870967741935484,67.80060037347086)
            (0.8669354838709677,66.66097619310179)
            (0.8467741935483871,65.49372914127589)
            (0.8266129032258065,64.29935127024385)
            (0.8064516129032258,63.07786913519978)
            (0.7862903225806451,61.82944475739654)
            (0.7661290322580645,60.55409667446952)
            (0.7459677419354839,59.252204064184866)
            (0.7258064516129032,57.9238287114361)
            (0.7056451612903226,56.5695677776246)
            (0.6854838709677419,55.18985357129134)
            (0.6653225806451613,53.7845533551028)
            (0.6451612903225806,52.35312064283107)
            (0.625,50.8953933082536)
            (0.6048387096774194,49.41178140363799)
            (0.5846774193548387,47.90107192623742)
            (0.5645161290322581,46.362815324681705)
            (0.5443548387096774,44.79801258997578)
            (0.5241935483870968,43.20732166669615)
            (0.5040322580645161,41.59195278675889)
            (0.4838709677419355,39.95332664856068)
            (0.4637096774193548,38.293612756642354)
            (0.4435483870967742,36.61500240068194)
            (0.42338709677419356,34.91988865929686)
            (0.4032258064516129,33.211660113992366)
            (0.38306451612903225,31.493850047818512)
            (0.3629032258064516,29.77201379805818)
            (0.34274193548387094,28.05034191885414)
            (0.3225806451612903,26.33337011409897)
            (0.3024193548387097,24.62591874423991)
            (0.28225806451612906,22.932097760964147)
            (0.2620967741935484,21.25582671051849)
            (0.24193548387096775,19.60002175140994)
            (0.2217741935483871,17.967434353798602)
            (0.20161290322580644,16.359751706197702)
            (0.1814516129032258,14.77713898026294)
            (0.16129032258064516,13.220103095741944)
            (0.14112903225806453,11.687418223744405)
            (0.12096774193548387,10.177574748616657)
            (0.10080645161290322,8.689168942914888)
            (0.08064516129032258,7.219303805438427)
            (0.06048387096774194,5.764027112481222)
            (0.04032258064516129,4.319476710212614)
            (0.020161290322580645,2.880815554797904)
            (0.0,1.4428437099521783)
            (0.0,1.55766389671691)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (0.0,1.55766389671691)
            (0.020161290322580645,3.1114047751500857)
            (0.04032258064516129,4.667275441263991)
            (0.06048387096774194,6.2309555441822955)
            (0.08064516129032258,7.807237003570336)
            (0.10080645161290322,9.40015856503751)
            (0.12096774193548387,11.013146606110295)
            (0.14112903225806453,12.648628702192013)
            (0.16129032258064516,14.307962842552872)
            (0.1814516129032258,15.991947628537512)
            (0.20161290322580644,17.70081181252853)
            (0.2217741935483871,19.433343053382192)
            (0.24193548387096775,21.18867163270695)
            (0.2620967741935484,22.965137891652784)
            (0.28225806451612906,24.760162179611235)
            (0.3024193548387097,26.57090127154958)
            (0.3225806451612903,28.3938738094112)
            (0.34274193548387094,30.225392951744436)
            (0.3629032258064516,32.06110292865492)
            (0.38306451612903225,33.897041473652756)
            (0.4032258064516129,35.729372360726266)
            (0.42338709677419356,37.55341965653919)
            (0.4435483870967742,39.36586666025079)
            (0.4637096774193548,41.16294843784816)
            (0.4838709677419355,42.941528051419624)
            (0.5040322580645161,44.69873427932864)
            (0.5241935483870968,46.43167500917453)
            (0.5443548387096774,48.13788287875637)
            (0.5645161290322581,49.81487256644368)
            (0.5846774193548387,51.46108157645165)
            (0.6048387096774194,53.07449603454554)
            (0.625,54.65356917156869)
            (0.6451612903225806,56.19828595820612)
            (0.6653225806451613,57.70683561130962)
            (0.6854838709677419,59.178471849063534)
            (0.7056451612903226,60.613435220154585)
            (0.7258064516129032,62.01139377286205)
            (0.7459677419354839,63.372652549687714)
            (0.7661290322580645,64.69657198227677)
            (0.7862903225806451,65.98349183312848)
            (0.8064516129032258,67.2339108665122)
            (0.8266129032258065,68.44906460263346)
            (0.8467741935483871,69.62992812010602)
            (0.8669354838709677,70.77783925617814)
            (0.8870967741935484,71.89371869484128)
            (0.907258064516129,72.97875227172932)
            (0.9274193548387096,74.0343945251571)
            (0.9475806451612904,75.06173663650694)
            (0.967741935483871,76.06259613624465)
            (0.9879032258064516,77.03815175192004)
            (1.0080645161290323,77.98960630410299)
            (1.028225806451613,78.9180139344243)
            (1.0483870967741935,79.82425911035345)
            (1.0685483870967742,80.70927035027071)
            (1.0887096774193548,81.57363215714744)
            (1.1088709677419355,82.41852708702652)
            (1.1290322580645162,83.24415194517317)
            (1.1491935483870968,84.05131368088712)
            (1.1693548387096775,84.84007406952458)
            (1.189516129032258,85.61111273941783)
            (1.2096774193548387,86.36455274947637)
            (1.2298387096774193,87.10100127108278)
            (1.25,87.82054771234286)
            (1.2701612903225807,88.52382269877803)
            (1.2903225806451613,89.21128847912506)
            (1.310483870967742,89.88331873868384)
            (1.3306451612903225,90.5404448240851)
            (1.3508064516129032,91.1833203824215)
            (1.3709677419354838,91.81255882556478)
            (1.3911290322580645,92.42834768124062)
            (1.4112903225806452,93.03122849926002)
            (1.4314516129032258,93.62174255349832)
            (1.4516129032258065,94.20021331764002)
            (1.471774193548387,94.76702154359842)
            (1.4919354838709677,95.32214132543871)
            (1.5120967741935485,95.86585423776398)
            (1.532258064516129,96.39827334509644)
            (1.5524193548387097,96.91940313056844)
            (1.5725806451612903,97.42905993676493)
            (1.592741935483871,97.92728736981712)
            (1.6129032258064515,98.413919078194)
            (1.6330645161290323,98.8887488160833)
            (1.653225806451613,99.3520140425583)
            (1.6733870967741935,99.8033836813332)
            (1.6935483870967742,100.24326267680617)
            (1.7137096774193548,100.67184779269925)
            (1.7338709677419355,101.08922342799816)
            (1.7540322580645162,101.49575814832306)
            (1.7741935483870968,101.89172782201346)
            (1.7943548387096775,102.27763426110303)
            (1.814516129032258,102.65356352870631)
            (1.8346774193548387,103.02004170633109)
            (1.8548387096774193,103.37736309446208)
            (1.875,103.72598557492556)
            (1.8951612903225807,104.06636128698577)
            (1.9153225806451613,104.39899709107934)
            (1.935483870967742,104.72422542231872)
            (1.9556451612903225,105.04251548528946)
            (1.9758064516129032,105.35407006105231)
            (1.9959677419354838,105.659237414778)
            (2.0161290322580645,105.95838221468935)
            (2.036290322580645,106.2518955543485)
            (2.056451612903226,106.54027321777002)
            (2.0766129032258065,106.8237958501124)
            (2.096774193548387,107.10251928500186)
            (2.1169354838709675,107.37680337410424)
            (2.1370967741935485,107.64684365840795)
            (2.157258064516129,107.91270888769677)
            (2.1774193548387095,108.17466428769251)
            (2.1975806451612905,108.43276224162332)
            (2.217741935483871,108.68699528534987)
            (2.2379032258064515,108.93740375738096)
            (2.2580645161290325,109.18381220654692)
            (2.278225806451613,109.42642921347172)
            (2.2983870967741935,109.66510830463417)
            (2.318548387096774,109.8999365146096)
            (2.338709677419355,110.13068747219927)
            (2.3588709677419355,110.35752357323668)
            (2.379032258064516,110.58033585853741)
            (2.399193548387097,110.79896198825759)
            (2.4193548387096775,111.01338327267995)
            (2.439516129032258,111.22349096494926)
            (2.4596774193548385,111.42894222179564)
            (2.4798387096774195,111.62953184563037)
            (2.5,111.82519457532644)
            (2.5201612903225805,112.01596984866141)
            (2.5403225806451615,112.20184669856751)
            (2.560483870967742,112.38296321817477)
            (2.5806451612903225,112.559369910887)
            (2.600806451612903,112.73146586464865)
            (2.620967741935484,112.89960557817844)
            (2.6411290322580645,113.06402201319634)
            (2.661290322580645,113.22537136108122)
            (2.681451612903226,113.38409539604145)
            (2.7016129032258065,113.5406073683861)
            (2.721774193548387,113.69528409108679)
            (2.7419354838709675,113.84853991182607)
            (2.7620967741935485,114.00064405510348)
            (2.782258064516129,114.15200109249251)
            (2.8024193548387095,114.30279822359941)
            (2.8225806451612905,114.45323014583145)
            (2.842741935483871,114.60325320695347)
            (2.8629032258064515,114.75287698810314)
            (2.8830645161290325,114.902135817928)
            (2.903225806451613,115.05063636039456)
            (2.9233870967741935,115.19830737388247)
            (2.943548387096774,115.34481401140499)
            (2.963709677419355,115.48975491405216)
            (2.9838709677419355,115.63271246186719)
            (3.004032258064516,115.77311463847157)
            (3.024193548387097,115.91051339372049)
            (3.0443548387096775,116.04431316777807)
            (3.064516129032258,116.17389008966487)
            (3.0846774193548385,116.2989540381022)
            (3.1048387096774195,116.41913029123336)
            (3.125,116.53424315651225)
            (3.1451612903225805,116.64392231994961)
            (3.1653225806451615,116.74827693408933)
            (3.185483870967742,116.84727074313783)
            (3.2056451612903225,116.94104493999728)
            (3.225806451612903,117.02981941362125)
            (3.245967741935484,117.11385175504725)
            (3.2661290322580645,117.19333867092512)
            (3.286290322580645,117.26860530876138)
            (3.306451612903226,117.33985733876735)
            (3.3266129032258065,117.40742705961725)
            (3.346774193548387,117.47148889849942)
            (3.3669354838709675,117.53237231698571)
            (3.3870967741935485,117.59032661058423)
            (3.407258064516129,117.64555039680917)
            (3.4274193548387095,117.69820373195564)
            (3.4475806451612905,117.74849911578289)
            (3.467741935483871,117.79670117511466)
            (3.4879032258064515,117.84280007962013)
            (3.5080645161290325,117.88708272121082)
            (3.528225806451613,117.92965035573579)
            (3.5483870967741935,117.97054265802758)
            (3.568548387096774,118.00989574070366)
            (3.588709677419355,118.0477999677548)
            (3.6088709677419355,118.08433757454108)
            (3.629032258064516,118.11955749706756)
            (3.649193548387097,118.15339668539605)
            (3.6693548387096775,118.18589866951427)
            (3.689516129032258,118.21725426017812)
            (3.7096774193548385,118.24742061074804)
            (3.7298387096774195,118.27652014091908)
            (3.75,118.30455325951263)
            (3.7701612903225805,118.33149997987861)
            (3.7903225806451615,118.35740085072419)
            (3.810483870967742,118.3821990524938)
            (3.8306451612903225,118.40589958988645)
            (3.850806451612903,118.4284483022494)
            (3.870967741935484,118.44976259319007)
            (3.8911290322580645,118.46979859829719)
            (3.911290322580645,118.48865845208582)
            (3.931451612903226,118.50625597322605)
            (3.9516129032258065,118.52265383315243)
            (3.971774193548387,118.53783580197589)
            (3.9919354838709675,118.55181958396402)
            (4.012096774193548,118.56469340156904)
            (4.032258064516129,118.57655782856978)
            (4.05241935483871,118.58743053373477)
            (4.07258064516129,118.59742060976377)
            (4.092741935483871,118.60659153733666)
            (4.112903225806452,118.615034136837)
            (4.133064516129032,118.6227968448508)
            (4.153225806451613,118.62995997070429)
            (4.173387096774194,118.63657991974955)
            (4.193548387096774,118.6427168686678)
            (4.213709677419355,118.6484287582085)
            (4.233870967741935,118.65376068536845)
            (4.254032258064516,118.65875896346509)
            (4.274193548387097,118.6634678813956)
            (4.294354838709677,118.66791621671018)
            (4.314516129032258,118.6721487309982)
            (4.334677419354839,118.67618301647289)
            (4.354838709677419,118.68005355734257)
            (4.375,118.6837730039149)
            (4.395161290322581,118.68736886225727)
            (4.415322580645161,118.69084808759541)
            (4.435483870967742,118.69423504797513)
            (4.455645161290323,118.69753270475739)
            (4.475806451612903,118.7007621658025)
            (4.495967741935484,118.70392327232264)
            (4.516129032258065,118.70703628763336)
            (4.536290322580645,118.71009638460764)
            (4.556451612903226,118.71312076909574)
            (4.576612903225806,118.71610472697239)
            (4.596774193548387,118.71906248789745)
            (4.616935483870968,118.72198959577015)
            (4.637096774193548,118.72489933795555)
            (4.657258064516129,118.72778523195623)
            (4.67741935483871,118.7306593472687)
            (4.69758064516129,118.73351556175969)
            (4.717741935483871,118.73636201814284)
            (4.737903225806452,118.73919549164364)
            (4.758064516129032,118.74202135683682)
            (4.778225806451613,118.74483790650156)
            (4.798387096774194,118.74764997540835)
            (4.818548387096774,118.75045512986674)
            (4.838709677419355,118.75325796493709)
            (4.858870967741935,118.75605550751361)
            (4.879032258064516,118.75885151755787)
            (4.899193548387097,118.76164333095755)
            (4.919354838709677,118.76443370309941)
            (4.939516129032258,118.76722075187175)
            (4.959677419354839,118.77000643862439)
            (4.979838709677419,118.77278970805521)
            (5.0,118.77557184106051)
            (5.0,128.55134227692452)
            (4.979838709677419,128.548555479458)
            (4.959677419354839,128.54576684718782)
            (4.939516129032258,128.54297438948095)
            (4.919354838709677,128.5401797877736)
            (4.899193548387097,128.5373798609476)
            (4.879032258064516,128.53457772212613)
            (4.858870967741935,128.53176862074062)
            (4.838709677419355,128.52895724135527)
            (4.818548387096774,128.52613693130976)
            (4.798387096774194,128.52331329151815)
            (4.778225806451613,128.52047814355802)
            (4.758064516129032,128.51763650647712)
            (4.737903225806452,128.5147797518142)
            (4.717741935483871,128.51191177382913)
            (4.69758064516129,128.5090230534233)
            (4.67741935483871,128.50612012020267)
            (4.657258064516129,128.50318878498317)
            (4.637096774193548,128.50024046041142)
            (4.616935483870968,128.4972545675544)
            (4.596774193548387,128.49424283327332)
            (4.576612903225806,128.49118325849088)
            (4.556451612903226,128.48808345851788)
            (4.536290322580645,128.48492073807566)
            (4.516129032258065,128.48170244965306)
            (4.495967741935484,128.47840204076024)
            (4.475806451612903,128.47502636367636)
            (4.455645161290323,128.47154531975542)
            (4.435483870967742,128.46795718016008)
            (4.415322580645161,128.46423182927273)
            (4.395161290322581,128.4603621700919)
            (4.375,128.45631343681657)
            (4.354838709677419,128.45207094450063)
            (4.334677419354839,128.4475981501179)
            (4.314516129032258,128.4428702938472)
            (4.294354838709677,128.43783923959938)
            (4.274193548387097,128.4324741671036)
            (4.254032258064516,128.42670984961643)
            (4.233870967741935,128.42050170583786)
            (4.213709677419355,128.4137817803265)
            (4.193548387096774,128.40648306670394)
            (4.173387096774194,128.39853951564834)
            (4.153225806451613,128.38986376893422)
            (4.133064516129032,128.38037259840183)
            (4.112903225806452,128.36998244455313)
            (4.092741935483871,128.35857726300594)
            (4.07258064516129,128.3460926629425)
            (4.05241935483871,128.33239860251084)
            (4.032258064516129,128.31741062416273)
            (4.012096774193548,128.3009758761146)
            (3.9919354838709675,128.283088064759)
            (3.971774193548387,128.26362106142216)
            (3.9516129032258065,128.24243962659935)
            (3.931451612903226,128.2195601194866)
            (3.911290322580645,128.1950287811238)
            (3.8911290322580645,128.16880443297586)
            (3.870967741935484,128.14099536223978)
            (3.850806451612903,128.11150446084037)
            (3.8306451612903225,128.0804034707175)
            (3.810483870967742,128.04775820540198)
            (3.7903225806451615,128.0136322625946)
            (3.7701612903225805,127.9779780699646)
            (3.75,127.94083587720311)
            (3.7298387096774195,127.90207946715323)
            (3.7096774193548385,127.86168408809301)
            (3.689516129032258,127.81955755796295)
            (3.6693548387096775,127.77546338632477)
            (3.649193548387097,127.72936281670803)
            (3.629032258064516,127.68091637181922)
            (3.6088709677419355,127.63000495504551)
            (3.588709677419355,127.57658224297894)
            (3.568548387096774,127.52055301982185)
            (3.5483870967741935,127.46169160733251)
            (3.528225806451613,127.39980336233506)
            (3.5080645161290325,127.33455835177188)
            (3.4879032258064515,127.2659605601574)
            (3.467741935483871,127.19376778807111)
            (3.4475806451612905,127.11742924777154)
            (3.4274193548387095,127.03709293798093)
            (3.407258064516129,126.95249867973034)
            (3.3870967741935485,126.86344809917874)
            (3.3669354838709675,126.76966134864777)
            (3.346774193548387,126.67108622592112)
            (3.3266129032258065,126.56748064368526)
            (3.306451612903226,126.45834025671986)
            (3.286290322580645,126.34392516521356)
            (3.2661290322580645,126.22392513875782)
            (3.245967741935484,126.09832487427244)
            (3.225806451612903,125.9669224250681)
            (3.2056451612903225,125.82958509078264)
            (3.185483870967742,125.6862724009802)
            (3.1653225806451615,125.53678603382619)
            (3.1451612903225805,125.38126781639237)
            (3.125,125.21996572581143)
            (3.1048387096774195,125.05255505279098)
            (3.0846774193548385,124.87992808668783)
            (3.064516129032258,124.70265165851058)
            (3.0443548387096775,124.5214263389128)
            (3.024193548387097,124.3369867935943)
            (3.004032258064516,124.15024201344833)
            (2.9838709677419355,123.96214202224873)
            (2.963709677419355,123.77338829999647)
            (2.943548387096774,123.58481130617187)
            (2.9233870967741935,123.39699894704594)
            (2.903225806451613,123.21047425218099)
            (2.8830645161290325,123.02542770089445)
            (2.8629032258064515,122.8419147164109)
            (2.842741935483871,122.66013731782468)
            (2.8225806451612905,122.47991583349946)
            (2.8024193548387095,122.30083296086353)
            (2.782258064516129,122.1226778291219)
            (2.7620967741935485,121.94493138721725)
            (2.7419354838709675,121.76703756497693)
            (2.721774193548387,121.58824612652985)
            (2.7016129032258065,121.40802060230644)
            (2.681451612903226,121.22566180321795)
            (2.661290322580645,121.04055385522315)
            (2.6411290322580645,120.85234103926791)
            (2.620967741935484,120.66054291890865)
            (2.600806451612903,120.46430070872499)
            (2.5806451612903225,120.26375761607859)
            (2.560483870967742,120.05867659536906)
            (2.5403225806451615,119.84893758382485)
            (2.5201612903225805,119.63445675645305)
            (2.5,119.41539773562418)
            (2.4798387096774195,119.19200118544913)
            (2.4596774193548385,118.96439091024762)
            (2.439516129032258,118.73285391993076)
            (2.4193548387096775,118.49775290426773)
            (2.399193548387097,118.25947102753027)
            (2.379032258064516,118.01813124612922)
            (2.3588709677419355,117.7737347121331)
            (2.338709677419355,117.52629337933072)
            (2.318548387096774,117.27568015420334)
            (2.2983870967741935,117.02161417869955)
            (2.278225806451613,116.76407333650253)
            (2.2580645161290325,116.5027363862423)
            (2.2379032258064515,116.2372931895303)
            (2.217741935483871,115.96712434392795)
            (2.1975806451612905,115.69198475710279)
            (2.1774193548387095,115.4116016017099)
            (2.157258064516129,115.12559941822921)
            (2.1370967741935485,114.83375847721419)
            (2.1169354838709675,114.53524497793617)
            (2.096774193548387,114.22995761375954)
            (2.0766129032258065,113.91733952900923)
            (2.056451612903226,113.59685839665435)
            (2.036290322580645,113.26868331449451)
            (2.0161290322580645,112.93238026503808)
            (1.9959677419354838,112.58766018969979)
            (1.9758064516129032,112.23430000025718)
            (1.9556451612903225,111.87186238125014)
            (1.935483870967742,111.50012558322769)
            (1.9153225806451613,111.11876450753671)
            (1.8951612903225807,110.72736449388219)
            (1.875,110.3256756005912)
            (1.8548387096774193,109.9132021129522)
            (1.8346774193548387,109.48961568352229)
            (1.814516129032258,109.05426426103023)
            (1.7943548387096775,108.60669542846531)
            (1.7741935483870968,108.14630532101856)
            (1.7540322580645162,107.67279043583049)
            (1.7338709677419355,107.18551394912217)
            (1.7137096774193548,106.6842644602115)
            (1.6935483870967742,106.168425084943)
            (1.6733870967741935,105.63811651368972)
            (1.653225806451613,105.09324336328817)
            (1.6330645161290323,104.53326821827977)
            (1.6129032258064515,103.95906459521528)
            (1.592741935483871,103.37075392706139)
            (1.5725806451612903,102.7689275196675)
            (1.5524193548387097,102.15432057528216)
            (1.532258064516129,101.52751781278171)
            (1.5120967741935485,100.88945127743627)
            (1.4919354838709677,100.24073061542835)
            (1.471774193548387,99.58193931166065)
            (1.4516129032258065,98.91351778579386)
            (1.4314516129032258,98.23611700685495)
            (1.4112903225806452,97.54994631498403)
            (1.3911290322580645,96.85561168139472)
            (1.3709677419354838,96.15309675096208)
            (1.3508064516129032,95.44202171354438)
            (1.3306451612903225,94.72292352155138)
            (1.310483870967742,93.99567194709573)
            (1.2903225806451613,93.26018966222276)
            (1.2701612903225807,92.51657898162117)
            (1.25,91.76469487490009)
            (1.2298387096774193,91.00434789859372)
            (1.2096774193548387,90.23500208079145)
            (1.189516129032258,89.45666822407715)
            (1.1693548387096775,88.66867727942491)
            (1.1491935483870968,87.87084200382355)
            (1.1290322580645162,87.06165565571887)
            (1.1088709677419355,86.24060093303751)
            (1.0887096774193548,85.40590826507209)
            (1.0685483870967742,84.55695909228241)
            (1.0483870967741935,83.69162459769038)
            (1.028225806451613,82.80881110335906)
            (1.0080645161290323,81.90666833237437)
            (0.9879032258064516,80.98369255514564)
            (0.967741935483871,80.03816891178487)
            (0.9475806451612904,79.06806225734155)
            (0.9274193548387096,78.07117674676722)
            (0.907258064516129,77.04474059189444)
            (0.8870967741935484,75.98683701621171)
            (0.8669354838709677,74.89470231925449)
            (0.8467741935483871,73.76612709893614)
            (0.8266129032258065,72.59877793502307)
            (0.8064516129032258,71.38995259782463)
            (0.7862903225806451,70.13753890886044)
            (0.7661290322580645,68.83904729008401)
            (0.7459677419354839,67.49310103519056)
            (0.7258064516129032,66.098958834288)
            (0.7056451612903226,64.65730266268457)
            (0.6854838709677419,63.16709012683573)
            (0.6653225806451613,61.62911786751644)
            (0.6451612903225806,60.04345127358117)
            (0.625,58.41174503488378)
            (0.6048387096774194,56.73721066545309)
            (0.5846774193548387,55.021091226665874)
            (0.5645161290322581,53.26692980820566)
            (0.5443548387096774,51.47775316753697)
            (0.5241935483870968,49.656028351652914)
            (0.5040322580645161,47.80551577189839)
            (0.4838709677419355,45.929729454278565)
            (0.4637096774193548,44.03228411905396)
            (0.4435483870967742,42.11673091981964)
            (0.42338709677419356,40.18695065378152)
            (0.4032258064516129,38.24708460746017)
            (0.38306451612903225,36.300232899487)
            (0.3629032258064516,34.35019205925166)
            (0.34274193548387094,32.40044398463473)
            (0.3225806451612903,30.454377504723432)
            (0.3024193548387097,28.51588379885925)
            (0.28225806451612906,26.588226598258323)
            (0.2620967741935484,24.674449072787077)
            (0.24193548387096775,22.777321514003958)
            (0.2217741935483871,20.89925175296578)
            (0.20161290322580644,19.04187191885936)
            (0.1814516129032258,17.206756276812083)
            (0.16129032258064516,15.3958225893638)
            (0.14112903225806453,13.609839180639622)
            (0.12096774193548387,11.848718463603934)
            (0.10080645161290322,10.111148187160131)
            (0.08064516129032258,8.395170201702244)
            (0.06048387096774194,6.697883975883369)
            (0.04032258064516129,5.015074172315368)
            (0.020161290322580645,3.3419939955022673)
            (0.0,1.672484083481642)
            (0.0,1.55766389671691)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.55766389671691  \\
            0.020161290322580645  3.1114047751500857  \\
            0.04032258064516129  4.667275441263991  \\
            0.06048387096774194  6.2309555441822955  \\
            0.08064516129032258  7.807237003570336  \\
            0.10080645161290322  9.40015856503751  \\
            0.12096774193548387  11.013146606110295  \\
            0.14112903225806453  12.648628702192013  \\
            0.16129032258064516  14.307962842552872  \\
            0.1814516129032258  15.991947628537512  \\
            0.20161290322580644  17.70081181252853  \\
            0.2217741935483871  19.433343053382192  \\
            0.24193548387096775  21.18867163270695  \\
            0.2620967741935484  22.965137891652784  \\
            0.28225806451612906  24.760162179611235  \\
            0.3024193548387097  26.57090127154958  \\
            0.3225806451612903  28.3938738094112  \\
            0.34274193548387094  30.225392951744436  \\
            0.3629032258064516  32.06110292865492  \\
            0.38306451612903225  33.897041473652756  \\
            0.4032258064516129  35.729372360726266  \\
            0.42338709677419356  37.55341965653919  \\
            0.4435483870967742  39.36586666025079  \\
            0.4637096774193548  41.16294843784816  \\
            0.4838709677419355  42.941528051419624  \\
            0.5040322580645161  44.69873427932864  \\
            0.5241935483870968  46.43167500917453  \\
            0.5443548387096774  48.13788287875637  \\
            0.5645161290322581  49.81487256644368  \\
            0.5846774193548387  51.46108157645165  \\
            0.6048387096774194  53.07449603454554  \\
            0.625  54.65356917156869  \\
            0.6451612903225806  56.19828595820612  \\
            0.6653225806451613  57.70683561130962  \\
            0.6854838709677419  59.178471849063534  \\
            0.7056451612903226  60.613435220154585  \\
            0.7258064516129032  62.01139377286205  \\
            0.7459677419354839  63.372652549687714  \\
            0.7661290322580645  64.69657198227677  \\
            0.7862903225806451  65.98349183312848  \\
            0.8064516129032258  67.2339108665122  \\
            0.8266129032258065  68.44906460263346  \\
            0.8467741935483871  69.62992812010602  \\
            0.8669354838709677  70.77783925617814  \\
            0.8870967741935484  71.89371869484128  \\
            0.907258064516129  72.97875227172932  \\
            0.9274193548387096  74.0343945251571  \\
            0.9475806451612904  75.06173663650694  \\
            0.967741935483871  76.06259613624465  \\
            0.9879032258064516  77.03815175192004  \\
            1.0080645161290323  77.98960630410299  \\
            1.028225806451613  78.9180139344243  \\
            1.0483870967741935  79.82425911035345  \\
            1.0685483870967742  80.70927035027071  \\
            1.0887096774193548  81.57363215714744  \\
            1.1088709677419355  82.41852708702652  \\
            1.1290322580645162  83.24415194517317  \\
            1.1491935483870968  84.05131368088712  \\
            1.1693548387096775  84.84007406952458  \\
            1.189516129032258  85.61111273941783  \\
            1.2096774193548387  86.36455274947637  \\
            1.2298387096774193  87.10100127108278  \\
            1.25  87.82054771234286  \\
            1.2701612903225807  88.52382269877803  \\
            1.2903225806451613  89.21128847912506  \\
            1.310483870967742  89.88331873868384  \\
            1.3306451612903225  90.5404448240851  \\
            1.3508064516129032  91.1833203824215  \\
            1.3709677419354838  91.81255882556478  \\
            1.3911290322580645  92.42834768124062  \\
            1.4112903225806452  93.03122849926002  \\
            1.4314516129032258  93.62174255349832  \\
            1.4516129032258065  94.20021331764002  \\
            1.471774193548387  94.76702154359842  \\
            1.4919354838709677  95.32214132543871  \\
            1.5120967741935485  95.86585423776398  \\
            1.532258064516129  96.39827334509644  \\
            1.5524193548387097  96.91940313056844  \\
            1.5725806451612903  97.42905993676493  \\
            1.592741935483871  97.92728736981712  \\
            1.6129032258064515  98.413919078194  \\
            1.6330645161290323  98.8887488160833  \\
            1.653225806451613  99.3520140425583  \\
            1.6733870967741935  99.8033836813332  \\
            1.6935483870967742  100.24326267680617  \\
            1.7137096774193548  100.67184779269925  \\
            1.7338709677419355  101.08922342799816  \\
            1.7540322580645162  101.49575814832306  \\
            1.7741935483870968  101.89172782201346  \\
            1.7943548387096775  102.27763426110303  \\
            1.814516129032258  102.65356352870631  \\
            1.8346774193548387  103.02004170633109  \\
            1.8548387096774193  103.37736309446208  \\
            1.875  103.72598557492556  \\
            1.8951612903225807  104.06636128698577  \\
            1.9153225806451613  104.39899709107934  \\
            1.935483870967742  104.72422542231872  \\
            1.9556451612903225  105.04251548528946  \\
            1.9758064516129032  105.35407006105231  \\
            1.9959677419354838  105.659237414778  \\
            2.0161290322580645  105.95838221468935  \\
            2.036290322580645  106.2518955543485  \\
            2.056451612903226  106.54027321777002  \\
            2.0766129032258065  106.8237958501124  \\
            2.096774193548387  107.10251928500186  \\
            2.1169354838709675  107.37680337410424  \\
            2.1370967741935485  107.64684365840795  \\
            2.157258064516129  107.91270888769677  \\
            2.1774193548387095  108.17466428769251  \\
            2.1975806451612905  108.43276224162332  \\
            2.217741935483871  108.68699528534987  \\
            2.2379032258064515  108.93740375738096  \\
            2.2580645161290325  109.18381220654692  \\
            2.278225806451613  109.42642921347172  \\
            2.2983870967741935  109.66510830463417  \\
            2.318548387096774  109.8999365146096  \\
            2.338709677419355  110.13068747219927  \\
            2.3588709677419355  110.35752357323668  \\
            2.379032258064516  110.58033585853741  \\
            2.399193548387097  110.79896198825759  \\
            2.4193548387096775  111.01338327267995  \\
            2.439516129032258  111.22349096494926  \\
            2.4596774193548385  111.42894222179564  \\
            2.4798387096774195  111.62953184563037  \\
            2.5  111.82519457532644  \\
            2.5201612903225805  112.01596984866141  \\
            2.5403225806451615  112.20184669856751  \\
            2.560483870967742  112.38296321817477  \\
            2.5806451612903225  112.559369910887  \\
            2.600806451612903  112.73146586464865  \\
            2.620967741935484  112.89960557817844  \\
            2.6411290322580645  113.06402201319634  \\
            2.661290322580645  113.22537136108122  \\
            2.681451612903226  113.38409539604145  \\
            2.7016129032258065  113.5406073683861  \\
            2.721774193548387  113.69528409108679  \\
            2.7419354838709675  113.84853991182607  \\
            2.7620967741935485  114.00064405510348  \\
            2.782258064516129  114.15200109249251  \\
            2.8024193548387095  114.30279822359941  \\
            2.8225806451612905  114.45323014583145  \\
            2.842741935483871  114.60325320695347  \\
            2.8629032258064515  114.75287698810314  \\
            2.8830645161290325  114.902135817928  \\
            2.903225806451613  115.05063636039456  \\
            2.9233870967741935  115.19830737388247  \\
            2.943548387096774  115.34481401140499  \\
            2.963709677419355  115.48975491405216  \\
            2.9838709677419355  115.63271246186719  \\
            3.004032258064516  115.77311463847157  \\
            3.024193548387097  115.91051339372049  \\
            3.0443548387096775  116.04431316777807  \\
            3.064516129032258  116.17389008966487  \\
            3.0846774193548385  116.2989540381022  \\
            3.1048387096774195  116.41913029123336  \\
            3.125  116.53424315651225  \\
            3.1451612903225805  116.64392231994961  \\
            3.1653225806451615  116.74827693408933  \\
            3.185483870967742  116.84727074313783  \\
            3.2056451612903225  116.94104493999728  \\
            3.225806451612903  117.02981941362125  \\
            3.245967741935484  117.11385175504725  \\
            3.2661290322580645  117.19333867092512  \\
            3.286290322580645  117.26860530876138  \\
            3.306451612903226  117.33985733876735  \\
            3.3266129032258065  117.40742705961725  \\
            3.346774193548387  117.47148889849942  \\
            3.3669354838709675  117.53237231698571  \\
            3.3870967741935485  117.59032661058423  \\
            3.407258064516129  117.64555039680917  \\
            3.4274193548387095  117.69820373195564  \\
            3.4475806451612905  117.74849911578289  \\
            3.467741935483871  117.79670117511466  \\
            3.4879032258064515  117.84280007962013  \\
            3.5080645161290325  117.88708272121082  \\
            3.528225806451613  117.92965035573579  \\
            3.5483870967741935  117.97054265802758  \\
            3.568548387096774  118.00989574070366  \\
            3.588709677419355  118.0477999677548  \\
            3.6088709677419355  118.08433757454108  \\
            3.629032258064516  118.11955749706756  \\
            3.649193548387097  118.15339668539605  \\
            3.6693548387096775  118.18589866951427  \\
            3.689516129032258  118.21725426017812  \\
            3.7096774193548385  118.24742061074804  \\
            3.7298387096774195  118.27652014091908  \\
            3.75  118.30455325951263  \\
            3.7701612903225805  118.33149997987861  \\
            3.7903225806451615  118.35740085072419  \\
            3.810483870967742  118.3821990524938  \\
            3.8306451612903225  118.40589958988645  \\
            3.850806451612903  118.4284483022494  \\
            3.870967741935484  118.44976259319007  \\
            3.8911290322580645  118.46979859829719  \\
            3.911290322580645  118.48865845208582  \\
            3.931451612903226  118.50625597322605  \\
            3.9516129032258065  118.52265383315243  \\
            3.971774193548387  118.53783580197589  \\
            3.9919354838709675  118.55181958396402  \\
            4.012096774193548  118.56469340156904  \\
            4.032258064516129  118.57655782856978  \\
            4.05241935483871  118.58743053373477  \\
            4.07258064516129  118.59742060976377  \\
            4.092741935483871  118.60659153733666  \\
            4.112903225806452  118.615034136837  \\
            4.133064516129032  118.6227968448508  \\
            4.153225806451613  118.62995997070429  \\
            4.173387096774194  118.63657991974955  \\
            4.193548387096774  118.6427168686678  \\
            4.213709677419355  118.6484287582085  \\
            4.233870967741935  118.65376068536845  \\
            4.254032258064516  118.65875896346509  \\
            4.274193548387097  118.6634678813956  \\
            4.294354838709677  118.66791621671018  \\
            4.314516129032258  118.6721487309982  \\
            4.334677419354839  118.67618301647289  \\
            4.354838709677419  118.68005355734257  \\
            4.375  118.6837730039149  \\
            4.395161290322581  118.68736886225727  \\
            4.415322580645161  118.69084808759541  \\
            4.435483870967742  118.69423504797513  \\
            4.455645161290323  118.69753270475739  \\
            4.475806451612903  118.7007621658025  \\
            4.495967741935484  118.70392327232264  \\
            4.516129032258065  118.70703628763336  \\
            4.536290322580645  118.71009638460764  \\
            4.556451612903226  118.71312076909574  \\
            4.576612903225806  118.71610472697239  \\
            4.596774193548387  118.71906248789745  \\
            4.616935483870968  118.72198959577015  \\
            4.637096774193548  118.72489933795555  \\
            4.657258064516129  118.72778523195623  \\
            4.67741935483871  118.7306593472687  \\
            4.69758064516129  118.73351556175969  \\
            4.717741935483871  118.73636201814284  \\
            4.737903225806452  118.73919549164364  \\
            4.758064516129032  118.74202135683682  \\
            4.778225806451613  118.74483790650156  \\
            4.798387096774194  118.74764997540835  \\
            4.818548387096774  118.75045512986674  \\
            4.838709677419355  118.75325796493709  \\
            4.858870967741935  118.75605550751361  \\
            4.879032258064516  118.75885151755787  \\
            4.899193548387097  118.76164333095755  \\
            4.919354838709677  118.76443370309941  \\
            4.939516129032258  118.76722075187175  \\
            4.959677419354839  118.77000643862439  \\
            4.979838709677419  118.77278970805521  \\
            5.0  118.77557184106051  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={39}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.5557710263648368  \\
            0.020161290322580645  3.112040913344266  \\
            0.04032258064516129  4.676077386544162  \\
            0.06048387096774194  6.254321819806286  \\
            0.08064516129032258  7.853596782481597  \\
            0.10080645161290322  9.479394921817631  \\
            0.12096774193548387  11.137090120131727  \\
            0.14112903225806453  12.831223499201775  \\
            0.16129032258064516  14.565447913933639  \\
            0.1814516129032258  16.342621115491802  \\
            0.20161290322580644  18.164496656434164  \\
            0.2217741935483871  20.031777533440227  \\
            0.24193548387096775  21.943922859829314  \\
            0.2620967741935484  23.899613262180893  \\
            0.28225806451612906  25.896463685843305  \\
            0.3024193548387097  27.93101499423717  \\
            0.3225806451612903  29.999051031590717  \\
            0.34274193548387094  32.09584666054228  \\
            0.3629032258064516  34.21619672281498  \\
            0.38306451612903225  36.35429612461724  \\
            0.4032258064516129  38.504310428019856  \\
            0.42338709677419356  40.66017265215381  \\
            0.4435483870967742  42.81598085905393  \\
            0.4637096774193548  44.96591594150343  \\
            0.4838709677419355  47.10459053849507  \\
            0.5040322580645161  49.226812955462144  \\
            0.5241935483870968  51.32773989901369  \\
            0.5443548387096774  53.403393463409465  \\
            0.5645161290322581  55.450028889325566  \\
            0.5846774193548387  57.46433344238985  \\
            0.6048387096774194  59.44388539436178  \\
            0.625  61.38669935308275  \\
            0.6451612903225806  63.29142519306149  \\
            0.6653225806451613  65.15700330959389  \\
            0.6854838709677419  66.98293749304057  \\
            0.7056451612903226  68.76930235337497  \\
            0.7258064516129032  70.51647576634943  \\
            0.7459677419354839  72.2252167185726  \\
            0.7661290322580645  73.89652561858408  \\
            0.7862903225806451  75.53176301829699  \\
            0.8064516129032258  77.13222099443827  \\
            0.8266129032258065  78.6993959459946  \\
            0.8467741935483871  80.23485610886709  \\
            0.8669354838709677  81.7400160515933  \\
            0.8870967741935484  83.21624366713725  \\
            0.907258064516129  84.66476911222902  \\
            0.9274193548387096  86.08659236973637  \\
            0.9475806451612904  87.48253742789666  \\
            0.967741935483871  88.85329848300503  \\
            0.9879032258064516  90.19929082520028  \\
            1.0080645161290323  91.52091552674534  \\
            1.028225806451613  92.81812856161996  \\
            1.0483870967741935  94.09081013447533  \\
            1.0685483870967742  95.33860908514472  \\
            1.0887096774193548  96.56117733804095  \\
            1.1088709677419355  97.75772740487723  \\
            1.1290322580645162  98.9276323360573  \\
            1.1491935483870968  100.07026941958738  \\
            1.1693548387096775  101.18479394500152  \\
            1.189516129032258  102.27040827404856  \\
            1.2096774193548387  103.32635168239145  \\
            1.2298387096774193  104.35179947248204  \\
            1.25  105.34591146681521  \\
            1.2701612903225807  106.3079677599575  \\
            1.2903225806451613  107.23722509671416  \\
            1.310483870967742  108.1331208098259  \\
            1.3306451612903225  108.99516592393775  \\
            1.3508064516129032  109.82306528282629  \\
            1.3709677419354838  110.61663516910926  \\
            1.3911290322580645  111.37587610539556  \\
            1.4112903225806452  112.10097199093725  \\
            1.4314516129032258  112.79236840015282  \\
            1.4516129032258065  113.45067262895668  \\
            1.471774193548387  114.07665704305961  \\
            1.4919354838709677  114.67112660555499  \\
            1.5120967741935485  115.23523519898541  \\
            1.532258064516129  115.77030884156281  \\
            1.5524193548387097  116.27763892546025  \\
            1.5725806451612903  116.7587424729245  \\
            1.592741935483871  117.21524937760182  \\
            1.6129032258064515  117.6489274776432  \\
            1.6330645161290323  118.06151004145252  \\
            1.653225806451613  118.45478052625538  \\
            1.6733870967741935  118.83045109154318  \\
            1.6935483870967742  119.19024445499538  \\
            1.7137096774193548  119.53580193472862  \\
            1.7338709677419355  119.8685435083153  \\
            1.7540322580645162  120.19000285456077  \\
            1.7741935483870968  120.50148997318604  \\
            1.7943548387096775  120.80410234976235  \\
            1.814516129032258  121.09892035732882  \\
            1.8346774193548387  121.3869602955436  \\
            1.8548387096774193  121.66915042728624  \\
            1.875  121.94618706094184  \\
            1.8951612903225807  122.2187240538409  \\
            1.9153225806451613  122.48742382511736  \\
            1.935483870967742  122.75276978320662  \\
            1.9556451612903225  123.01521986979064  \\
            1.9758064516129032  123.2751653202453  \\
            1.9959677419354838  123.5329544094664  \\
            2.0161290322580645  123.78886752013884  \\
            2.036290322580645  124.0431182691982  \\
            2.056451612903226  124.295846442675  \\
            2.0766129032258065  124.54716446638596  \\
            2.096774193548387  124.79706668329297  \\
            2.1169354838709675  125.04563489254897  \\
            2.1370967741935485  125.29283450789414  \\
            2.157258064516129  125.53847656325152  \\
            2.1774193548387095  125.78241067554704  \\
            2.1975806451612905  126.02447059975964  \\
            2.217741935483871  126.26447406531811  \\
            2.2379032258064515  126.50213533619679  \\
            2.2580645161290325  126.73717561978351  \\
            2.278225806451613  126.96926666166215  \\
            2.2983870967741935  127.19805605089178  \\
            2.318548387096774  127.42315410368467  \\
            2.338709677419355  127.64408824713973  \\
            2.3588709677419355  127.86040225566823  \\
            2.379032258064516  128.07163409179924  \\
            2.399193548387097  128.27730289857377  \\
            2.4193548387096775  128.47696028937244  \\
            2.439516129032258  128.67019534532955  \\
            2.4596774193548385  128.85659925795056  \\
            2.4798387096774195  129.0359551466194  \\
            2.5  129.20800000031045  \\
            2.5201612903225805  129.37255896442315  \\
            2.5403225806451615  129.52958134110344  \\
            2.560483870967742  129.67908338174627  \\
            2.5806451612903225  129.82116833107597  \\
            2.600806451612903  129.9559879844304  \\
            2.620967741935484  130.08377045539964  \\
            2.6411290322580645  130.2047996441604  \\
            2.661290322580645  130.31938728002342  \\
            2.681451612903226  130.427840627227  \\
            2.7016129032258065  130.53048478692807  \\
            2.721774193548387  130.62762116554674  \\
            2.7419354838709675  130.71950610290747  \\
            2.7620967741935485  130.80646914352434  \\
            2.782258064516129  130.8886936923222  \\
            2.8024193548387095  130.9663804669638  \\
            2.8225806451612905  131.0397122720795  \\
            2.842741935483871  131.108844495791  \\
            2.8629032258064515  131.1739233022023  \\
            2.8830645161290325  131.23512126477164  \\
            2.903225806451613  131.29263697750753  \\
            2.9233870967741935  131.3466581674068  \\
            2.943548387096774  131.3973733052406  \\
            2.963709677419355  131.4450027130412  \\
            2.9838709677419355  131.48979628066644  \\
            3.004032258064516  131.53200730154882  \\
            3.024193548387097  131.57188434909008  \\
            3.0443548387096775  131.60966270582  \\
            3.064516129032258  131.64555643558913  \\
            3.0846774193548385  131.67975210627873  \\
            3.1048387096774195  131.71240492251613  \\
            3.125  131.7436376915871  \\
            3.1451612903225805  131.77353518993118  \\
            3.1653225806451615  131.8021509149591  \\
            3.185483870967742  131.82951391274793  \\
            3.2056451612903225  131.8556514823047  \\
            3.225806451612903  131.88058515167705  \\
            3.245967741935484  131.9043368394726  \\
            3.2661290322580645  131.92693298680632  \\
            3.286290322580645  131.94840642082372  \\
            3.306451612903226  131.96879490176815  \\
            3.3266129032258065  131.98813007073431  \\
            3.346774193548387  132.00644580466854  \\
            3.3669354838709675  132.0237869893059  \\
            3.3870967741935485  132.04019220107074  \\
            3.407258064516129  132.0556790452521  \\
            3.4274193548387095  132.07027011354208  \\
            3.4475806451612905  132.08398104376909  \\
            3.467741935483871  132.09681332492804  \\
            3.4879032258064515  132.10877746908972  \\
            3.5080645161290325  132.11988330924274  \\
            3.528225806451613  132.13014233487692  \\
            3.5483870967741935  132.13956971239648  \\
            3.568548387096774  132.14818575127487  \\
            3.588709677419355  132.15601669574664  \\
            3.6088709677419355  132.1630884509064  \\
            3.629032258064516  132.16942665389348  \\
            3.649193548387097  132.1750704771353  \\
            3.6693548387096775  132.1800644835359  \\
            3.689516129032258  132.18445712524448  \\
            3.7096774193548385  132.18829912251013  \\
            3.7298387096774195  132.19164190237854  \\
            3.75  132.19453622036002  \\
            3.7701612903225805  132.19703103368377  \\
            3.7903225806451615  132.1991726508728  \\
            3.810483870967742  132.20100414825012  \\
            3.8306451612903225  132.20256502419136  \\
            3.850806451612903  132.20389105161058  \\
            3.870967741935484  132.20501428587883  \\
            3.8911290322580645  132.20596318748954  \\
            3.911290322580645  132.20676282373267  \\
            3.931451612903226  132.2074351200281  \\
            3.9516129032258065  132.20799913730332  \\
            3.971774193548387  132.2084713579268  \\
            3.9919354838709675  132.20886596754252  \\
            4.012096774193548  132.20919512422046  \\
            4.032258064516129  132.20946920952935  \\
            4.05241935483871  132.20969705854367  \\
            4.07258064516129  132.20988616755875  \\
            4.092741935483871  132.21004287951618  \\
            4.112903225806452  132.21017254796732  \\
            4.133064516129032  132.2102796809165  \\
            4.153225806451613  132.2103680661739  \\
            4.173387096774194  132.21044087997524  \\
            4.193548387096774  132.2105007806399  \\
            4.213709677419355  132.21054998898552  \\
            4.233870967741935  132.21059035711147  \\
            4.254032258064516  132.21062342703627  \\
            4.274193548387097  132.2106504805368  \\
            4.294354838709677  132.21067258139334  \\
            4.314516129032258  132.21069061110876  \\
            4.334677419354839  132.21070529904014  \\
            4.354838709677419  132.21071724776255  \\
            4.375  132.21072695437636  \\
            4.395161290322581  132.2107348283729  \\
            4.415322580645161  132.2107412065862  \\
            4.435483870967742  132.2107463656856  \\
            4.455645161290323  132.21075053259497  \\
            4.475806451612903  132.2107538931685  \\
            4.495967741935484  132.21075659940408  \\
            4.516129032258065  132.2107587754303  \\
            4.536290322580645  132.21076052246806  \\
            4.556451612903226  132.2107619229374  \\
            4.576612903225806  132.2107630438498  \\
            4.596774193548387  132.21076393960726  \\
            4.616935483870968  132.21076465430866  \\
            4.637096774193548  132.21076522364572  \\
            4.657258064516129  132.2107656764616  \\
            4.67741935483871  132.21076603602802  \\
            4.69758064516129  132.21076632109174  \\
            4.717741935483871  132.21076654672999  \\
            4.737903225806452  132.21076672504867  \\
            4.758064516129032  132.21076686575194  \\
            4.778225806451613  132.21076697660527  \\
            4.798387096774194  132.21076706381217  \\
            4.818548387096774  132.21076713231972  \\
            4.838709677419355  132.21076718606588  \\
            4.858870967741935  132.21076722817966  \\
            4.879032258064516  132.21076726114285  \\
            4.899193548387097  132.21076728691997  \\
            4.919354838709677  132.21076730706346  \\
            4.939516129032258  132.21076732279747  \\
            4.959677419354839  132.21076733508554  \\
            4.979838709677419  132.2107673446845  \\
            5.0  132.21076735218793  \\
        }
        ;
    \addlegendentry {Altro-NMPC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={40}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.55766389671691  \\
            0.020161290322580645  3.1114047751500857  \\
            0.04032258064516129  4.667275441263991  \\
            0.06048387096774194  6.2309555441822955  \\
            0.08064516129032258  7.807237003570336  \\
            0.10080645161290322  9.40015856503751  \\
            0.12096774193548387  11.013146606110295  \\
            0.14112903225806453  12.648628702192013  \\
            0.16129032258064516  14.307962842552872  \\
            0.1814516129032258  15.991947628537512  \\
            0.20161290322580644  17.70081181252853  \\
            0.2217741935483871  19.433343053382192  \\
            0.24193548387096775  21.18867163270695  \\
            0.2620967741935484  22.965137891652784  \\
            0.28225806451612906  24.760162179611235  \\
            0.3024193548387097  26.57090127154958  \\
            0.3225806451612903  28.3938738094112  \\
            0.34274193548387094  30.225392951744436  \\
            0.3629032258064516  32.06110292865492  \\
            0.38306451612903225  33.897041473652756  \\
            0.4032258064516129  35.729372360726266  \\
            0.42338709677419356  37.55341965653919  \\
            0.4435483870967742  39.36586666025079  \\
            0.4637096774193548  41.16294843784816  \\
            0.4838709677419355  42.941528051419624  \\
            0.5040322580645161  44.69873427932864  \\
            0.5241935483870968  46.43167500917453  \\
            0.5443548387096774  48.13788287875637  \\
            0.5645161290322581  49.81487256644368  \\
            0.5846774193548387  51.46108157645165  \\
            0.6048387096774194  53.07449603454554  \\
            0.625  54.65356917156869  \\
            0.6451612903225806  56.19828595820612  \\
            0.6653225806451613  57.70683561130962  \\
            0.6854838709677419  59.178471849063534  \\
            0.7056451612903226  60.613435220154585  \\
            0.7258064516129032  62.01139377286205  \\
            0.7459677419354839  63.372652549687714  \\
            0.7661290322580645  64.69657198227677  \\
            0.7862903225806451  65.98349183312848  \\
            0.8064516129032258  67.2339108665122  \\
            0.8266129032258065  68.44906460263346  \\
            0.8467741935483871  69.62992812010602  \\
            0.8669354838709677  70.77783925617814  \\
            0.8870967741935484  71.89371869484128  \\
            0.907258064516129  72.97875227172932  \\
            0.9274193548387096  74.0343945251571  \\
            0.9475806451612904  75.06173663650694  \\
            0.967741935483871  76.06259613624465  \\
            0.9879032258064516  77.03815175192004  \\
            1.0080645161290323  77.98960630410299  \\
            1.028225806451613  78.9180139344243  \\
            1.0483870967741935  79.82425911035345  \\
            1.0685483870967742  80.70927035027071  \\
            1.0887096774193548  81.57363215714744  \\
            1.1088709677419355  82.41852708702652  \\
            1.1290322580645162  83.24415194517317  \\
            1.1491935483870968  84.05131368088712  \\
            1.1693548387096775  84.84007406952458  \\
            1.189516129032258  85.61111273941783  \\
            1.2096774193548387  86.36455274947637  \\
            1.2298387096774193  87.10100127108278  \\
            1.25  87.82054771234286  \\
            1.2701612903225807  88.52382269877803  \\
            1.2903225806451613  89.21128847912506  \\
            1.310483870967742  89.88331873868384  \\
            1.3306451612903225  90.5404448240851  \\
            1.3508064516129032  91.1833203824215  \\
            1.3709677419354838  91.81255882556478  \\
            1.3911290322580645  92.42834768124062  \\
            1.4112903225806452  93.03122849926002  \\
            1.4314516129032258  93.62174255349832  \\
            1.4516129032258065  94.20021331764002  \\
            1.471774193548387  94.76702154359842  \\
            1.4919354838709677  95.32214132543871  \\
            1.5120967741935485  95.86585423776398  \\
            1.532258064516129  96.39827334509644  \\
            1.5524193548387097  96.91940313056844  \\
            1.5725806451612903  97.42905993676493  \\
            1.592741935483871  97.92728736981712  \\
            1.6129032258064515  98.413919078194  \\
            1.6330645161290323  98.8887488160833  \\
            1.653225806451613  99.3520140425583  \\
            1.6733870967741935  99.8033836813332  \\
            1.6935483870967742  100.24326267680617  \\
            1.7137096774193548  100.67184779269925  \\
            1.7338709677419355  101.08922342799816  \\
            1.7540322580645162  101.49575814832306  \\
            1.7741935483870968  101.89172782201346  \\
            1.7943548387096775  102.27763426110303  \\
            1.814516129032258  102.65356352870631  \\
            1.8346774193548387  103.02004170633109  \\
            1.8548387096774193  103.37736309446208  \\
            1.875  103.72598557492556  \\
            1.8951612903225807  104.06636128698577  \\
            1.9153225806451613  104.39899709107934  \\
            1.935483870967742  104.72422542231872  \\
            1.9556451612903225  105.04251548528946  \\
            1.9758064516129032  105.35407006105231  \\
            1.9959677419354838  105.659237414778  \\
            2.0161290322580645  105.95838221468935  \\
            2.036290322580645  106.2518955543485  \\
            2.056451612903226  106.54027321777002  \\
            2.0766129032258065  106.8237958501124  \\
            2.096774193548387  107.10251928500186  \\
            2.1169354838709675  107.37680337410424  \\
            2.1370967741935485  107.64684365840795  \\
            2.157258064516129  107.91270888769677  \\
            2.1774193548387095  108.17466428769251  \\
            2.1975806451612905  108.43276224162332  \\
            2.217741935483871  108.68699528534987  \\
            2.2379032258064515  108.93740375738096  \\
            2.2580645161290325  109.18381220654692  \\
            2.278225806451613  109.42642921347172  \\
            2.2983870967741935  109.66510830463417  \\
            2.318548387096774  109.8999365146096  \\
            2.338709677419355  110.13068747219927  \\
            2.3588709677419355  110.35752357323668  \\
            2.379032258064516  110.58033585853741  \\
            2.399193548387097  110.79896198825759  \\
            2.4193548387096775  111.01338327267995  \\
            2.439516129032258  111.22349096494926  \\
            2.4596774193548385  111.42894222179564  \\
            2.4798387096774195  111.62953184563037  \\
            2.5  111.82519457532644  \\
            2.5201612903225805  112.01596984866141  \\
            2.5403225806451615  112.20184669856751  \\
            2.560483870967742  112.38296321817477  \\
            2.5806451612903225  112.559369910887  \\
            2.600806451612903  112.73146586464865  \\
            2.620967741935484  112.89960557817844  \\
            2.6411290322580645  113.06402201319634  \\
            2.661290322580645  113.22537136108122  \\
            2.681451612903226  113.38409539604145  \\
            2.7016129032258065  113.5406073683861  \\
            2.721774193548387  113.69528409108679  \\
            2.7419354838709675  113.84853991182607  \\
            2.7620967741935485  114.00064405510348  \\
            2.782258064516129  114.15200109249251  \\
            2.8024193548387095  114.30279822359941  \\
            2.8225806451612905  114.45323014583145  \\
            2.842741935483871  114.60325320695347  \\
            2.8629032258064515  114.75287698810314  \\
            2.8830645161290325  114.902135817928  \\
            2.903225806451613  115.05063636039456  \\
            2.9233870967741935  115.19830737388247  \\
            2.943548387096774  115.34481401140499  \\
            2.963709677419355  115.48975491405216  \\
            2.9838709677419355  115.63271246186719  \\
            3.004032258064516  115.77311463847157  \\
            3.024193548387097  115.91051339372049  \\
            3.0443548387096775  116.04431316777807  \\
            3.064516129032258  116.17389008966487  \\
            3.0846774193548385  116.2989540381022  \\
            3.1048387096774195  116.41913029123336  \\
            3.125  116.53424315651225  \\
            3.1451612903225805  116.64392231994961  \\
            3.1653225806451615  116.74827693408933  \\
            3.185483870967742  116.84727074313783  \\
            3.2056451612903225  116.94104493999728  \\
            3.225806451612903  117.02981941362125  \\
            3.245967741935484  117.11385175504725  \\
            3.2661290322580645  117.19333867092512  \\
            3.286290322580645  117.26860530876138  \\
            3.306451612903226  117.33985733876735  \\
            3.3266129032258065  117.40742705961725  \\
            3.346774193548387  117.47148889849942  \\
            3.3669354838709675  117.53237231698571  \\
            3.3870967741935485  117.59032661058423  \\
            3.407258064516129  117.64555039680917  \\
            3.4274193548387095  117.69820373195564  \\
            3.4475806451612905  117.74849911578289  \\
            3.467741935483871  117.79670117511466  \\
            3.4879032258064515  117.84280007962013  \\
            3.5080645161290325  117.88708272121082  \\
            3.528225806451613  117.92965035573579  \\
            3.5483870967741935  117.97054265802758  \\
            3.568548387096774  118.00989574070366  \\
            3.588709677419355  118.0477999677548  \\
            3.6088709677419355  118.08433757454108  \\
            3.629032258064516  118.11955749706756  \\
            3.649193548387097  118.15339668539605  \\
            3.6693548387096775  118.18589866951427  \\
            3.689516129032258  118.21725426017812  \\
            3.7096774193548385  118.24742061074804  \\
            3.7298387096774195  118.27652014091908  \\
            3.75  118.30455325951263  \\
            3.7701612903225805  118.33149997987861  \\
            3.7903225806451615  118.35740085072419  \\
            3.810483870967742  118.3821990524938  \\
            3.8306451612903225  118.40589958988645  \\
            3.850806451612903  118.4284483022494  \\
            3.870967741935484  118.44976259319007  \\
            3.8911290322580645  118.46979859829719  \\
            3.911290322580645  118.48865845208582  \\
            3.931451612903226  118.50625597322605  \\
            3.9516129032258065  118.52265383315243  \\
            3.971774193548387  118.53783580197589  \\
            3.9919354838709675  118.55181958396402  \\
            4.012096774193548  118.56469340156904  \\
            4.032258064516129  118.57655782856978  \\
            4.05241935483871  118.58743053373477  \\
            4.07258064516129  118.59742060976377  \\
            4.092741935483871  118.60659153733666  \\
            4.112903225806452  118.615034136837  \\
            4.133064516129032  118.6227968448508  \\
            4.153225806451613  118.62995997070429  \\
            4.173387096774194  118.63657991974955  \\
            4.193548387096774  118.6427168686678  \\
            4.213709677419355  118.6484287582085  \\
            4.233870967741935  118.65376068536845  \\
            4.254032258064516  118.65875896346509  \\
            4.274193548387097  118.6634678813956  \\
            4.294354838709677  118.66791621671018  \\
            4.314516129032258  118.6721487309982  \\
            4.334677419354839  118.67618301647289  \\
            4.354838709677419  118.68005355734257  \\
            4.375  118.6837730039149  \\
            4.395161290322581  118.68736886225727  \\
            4.415322580645161  118.69084808759541  \\
            4.435483870967742  118.69423504797513  \\
            4.455645161290323  118.69753270475739  \\
            4.475806451612903  118.7007621658025  \\
            4.495967741935484  118.70392327232264  \\
            4.516129032258065  118.70703628763336  \\
            4.536290322580645  118.71009638460764  \\
            4.556451612903226  118.71312076909574  \\
            4.576612903225806  118.71610472697239  \\
            4.596774193548387  118.71906248789745  \\
            4.616935483870968  118.72198959577015  \\
            4.637096774193548  118.72489933795555  \\
            4.657258064516129  118.72778523195623  \\
            4.67741935483871  118.7306593472687  \\
            4.69758064516129  118.73351556175969  \\
            4.717741935483871  118.73636201814284  \\
            4.737903225806452  118.73919549164364  \\
            4.758064516129032  118.74202135683682  \\
            4.778225806451613  118.74483790650156  \\
            4.798387096774194  118.74764997540835  \\
            4.818548387096774  118.75045512986674  \\
            4.838709677419355  118.75325796493709  \\
            4.858870967741935  118.75605550751361  \\
            4.879032258064516  118.75885151755787  \\
            4.899193548387097  118.76164333095755  \\
            4.919354838709677  118.76443370309941  \\
            4.939516129032258  118.76722075187175  \\
            4.959677419354839  118.77000643862439  \\
            4.979838709677419  118.77278970805521  \\
            5.0  118.77557184106051  \\
        }
        ;
    \addlegendentry {learned policy via IG-KHJB}
\end{axis}
\end{tikzpicture}

